Towards Forceful Robotic Foundation Models: a Literature Survey

This article reviews contemporary methods for integrating force, including both proprioception and tactile sensing, in robot manipulation policy learning. We conduct a comparative analysis on various approaches for sensing force, data collection, behavior cloning, tactile representation learning, and low-level robot control. From our analysis, we articulate when and why forces are needed, and highlight opportunities to improve learning of contact-rich, generalist robot policies on the path toward highly capable touch-based robot foundation models. We generally find that while there are few tasks such as pouring, peg-in-hole insertion, and handling delicate objects, the performance of imitation learning models is not at a level of dynamics where force truly matters. Also, force and touch are abstract quantities that can be inferred through a wide range of modalities and are often measured and controlled implicitly. We hope that juxtaposing the different approaches currently in use will help the reader to gain a systemic understanding and help inspire the next generation of robot foundation models.

==> img/bar_charts/Action_Space_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amssymb,amsmath,natbib}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{arial.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.840000in}{5.840000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.840000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.840000in}{5.840000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.840000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{5.456628in}}%
\pgfpathlineto{\pgfqpoint{0.720985in}{5.456628in}}%
\pgfpathlineto{\pgfqpoint{0.720985in}{0.652932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{8.019015in}{4.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126916in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{2.126916in}{5.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126916in,y=0.520987in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cartesian Space Position Control}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{8.019015in}{4.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730492in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{4.730492in}{5.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.730492in,y=0.520987in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Joint Space Control}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{8.019015in}{4.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334069in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{7.334069in}{5.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.334069in,y=0.520987in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wrench/Force/Compliance Control}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.730492in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Action Space}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{8.019015in}{4.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.652932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=0.569598in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{8.019015in}{4.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{1.186676in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.186676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=1.103343in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{8.019015in}{4.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{1.720420in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.720420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=1.637087in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{8.019015in}{4.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{2.254164in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{2.254164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.170831in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{8.019015in}{4.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{2.787908in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{2.787908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.704575in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{8.019015in}{4.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{3.321652in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{3.321652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=3.238319in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{8.019015in}{4.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{3.855396in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{3.855396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=3.772063in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{8.019015in}{4.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{4.389140in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{4.389140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.305807in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{8.019015in}{4.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{4.922884in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{4.922884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.839551in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=3.054780in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Unique Papers}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{8.019015in}{4.803696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085486in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{3.168347in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{3.168347in}{4.922884in}}%
\pgfpathlineto{\pgfqpoint{1.085486in}{4.922884in}}%
\pgfpathlineto{\pgfqpoint{1.085486in}{0.652932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{8.019015in}{4.803696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689062in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{5.771923in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{5.771923in}{1.186676in}}%
\pgfpathlineto{\pgfqpoint{3.689062in}{1.186676in}}%
\pgfpathlineto{\pgfqpoint{3.689062in}{0.652932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{8.019015in}{4.803696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292638in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{8.375499in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{8.375499in}{2.521036in}}%
\pgfpathlineto{\pgfqpoint{6.292638in}{2.521036in}}%
\pgfpathlineto{\pgfqpoint{6.292638in}{0.652932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{0.720985in}{5.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.740000in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{5.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.652932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{5.456628in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{5.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126916in,y=5.189756in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766916in}{2.556797in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{2.556797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.598027in}{2.556797in}}{\pgfqpoint{2.598027in}{2.667908in}}%
\pgfpathlineto{\pgfqpoint{2.598027in}{2.907908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.598027in}{3.019019in}}{\pgfqpoint{2.486916in}{3.019019in}}%
\pgfpathlineto{\pgfqpoint{1.766916in}{3.019019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.655805in}{3.019019in}}{\pgfqpoint{1.655805in}{2.907908in}}%
\pgfpathlineto{\pgfqpoint{1.655805in}{2.667908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.655805in}{2.556797in}}{\pgfqpoint{1.766916in}{2.556797in}}%
\pgfpathlineto{\pgfqpoint{1.766916in}{2.556797in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126916in,y=2.787908in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{ablett_multimodal_force_control_switching_matching_2024, dexforce, msbot, he_foar_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081916in}{2.748045in}}%
\pgfpathlineto{\pgfqpoint{2.171916in}{2.748045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.283027in}{2.748045in}}{\pgfqpoint{2.283027in}{2.859156in}}%
\pgfpathlineto{\pgfqpoint{2.283027in}{3.072489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.283027in}{3.183600in}}{\pgfqpoint{2.171916in}{3.183600in}}%
\pgfpathlineto{\pgfqpoint{2.081916in}{3.183600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.970805in}{3.183600in}}{\pgfqpoint{1.970805in}{3.072489in}}%
\pgfpathlineto{\pgfqpoint{1.970805in}{2.859156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.970805in}{2.748045in}}{\pgfqpoint{2.081916in}{2.748045in}}%
\pgfpathlineto{\pgfqpoint{2.081916in}{2.748045in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126916in,y=2.965823in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766916in}{2.912626in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{2.912626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.598027in}{2.912626in}}{\pgfqpoint{2.598027in}{3.023737in}}%
\pgfpathlineto{\pgfqpoint{2.598027in}{3.263737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.598027in}{3.374848in}}{\pgfqpoint{2.486916in}{3.374848in}}%
\pgfpathlineto{\pgfqpoint{1.766916in}{3.374848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.655805in}{3.374848in}}{\pgfqpoint{1.655805in}{3.263737in}}%
\pgfpathlineto{\pgfqpoint{1.655805in}{3.023737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.655805in}{2.912626in}}{\pgfqpoint{1.766916in}{2.912626in}}%
\pgfpathlineto{\pgfqpoint{1.766916in}{2.912626in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126916in,y=3.143737in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{fuse, lenz_analysing_2024, maniwav, mejia_hearing_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081916in}{3.103874in}}%
\pgfpathlineto{\pgfqpoint{2.171916in}{3.103874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.283027in}{3.103874in}}{\pgfqpoint{2.283027in}{3.214986in}}%
\pgfpathlineto{\pgfqpoint{2.283027in}{3.428318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.283027in}{3.539430in}}{\pgfqpoint{2.171916in}{3.539430in}}%
\pgfpathlineto{\pgfqpoint{2.081916in}{3.539430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.970805in}{3.539430in}}{\pgfqpoint{1.970805in}{3.428318in}}%
\pgfpathlineto{\pgfqpoint{1.970805in}{3.214986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.970805in}{3.103874in}}{\pgfqpoint{2.081916in}{3.103874in}}%
\pgfpathlineto{\pgfqpoint{2.081916in}{3.103874in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126916in,y=3.321652in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766916in}{3.268456in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{3.268456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.598027in}{3.268456in}}{\pgfqpoint{2.598027in}{3.379567in}}%
\pgfpathlineto{\pgfqpoint{2.598027in}{3.619567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.598027in}{3.730678in}}{\pgfqpoint{2.486916in}{3.730678in}}%
\pgfpathlineto{\pgfqpoint{1.766916in}{3.730678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.655805in}{3.730678in}}{\pgfqpoint{1.655805in}{3.619567in}}%
\pgfpathlineto{\pgfqpoint{1.655805in}{3.379567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.655805in}{3.268456in}}{\pgfqpoint{1.766916in}{3.268456in}}%
\pgfpathlineto{\pgfqpoint{1.766916in}{3.268456in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126916in,y=3.499567in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{noseworthy_forge_2024, visk, romero_eyesight_2024, poco}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081916in}{3.459704in}}%
\pgfpathlineto{\pgfqpoint{2.171916in}{3.459704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.283027in}{3.459704in}}{\pgfqpoint{2.283027in}{3.570815in}}%
\pgfpathlineto{\pgfqpoint{2.283027in}{3.784148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.283027in}{3.895259in}}{\pgfqpoint{2.171916in}{3.895259in}}%
\pgfpathlineto{\pgfqpoint{2.081916in}{3.895259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.970805in}{3.895259in}}{\pgfqpoint{1.970805in}{3.784148in}}%
\pgfpathlineto{\pgfqpoint{1.970805in}{3.570815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.970805in}{3.459704in}}{\pgfqpoint{2.081916in}{3.459704in}}%
\pgfpathlineto{\pgfqpoint{2.081916in}{3.459704in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126916in,y=3.677481in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766916in}{3.624285in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{3.624285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.598027in}{3.624285in}}{\pgfqpoint{2.598027in}{3.735396in}}%
\pgfpathlineto{\pgfqpoint{2.598027in}{3.975396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.598027in}{4.086507in}}{\pgfqpoint{2.486916in}{4.086507in}}%
\pgfpathlineto{\pgfqpoint{1.766916in}{4.086507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.655805in}{4.086507in}}{\pgfqpoint{1.655805in}{3.975396in}}%
\pgfpathlineto{\pgfqpoint{1.655805in}{3.735396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.655805in}{3.624285in}}{\pgfqpoint{1.766916in}{3.624285in}}%
\pgfpathlineto{\pgfqpoint{1.766916in}{3.624285in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126916in,y=3.855396in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{xu_unit_2024, yu_mimictouch_2024, t3, seehear}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.730492in,y=1.453548in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497993in}{0.688693in}}%
\pgfpathlineto{\pgfqpoint{4.962992in}{0.688693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.074103in}{0.688693in}}{\pgfqpoint{5.074103in}{0.799804in}}%
\pgfpathlineto{\pgfqpoint{5.074103in}{1.039804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.074103in}{1.150915in}}{\pgfqpoint{4.962992in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{4.497993in}{1.150915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.386882in}{1.150915in}}{\pgfqpoint{4.386882in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{4.386882in}{0.799804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.386882in}{0.688693in}}{\pgfqpoint{4.497993in}{0.688693in}}%
\pgfpathlineto{\pgfqpoint{4.497993in}{0.688693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.730492in,y=0.919804in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{huang_3d-vitac_3dvitac_2024, factr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.334069in,y=2.787908in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}28.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.974069in}{1.355873in}}%
\pgfpathlineto{\pgfqpoint{7.694069in}{1.355873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.805180in}{1.355873in}}{\pgfqpoint{7.805180in}{1.466984in}}%
\pgfpathlineto{\pgfqpoint{7.805180in}{1.706984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.805180in}{1.818095in}}{\pgfqpoint{7.694069in}{1.818095in}}%
\pgfpathlineto{\pgfqpoint{6.974069in}{1.818095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.862958in}{1.818095in}}{\pgfqpoint{6.862958in}{1.706984in}}%
\pgfpathlineto{\pgfqpoint{6.862958in}{1.466984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.862958in}{1.355873in}}{\pgfqpoint{6.974069in}{1.355873in}}%
\pgfpathlineto{\pgfqpoint{6.974069in}{1.355873in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.334069in,y=1.586984in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dipcom, acp, kobayashi_alpha-biact_2024, liu_forcemimic_force_control_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.289069in}{1.547121in}}%
\pgfpathlineto{\pgfqpoint{7.379069in}{1.547121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.490180in}{1.547121in}}{\pgfqpoint{7.490180in}{1.658232in}}%
\pgfpathlineto{\pgfqpoint{7.490180in}{1.871565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.490180in}{1.982676in}}{\pgfqpoint{7.379069in}{1.982676in}}%
\pgfpathlineto{\pgfqpoint{7.289069in}{1.982676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.177958in}{1.982676in}}{\pgfqpoint{7.177958in}{1.871565in}}%
\pgfpathlineto{\pgfqpoint{7.177958in}{1.658232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.177958in}{1.547121in}}{\pgfqpoint{7.289069in}{1.547121in}}%
\pgfpathlineto{\pgfqpoint{7.289069in}{1.547121in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.334069in,y=1.764899in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037819in}{1.711702in}}%
\pgfpathlineto{\pgfqpoint{7.630319in}{1.711702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741430in}{1.711702in}}{\pgfqpoint{7.741430in}{1.822813in}}%
\pgfpathlineto{\pgfqpoint{7.741430in}{2.062813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741430in}{2.173924in}}{\pgfqpoint{7.630319in}{2.173924in}}%
\pgfpathlineto{\pgfqpoint{7.037819in}{2.173924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.926708in}{2.173924in}}{\pgfqpoint{6.926708in}{2.062813in}}%
\pgfpathlineto{\pgfqpoint{6.926708in}{1.822813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.926708in}{1.711702in}}{\pgfqpoint{7.037819in}{1.711702in}}%
\pgfpathlineto{\pgfqpoint{7.037819in}{1.711702in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.334069in,y=1.942813in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{wu_tacdiffusion_2024, jaf, zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.730492in,y=5.539962in,,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Action Space Distribution Among Unique Papers}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/bar_charts/Data_Collection_Method_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amssymb,amsmath,natbib}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{arial.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.840000in}{4.840000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.840000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.840000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{4.456628in}}%
\pgfpathlineto{\pgfqpoint{0.720985in}{4.456628in}}%
\pgfpathlineto{\pgfqpoint{0.720985in}{0.652932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{12.019015in}{3.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177835in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{4.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177835in,y=0.520987in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Human Demonstration Video}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{12.019015in}{3.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454164in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{4.454164in}{4.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.454164in,y=0.520987in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Kinesthetic Teaching}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{12.019015in}{3.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.730492in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{6.730492in}{4.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.730492in,y=0.520987in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reinforcement Learning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{12.019015in}{3.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.006821in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{9.006821in}{4.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.006821in,y=0.520987in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Teleop Augmented (Haptics, Handhelds, Misc.)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{12.019015in}{3.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.283150in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{11.283150in}{4.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.283150in,y=0.520987in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Teleoperation}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.730493in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data Collection Method}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{12.019015in}{3.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{0.652932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=0.569598in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{12.019015in}{3.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{1.286881in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{1.286881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=1.203548in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{12.019015in}{3.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{1.920831in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{1.920831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=1.837497in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{12.019015in}{3.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{2.554780in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{2.554780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.471447in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{12.019015in}{3.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{3.188729in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{3.188729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=3.105396in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{12.019015in}{3.803696in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{3.822679in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{3.822679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=3.739345in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.554780in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Unique Papers}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{12.019015in}{3.803696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267304in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{3.088367in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{3.088367in}{1.286881in}}%
\pgfpathlineto{\pgfqpoint{1.267304in}{1.286881in}}%
\pgfpathlineto{\pgfqpoint{1.267304in}{0.652932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{12.019015in}{3.803696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543632in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{5.364695in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{5.364695in}{1.920831in}}%
\pgfpathlineto{\pgfqpoint{3.543632in}{1.920831in}}%
\pgfpathlineto{\pgfqpoint{3.543632in}{0.652932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{12.019015in}{3.803696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.819961in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{7.641024in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{7.641024in}{1.286881in}}%
\pgfpathlineto{\pgfqpoint{5.819961in}{1.286881in}}%
\pgfpathlineto{\pgfqpoint{5.819961in}{0.652932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{12.019015in}{3.803696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.096290in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{9.917353in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{9.917353in}{3.188729in}}%
\pgfpathlineto{\pgfqpoint{8.096290in}{3.188729in}}%
\pgfpathlineto{\pgfqpoint{8.096290in}{0.652932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.652932in}}{\pgfqpoint{12.019015in}{3.803696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.372618in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{12.193681in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{12.193681in}{3.505704in}}%
\pgfpathlineto{\pgfqpoint{10.372618in}{3.505704in}}%
\pgfpathlineto{\pgfqpoint{10.372618in}{0.652932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{0.720985in}{4.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.740000in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{4.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{0.652932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{4.456628in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{4.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177835in,y=1.603856in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945335in}{0.738796in}}%
\pgfpathlineto{\pgfqpoint{2.410335in}{0.738796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.521446in}{0.738796in}}{\pgfqpoint{2.521446in}{0.849907in}}%
\pgfpathlineto{\pgfqpoint{2.521446in}{1.089906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.521446in}{1.201017in}}{\pgfqpoint{2.410335in}{1.201017in}}%
\pgfpathlineto{\pgfqpoint{1.945335in}{1.201017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.834224in}{1.201017in}}{\pgfqpoint{1.834224in}{1.089906in}}%
\pgfpathlineto{\pgfqpoint{1.834224in}{0.849907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.834224in}{0.738796in}}{\pgfqpoint{1.945335in}{0.738796in}}%
\pgfpathlineto{\pgfqpoint{1.945335in}{0.738796in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177835in,y=0.969907in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{poco, yu_mimictouch_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.454164in,y=2.237805in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094164in}{1.055770in}}%
\pgfpathlineto{\pgfqpoint{4.814164in}{1.055770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.925275in}{1.055770in}}{\pgfqpoint{4.925275in}{1.166881in}}%
\pgfpathlineto{\pgfqpoint{4.925275in}{1.406881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.925275in}{1.517992in}}{\pgfqpoint{4.814164in}{1.517992in}}%
\pgfpathlineto{\pgfqpoint{4.094164in}{1.517992in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.983053in}{1.517992in}}{\pgfqpoint{3.983053in}{1.406881in}}%
\pgfpathlineto{\pgfqpoint{3.983053in}{1.166881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.983053in}{1.055770in}}{\pgfqpoint{4.094164in}{1.055770in}}%
\pgfpathlineto{\pgfqpoint{4.094164in}{1.055770in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.454164in,y=1.286881in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{ablett_multimodal_force_control_switching_matching_2024, dexforce, acp, t3}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.730492in,y=1.603856in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497993in}{0.738796in}}%
\pgfpathlineto{\pgfqpoint{6.962992in}{0.738796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.074103in}{0.738796in}}{\pgfqpoint{7.074103in}{0.849907in}}%
\pgfpathlineto{\pgfqpoint{7.074103in}{1.089906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.074103in}{1.201017in}}{\pgfqpoint{6.962992in}{1.201017in}}%
\pgfpathlineto{\pgfqpoint{6.497993in}{1.201017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.386882in}{1.201017in}}{\pgfqpoint{6.386882in}{1.089906in}}%
\pgfpathlineto{\pgfqpoint{6.386882in}{0.849907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.386882in}{0.738796in}}{\pgfqpoint{6.497993in}{0.738796in}}%
\pgfpathlineto{\pgfqpoint{6.497993in}{0.738796in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.730492in,y=0.969907in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{lenz_analysing_2024, noseworthy_forge_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.006821in,y=3.505704in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.646821in}{1.689720in}}%
\pgfpathlineto{\pgfqpoint{9.366821in}{1.689720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.477932in}{1.689720in}}{\pgfqpoint{9.477932in}{1.800831in}}%
\pgfpathlineto{\pgfqpoint{9.477932in}{2.040830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.477932in}{2.151942in}}{\pgfqpoint{9.366821in}{2.151942in}}%
\pgfpathlineto{\pgfqpoint{8.646821in}{2.151942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.535710in}{2.151942in}}{\pgfqpoint{8.535710in}{2.040830in}}%
\pgfpathlineto{\pgfqpoint{8.535710in}{1.800831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.535710in}{1.689720in}}{\pgfqpoint{8.646821in}{1.689720in}}%
\pgfpathlineto{\pgfqpoint{8.646821in}{1.689720in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.006821in,y=1.920831in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{kobayashi_alpha-biact_2024, maniwav, liu_forcemimic_force_control_2024, factr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.961821in}{1.914369in}}%
\pgfpathlineto{\pgfqpoint{9.051821in}{1.914369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.162932in}{1.914369in}}{\pgfqpoint{9.162932in}{2.025481in}}%
\pgfpathlineto{\pgfqpoint{9.162932in}{2.238814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.162932in}{2.349925in}}{\pgfqpoint{9.051821in}{2.349925in}}%
\pgfpathlineto{\pgfqpoint{8.961821in}{2.349925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.850710in}{2.349925in}}{\pgfqpoint{8.850710in}{2.238814in}}%
\pgfpathlineto{\pgfqpoint{8.850710in}{2.025481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.850710in}{1.914369in}}{\pgfqpoint{8.961821in}{1.914369in}}%
\pgfpathlineto{\pgfqpoint{8.961821in}{1.914369in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.006821in,y=2.132147in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.646821in}{2.112353in}}%
\pgfpathlineto{\pgfqpoint{9.366821in}{2.112353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.477932in}{2.112353in}}{\pgfqpoint{9.477932in}{2.223464in}}%
\pgfpathlineto{\pgfqpoint{9.477932in}{2.463463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.477932in}{2.574575in}}{\pgfqpoint{9.366821in}{2.574575in}}%
\pgfpathlineto{\pgfqpoint{8.646821in}{2.574575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.535710in}{2.574575in}}{\pgfqpoint{8.535710in}{2.463463in}}%
\pgfpathlineto{\pgfqpoint{8.535710in}{2.223464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.535710in}{2.112353in}}{\pgfqpoint{8.646821in}{2.112353in}}%
\pgfpathlineto{\pgfqpoint{8.646821in}{2.112353in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.006821in,y=2.343464in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{romero_eyesight_2024, wu_tacdiffusion_2024, jaf, zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.283150in,y=3.822679in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}36.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.923150in}{1.848207in}}%
\pgfpathlineto{\pgfqpoint{11.643149in}{1.848207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.754261in}{1.848207in}}{\pgfqpoint{11.754261in}{1.959318in}}%
\pgfpathlineto{\pgfqpoint{11.754261in}{2.199318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.754261in}{2.310429in}}{\pgfqpoint{11.643149in}{2.310429in}}%
\pgfpathlineto{\pgfqpoint{10.923150in}{2.310429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.812039in}{2.310429in}}{\pgfqpoint{10.812039in}{2.199318in}}%
\pgfpathlineto{\pgfqpoint{10.812039in}{1.959318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.812039in}{1.848207in}}{\pgfqpoint{10.923150in}{1.848207in}}%
\pgfpathlineto{\pgfqpoint{10.923150in}{1.848207in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.283150in,y=2.079318in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dipcom, msbot, he_foar_2024, huang_3d-vitac_3dvitac_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.238150in}{2.072857in}}%
\pgfpathlineto{\pgfqpoint{11.328150in}{2.072857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.439261in}{2.072857in}}{\pgfqpoint{11.439261in}{2.183968in}}%
\pgfpathlineto{\pgfqpoint{11.439261in}{2.397301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.439261in}{2.508412in}}{\pgfqpoint{11.328150in}{2.508412in}}%
\pgfpathlineto{\pgfqpoint{11.238150in}{2.508412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.127039in}{2.508412in}}{\pgfqpoint{11.127039in}{2.397301in}}%
\pgfpathlineto{\pgfqpoint{11.127039in}{2.183968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.127039in}{2.072857in}}{\pgfqpoint{11.238150in}{2.072857in}}%
\pgfpathlineto{\pgfqpoint{11.238150in}{2.072857in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.283150in,y=2.290634in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.923150in}{2.270840in}}%
\pgfpathlineto{\pgfqpoint{11.643149in}{2.270840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.754261in}{2.270840in}}{\pgfqpoint{11.754261in}{2.381951in}}%
\pgfpathlineto{\pgfqpoint{11.754261in}{2.621951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.754261in}{2.733062in}}{\pgfqpoint{11.643149in}{2.733062in}}%
\pgfpathlineto{\pgfqpoint{10.923150in}{2.733062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.812039in}{2.733062in}}{\pgfqpoint{10.812039in}{2.621951in}}%
\pgfpathlineto{\pgfqpoint{10.812039in}{2.381951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.812039in}{2.270840in}}{\pgfqpoint{10.923150in}{2.270840in}}%
\pgfpathlineto{\pgfqpoint{10.923150in}{2.270840in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.283150in,y=2.501951in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{fuse, mejia_hearing_2024, visk, xu_unit_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.238150in}{2.495490in}}%
\pgfpathlineto{\pgfqpoint{11.328150in}{2.495490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.439261in}{2.495490in}}{\pgfqpoint{11.439261in}{2.606601in}}%
\pgfpathlineto{\pgfqpoint{11.439261in}{2.819934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.439261in}{2.931045in}}{\pgfqpoint{11.328150in}{2.931045in}}%
\pgfpathlineto{\pgfqpoint{11.238150in}{2.931045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.127039in}{2.931045in}}{\pgfqpoint{11.127039in}{2.819934in}}%
\pgfpathlineto{\pgfqpoint{11.127039in}{2.606601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.127039in}{2.495490in}}{\pgfqpoint{11.238150in}{2.495490in}}%
\pgfpathlineto{\pgfqpoint{11.238150in}{2.495490in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.283150in,y=2.713267in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.114400in}{2.693473in}}%
\pgfpathlineto{\pgfqpoint{11.451900in}{2.693473in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.563011in}{2.693473in}}{\pgfqpoint{11.563011in}{2.804584in}}%
\pgfpathlineto{\pgfqpoint{11.563011in}{3.044584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.563011in}{3.155695in}}{\pgfqpoint{11.451900in}{3.155695in}}%
\pgfpathlineto{\pgfqpoint{11.114400in}{3.155695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.003289in}{3.155695in}}{\pgfqpoint{11.003289in}{3.044584in}}%
\pgfpathlineto{\pgfqpoint{11.003289in}{2.804584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.003289in}{2.693473in}}{\pgfqpoint{11.114400in}{2.693473in}}%
\pgfpathlineto{\pgfqpoint{11.114400in}{2.693473in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.283150in,y=2.924584in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{seehear}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.730493in,y=4.539962in,,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data Collection Method Distribution Among Unique Papers}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/bar_charts/Data_size_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amssymb,amsmath,natbib}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{arial.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.696998in}{6.840000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.696998in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.696998in}{6.840000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.840000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{10.259115in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{10.259115in}{6.456628in}}%
\pgfpathlineto{\pgfqpoint{0.720985in}{6.456628in}}%
\pgfpathlineto{\pgfqpoint{0.720985in}{0.740432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.740432in}}{\pgfqpoint{9.538130in}{5.716197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067276in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{2.067276in}{6.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067276in,y=0.608487in,,top]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$<$200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.740432in}}{\pgfqpoint{9.538130in}{5.716197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349125in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{4.349125in}{6.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.349125in,y=0.608487in,,top]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200-2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.740432in}}{\pgfqpoint{9.538130in}{5.716197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.630975in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{6.630975in}{6.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.630975in,y=0.608487in,,top]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.740432in}}{\pgfqpoint{9.538130in}{5.716197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.912824in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{8.912824in}{6.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.912824in,y=0.608487in,,top]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No Data (Reinforcement Learning)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.490050in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dataset Size Category}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.740432in}}{\pgfqpoint{9.538130in}{5.716197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{10.259115in}{0.740432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=0.657098in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.740432in}}{\pgfqpoint{9.538130in}{5.716197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{1.237492in}}%
\pgfpathlineto{\pgfqpoint{10.259115in}{1.237492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=1.154159in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.740432in}}{\pgfqpoint{9.538130in}{5.716197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{1.734553in}}%
\pgfpathlineto{\pgfqpoint{10.259115in}{1.734553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=1.651219in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.740432in}}{\pgfqpoint{9.538130in}{5.716197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{2.231613in}}%
\pgfpathlineto{\pgfqpoint{10.259115in}{2.231613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.148280in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.740432in}}{\pgfqpoint{9.538130in}{5.716197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{2.728674in}}%
\pgfpathlineto{\pgfqpoint{10.259115in}{2.728674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.645341in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.740432in}}{\pgfqpoint{9.538130in}{5.716197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{3.225734in}}%
\pgfpathlineto{\pgfqpoint{10.259115in}{3.225734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=3.142401in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.740432in}}{\pgfqpoint{9.538130in}{5.716197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{3.722795in}}%
\pgfpathlineto{\pgfqpoint{10.259115in}{3.722795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=3.639462in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.740432in}}{\pgfqpoint{9.538130in}{5.716197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{4.219856in}}%
\pgfpathlineto{\pgfqpoint{10.259115in}{4.219856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.136522in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.740432in}}{\pgfqpoint{9.538130in}{5.716197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{4.716916in}}%
\pgfpathlineto{\pgfqpoint{10.259115in}{4.716916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.633583in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.740432in}}{\pgfqpoint{9.538130in}{5.716197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{5.213977in}}%
\pgfpathlineto{\pgfqpoint{10.259115in}{5.213977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=5.130643in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{18}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.740432in}}{\pgfqpoint{9.538130in}{5.716197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{5.711037in}}%
\pgfpathlineto{\pgfqpoint{10.259115in}{5.711037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=5.627704in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.740432in}}{\pgfqpoint{9.538130in}{5.716197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{6.208098in}}%
\pgfpathlineto{\pgfqpoint{10.259115in}{6.208098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=6.124765in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{22}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=3.598530in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Unique Papers}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.740432in}}{\pgfqpoint{9.538130in}{5.716197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154536in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{2.980016in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{2.980016in}{5.462507in}}%
\pgfpathlineto{\pgfqpoint{1.154536in}{5.462507in}}%
\pgfpathlineto{\pgfqpoint{1.154536in}{0.740432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.740432in}}{\pgfqpoint{9.538130in}{5.716197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436386in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{5.261865in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{5.261865in}{1.734553in}}%
\pgfpathlineto{\pgfqpoint{3.436386in}{1.734553in}}%
\pgfpathlineto{\pgfqpoint{3.436386in}{0.740432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.740432in}}{\pgfqpoint{9.538130in}{5.716197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718235in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{7.543715in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{7.543715in}{1.237492in}}%
\pgfpathlineto{\pgfqpoint{5.718235in}{1.237492in}}%
\pgfpathlineto{\pgfqpoint{5.718235in}{0.740432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.740432in}}{\pgfqpoint{9.538130in}{5.716197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.000084in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{9.825564in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{9.825564in}{1.237492in}}%
\pgfpathlineto{\pgfqpoint{8.000084in}{1.237492in}}%
\pgfpathlineto{\pgfqpoint{8.000084in}{0.740432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{0.720985in}{6.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.259115in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{10.259115in}{6.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{10.259115in}{0.740432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{6.456628in}}%
\pgfpathlineto{\pgfqpoint{10.259115in}{6.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067276in,y=5.711037in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}76.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707276in}{2.870358in}}%
\pgfpathlineto{\pgfqpoint{2.427276in}{2.870358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.538387in}{2.870358in}}{\pgfqpoint{2.538387in}{2.981469in}}%
\pgfpathlineto{\pgfqpoint{2.538387in}{3.221469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.538387in}{3.332580in}}{\pgfqpoint{2.427276in}{3.332580in}}%
\pgfpathlineto{\pgfqpoint{1.707276in}{3.332580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.596165in}{3.332580in}}{\pgfqpoint{1.596165in}{3.221469in}}%
\pgfpathlineto{\pgfqpoint{1.596165in}{2.981469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.596165in}{2.870358in}}{\pgfqpoint{1.707276in}{2.870358in}}%
\pgfpathlineto{\pgfqpoint{1.707276in}{2.870358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067276in,y=3.101469in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{ablett_multimodal_force_control_switching_matching_2024, dipcom, dexforce, msbot}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022276in}{3.049379in}}%
\pgfpathlineto{\pgfqpoint{2.112276in}{3.049379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.223387in}{3.049379in}}{\pgfqpoint{2.223387in}{3.160490in}}%
\pgfpathlineto{\pgfqpoint{2.223387in}{3.373823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.223387in}{3.484934in}}{\pgfqpoint{2.112276in}{3.484934in}}%
\pgfpathlineto{\pgfqpoint{2.022276in}{3.484934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.911165in}{3.484934in}}{\pgfqpoint{1.911165in}{3.373823in}}%
\pgfpathlineto{\pgfqpoint{1.911165in}{3.160490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.911165in}{3.049379in}}{\pgfqpoint{2.022276in}{3.049379in}}%
\pgfpathlineto{\pgfqpoint{2.022276in}{3.049379in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067276in,y=3.267156in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707276in}{3.201732in}}%
\pgfpathlineto{\pgfqpoint{2.427276in}{3.201732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.538387in}{3.201732in}}{\pgfqpoint{2.538387in}{3.312843in}}%
\pgfpathlineto{\pgfqpoint{2.538387in}{3.552843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.538387in}{3.663954in}}{\pgfqpoint{2.427276in}{3.663954in}}%
\pgfpathlineto{\pgfqpoint{1.707276in}{3.663954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.596165in}{3.663954in}}{\pgfqpoint{1.596165in}{3.552843in}}%
\pgfpathlineto{\pgfqpoint{1.596165in}{3.312843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.596165in}{3.201732in}}{\pgfqpoint{1.707276in}{3.201732in}}%
\pgfpathlineto{\pgfqpoint{1.707276in}{3.201732in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067276in,y=3.432843in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{he_foar_2024, acp, huang_3d-vitac_3dvitac_2024, kobayashi_alpha-biact_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022276in}{3.380752in}}%
\pgfpathlineto{\pgfqpoint{2.112276in}{3.380752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.223387in}{3.380752in}}{\pgfqpoint{2.223387in}{3.491863in}}%
\pgfpathlineto{\pgfqpoint{2.223387in}{3.705196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.223387in}{3.816307in}}{\pgfqpoint{2.112276in}{3.816307in}}%
\pgfpathlineto{\pgfqpoint{2.022276in}{3.816307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.911165in}{3.816307in}}{\pgfqpoint{1.911165in}{3.705196in}}%
\pgfpathlineto{\pgfqpoint{1.911165in}{3.491863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.911165in}{3.380752in}}{\pgfqpoint{2.022276in}{3.380752in}}%
\pgfpathlineto{\pgfqpoint{2.022276in}{3.380752in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067276in,y=3.598530in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707276in}{3.533106in}}%
\pgfpathlineto{\pgfqpoint{2.427276in}{3.533106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.538387in}{3.533106in}}{\pgfqpoint{2.538387in}{3.644217in}}%
\pgfpathlineto{\pgfqpoint{2.538387in}{3.884217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.538387in}{3.995328in}}{\pgfqpoint{2.427276in}{3.995328in}}%
\pgfpathlineto{\pgfqpoint{1.707276in}{3.995328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.596165in}{3.995328in}}{\pgfqpoint{1.596165in}{3.884217in}}%
\pgfpathlineto{\pgfqpoint{1.596165in}{3.644217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.596165in}{3.533106in}}{\pgfqpoint{1.707276in}{3.533106in}}%
\pgfpathlineto{\pgfqpoint{1.707276in}{3.533106in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067276in,y=3.764217in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{maniwav, factr, mejia_hearing_2024, visk}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022276in}{3.712126in}}%
\pgfpathlineto{\pgfqpoint{2.112276in}{3.712126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.223387in}{3.712126in}}{\pgfqpoint{2.223387in}{3.823237in}}%
\pgfpathlineto{\pgfqpoint{2.223387in}{4.036570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.223387in}{4.147681in}}{\pgfqpoint{2.112276in}{4.147681in}}%
\pgfpathlineto{\pgfqpoint{2.022276in}{4.147681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.911165in}{4.147681in}}{\pgfqpoint{1.911165in}{4.036570in}}%
\pgfpathlineto{\pgfqpoint{1.911165in}{3.823237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.911165in}{3.712126in}}{\pgfqpoint{2.022276in}{3.712126in}}%
\pgfpathlineto{\pgfqpoint{2.022276in}{3.712126in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067276in,y=3.929904in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707276in}{3.864479in}}%
\pgfpathlineto{\pgfqpoint{2.427276in}{3.864479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.538387in}{3.864479in}}{\pgfqpoint{2.538387in}{3.975591in}}%
\pgfpathlineto{\pgfqpoint{2.538387in}{4.215590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.538387in}{4.326701in}}{\pgfqpoint{2.427276in}{4.326701in}}%
\pgfpathlineto{\pgfqpoint{1.707276in}{4.326701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.596165in}{4.326701in}}{\pgfqpoint{1.596165in}{4.215590in}}%
\pgfpathlineto{\pgfqpoint{1.596165in}{3.975591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.596165in}{3.864479in}}{\pgfqpoint{1.707276in}{3.864479in}}%
\pgfpathlineto{\pgfqpoint{1.707276in}{3.864479in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067276in,y=4.095590in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{romero_eyesight_2024, jaf, xu_unit_2024, yu_mimictouch_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022276in}{4.043500in}}%
\pgfpathlineto{\pgfqpoint{2.112276in}{4.043500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.223387in}{4.043500in}}{\pgfqpoint{2.223387in}{4.154611in}}%
\pgfpathlineto{\pgfqpoint{2.223387in}{4.367944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.223387in}{4.479055in}}{\pgfqpoint{2.112276in}{4.479055in}}%
\pgfpathlineto{\pgfqpoint{2.022276in}{4.479055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.911165in}{4.479055in}}{\pgfqpoint{1.911165in}{4.367944in}}%
\pgfpathlineto{\pgfqpoint{1.911165in}{4.154611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.911165in}{4.043500in}}{\pgfqpoint{2.022276in}{4.043500in}}%
\pgfpathlineto{\pgfqpoint{2.022276in}{4.043500in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067276in,y=4.261277in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771026in}{4.195853in}}%
\pgfpathlineto{\pgfqpoint{2.363526in}{4.195853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.474637in}{4.195853in}}{\pgfqpoint{2.474637in}{4.306964in}}%
\pgfpathlineto{\pgfqpoint{2.474637in}{4.546964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.474637in}{4.658075in}}{\pgfqpoint{2.363526in}{4.658075in}}%
\pgfpathlineto{\pgfqpoint{1.771026in}{4.658075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.659915in}{4.658075in}}{\pgfqpoint{1.659915in}{4.546964in}}%
\pgfpathlineto{\pgfqpoint{1.659915in}{4.306964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.659915in}{4.195853in}}{\pgfqpoint{1.771026in}{4.195853in}}%
\pgfpathlineto{\pgfqpoint{1.771026in}{4.195853in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067276in,y=4.426964in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{t3, zhou_admittance_2024, seehear}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.349125in,y=1.983083in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989126in}{1.006381in}}%
\pgfpathlineto{\pgfqpoint{4.709125in}{1.006381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820236in}{1.006381in}}{\pgfqpoint{4.820236in}{1.117492in}}%
\pgfpathlineto{\pgfqpoint{4.820236in}{1.357492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820236in}{1.468603in}}{\pgfqpoint{4.709125in}{1.468603in}}%
\pgfpathlineto{\pgfqpoint{3.989126in}{1.468603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.878015in}{1.468603in}}{\pgfqpoint{3.878015in}{1.357492in}}%
\pgfpathlineto{\pgfqpoint{3.878015in}{1.117492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.878015in}{1.006381in}}{\pgfqpoint{3.989126in}{1.006381in}}%
\pgfpathlineto{\pgfqpoint{3.989126in}{1.006381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.349125in,y=1.237492in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{acp, maniwav, liu_forcemimic_force_control_2024, wu_tacdiffusion_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.630975in,y=1.486022in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398475in}{0.757851in}}%
\pgfpathlineto{\pgfqpoint{6.863475in}{0.757851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.974586in}{0.757851in}}{\pgfqpoint{6.974586in}{0.868962in}}%
\pgfpathlineto{\pgfqpoint{6.974586in}{1.108962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.974586in}{1.220073in}}{\pgfqpoint{6.863475in}{1.220073in}}%
\pgfpathlineto{\pgfqpoint{6.398475in}{1.220073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.287364in}{1.220073in}}{\pgfqpoint{6.287364in}{1.108962in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{0.868962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.287364in}{0.757851in}}{\pgfqpoint{6.398475in}{0.757851in}}%
\pgfpathlineto{\pgfqpoint{6.398475in}{0.757851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.630975in,y=0.988962in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{fuse, poco}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.912824in,y=1.486022in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.680324in}{0.757851in}}%
\pgfpathlineto{\pgfqpoint{9.145324in}{0.757851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.256435in}{0.757851in}}{\pgfqpoint{9.256435in}{0.868962in}}%
\pgfpathlineto{\pgfqpoint{9.256435in}{1.108962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.256435in}{1.220073in}}{\pgfqpoint{9.145324in}{1.220073in}}%
\pgfpathlineto{\pgfqpoint{8.680324in}{1.220073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.569213in}{1.220073in}}{\pgfqpoint{8.569213in}{1.108962in}}%
\pgfpathlineto{\pgfqpoint{8.569213in}{0.868962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.569213in}{0.757851in}}{\pgfqpoint{8.680324in}{0.757851in}}%
\pgfpathlineto{\pgfqpoint{8.680324in}{0.757851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.912824in,y=0.988962in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{lenz_analysing_2024, noseworthy_forge_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.490050in,y=6.539962in,,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dataset Size Distribution Among Unique Papers}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/bar_charts/General_Policy_Architecture_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amssymb,amsmath,natbib}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{arial.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.840000in}{5.840000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.840000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.840000in}{5.840000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.840000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{5.456628in}}%
\pgfpathlineto{\pgfqpoint{0.720985in}{5.456628in}}%
\pgfpathlineto{\pgfqpoint{0.720985in}{0.636034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.636034in}}{\pgfqpoint{12.019015in}{4.820594in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020847in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{2.020847in}{5.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020847in,y=0.504089in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Action Chunking Transformer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.636034in}}{\pgfqpoint{12.019015in}{4.820594in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904705in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{3.904705in}{5.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.904705in,y=0.504089in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Custom Transformer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.636034in}}{\pgfqpoint{12.019015in}{4.820594in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788563in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{5.788563in}{5.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.788563in,y=0.504089in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Diffusion Policy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.636034in}}{\pgfqpoint{12.019015in}{4.820594in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.672422in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{7.672422in}{5.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.672422in,y=0.504089in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LSTM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.636034in}}{\pgfqpoint{12.019015in}{4.820594in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.556280in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{9.556280in}{5.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.556280in,y=0.504089in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MLP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.636034in}}{\pgfqpoint{12.019015in}{4.820594in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.440138in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{11.440138in}{5.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.440138in,y=0.504089in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reinforcement Learning}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.730493in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}General Policy Architecture}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.636034in}}{\pgfqpoint{12.019015in}{4.820594in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{0.636034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=0.552700in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.636034in}}{\pgfqpoint{12.019015in}{4.820594in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{1.278780in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{1.278780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=1.195446in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.636034in}}{\pgfqpoint{12.019015in}{4.820594in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{1.921526in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{1.921526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=1.838192in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.636034in}}{\pgfqpoint{12.019015in}{4.820594in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{2.564272in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{2.564272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.480938in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.636034in}}{\pgfqpoint{12.019015in}{4.820594in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{3.207017in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{3.207017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=3.123684in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.636034in}}{\pgfqpoint{12.019015in}{4.820594in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{3.849763in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{3.849763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=3.766430in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.636034in}}{\pgfqpoint{12.019015in}{4.820594in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{4.492509in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{4.492509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.409176in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.636034in}}{\pgfqpoint{12.019015in}{4.820594in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{5.135255in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{5.135255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=5.051922in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=3.046331in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Unique Papers}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.636034in}}{\pgfqpoint{12.019015in}{4.820594in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267304in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{2.774390in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{2.774390in}{1.600153in}}%
\pgfpathlineto{\pgfqpoint{1.267304in}{1.600153in}}%
\pgfpathlineto{\pgfqpoint{1.267304in}{0.636034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.636034in}}{\pgfqpoint{12.019015in}{4.820594in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151162in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{4.658249in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{4.658249in}{1.278780in}}%
\pgfpathlineto{\pgfqpoint{3.151162in}{1.278780in}}%
\pgfpathlineto{\pgfqpoint{3.151162in}{0.636034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.636034in}}{\pgfqpoint{12.019015in}{4.820594in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035020in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{6.542107in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{6.542107in}{4.813882in}}%
\pgfpathlineto{\pgfqpoint{5.035020in}{4.813882in}}%
\pgfpathlineto{\pgfqpoint{5.035020in}{0.636034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.636034in}}{\pgfqpoint{12.019015in}{4.820594in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918878in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{8.425965in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{8.425965in}{0.957407in}}%
\pgfpathlineto{\pgfqpoint{6.918878in}{0.957407in}}%
\pgfpathlineto{\pgfqpoint{6.918878in}{0.636034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.636034in}}{\pgfqpoint{12.019015in}{4.820594in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.802736in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{10.309823in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{10.309823in}{1.921526in}}%
\pgfpathlineto{\pgfqpoint{8.802736in}{1.921526in}}%
\pgfpathlineto{\pgfqpoint{8.802736in}{0.636034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.636034in}}{\pgfqpoint{12.019015in}{4.820594in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.686595in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{12.193681in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{12.193681in}{1.278780in}}%
\pgfpathlineto{\pgfqpoint{10.686595in}{1.278780in}}%
\pgfpathlineto{\pgfqpoint{10.686595in}{0.636034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{0.720985in}{5.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.740000in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{5.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{0.636034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{5.456628in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{5.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020847in,y=1.921526in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724597in}{0.886982in}}%
\pgfpathlineto{\pgfqpoint{2.317097in}{0.886982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428208in}{0.886982in}}{\pgfqpoint{2.428208in}{0.998093in}}%
\pgfpathlineto{\pgfqpoint{2.428208in}{1.238093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428208in}{1.349204in}}{\pgfqpoint{2.317097in}{1.349204in}}%
\pgfpathlineto{\pgfqpoint{1.724597in}{1.349204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.613486in}{1.349204in}}{\pgfqpoint{1.613486in}{1.238093in}}%
\pgfpathlineto{\pgfqpoint{1.613486in}{0.998093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.613486in}{0.886982in}}{\pgfqpoint{1.724597in}{0.886982in}}%
\pgfpathlineto{\pgfqpoint{1.724597in}{0.886982in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020847in,y=1.118093in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{kobayashi_alpha-biact_2024, factr, romero_eyesight_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.904705in,y=1.600153in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672205in}{0.726296in}}%
\pgfpathlineto{\pgfqpoint{4.137205in}{0.726296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.248316in}{0.726296in}}{\pgfqpoint{4.248316in}{0.837407in}}%
\pgfpathlineto{\pgfqpoint{4.248316in}{1.077407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.248316in}{1.188518in}}{\pgfqpoint{4.137205in}{1.188518in}}%
\pgfpathlineto{\pgfqpoint{3.672205in}{1.188518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.561094in}{1.188518in}}{\pgfqpoint{3.561094in}{1.077407in}}%
\pgfpathlineto{\pgfqpoint{3.561094in}{0.837407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.561094in}{0.726296in}}{\pgfqpoint{3.672205in}{0.726296in}}%
\pgfpathlineto{\pgfqpoint{3.672205in}{0.726296in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.904705in,y=0.957407in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{mejia_hearing_2024, visk}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.788563in,y=5.135255in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}52.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428564in}{2.493847in}}%
\pgfpathlineto{\pgfqpoint{6.148563in}{2.493847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259674in}{2.493847in}}{\pgfqpoint{6.259674in}{2.604958in}}%
\pgfpathlineto{\pgfqpoint{6.259674in}{2.844958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259674in}{2.956069in}}{\pgfqpoint{6.148563in}{2.956069in}}%
\pgfpathlineto{\pgfqpoint{5.428564in}{2.956069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.317453in}{2.956069in}}{\pgfqpoint{5.317453in}{2.844958in}}%
\pgfpathlineto{\pgfqpoint{5.317453in}{2.604958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.317453in}{2.493847in}}{\pgfqpoint{5.428564in}{2.493847in}}%
\pgfpathlineto{\pgfqpoint{5.428564in}{2.493847in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.788563in,y=2.724958in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dipcom, dexforce, he_foar_2024, acp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743563in}{2.721429in}}%
\pgfpathlineto{\pgfqpoint{5.833563in}{2.721429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944675in}{2.721429in}}{\pgfqpoint{5.944675in}{2.832540in}}%
\pgfpathlineto{\pgfqpoint{5.944675in}{3.045873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944675in}{3.156984in}}{\pgfqpoint{5.833563in}{3.156984in}}%
\pgfpathlineto{\pgfqpoint{5.743563in}{3.156984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.632452in}{3.156984in}}{\pgfqpoint{5.632452in}{3.045873in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{2.832540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.632452in}{2.721429in}}{\pgfqpoint{5.743563in}{2.721429in}}%
\pgfpathlineto{\pgfqpoint{5.743563in}{2.721429in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.788563in,y=2.939207in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428564in}{2.922344in}}%
\pgfpathlineto{\pgfqpoint{6.148563in}{2.922344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259674in}{2.922344in}}{\pgfqpoint{6.259674in}{3.033455in}}%
\pgfpathlineto{\pgfqpoint{6.259674in}{3.273455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259674in}{3.384566in}}{\pgfqpoint{6.148563in}{3.384566in}}%
\pgfpathlineto{\pgfqpoint{5.428564in}{3.384566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.317453in}{3.384566in}}{\pgfqpoint{5.317453in}{3.273455in}}%
\pgfpathlineto{\pgfqpoint{5.317453in}{3.033455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.317453in}{2.922344in}}{\pgfqpoint{5.428564in}{2.922344in}}%
\pgfpathlineto{\pgfqpoint{5.428564in}{2.922344in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.788563in,y=3.153455in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{huang_3d-vitac_3dvitac_2024, fuse, maniwav, liu_forcemimic_force_control_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743563in}{3.149926in}}%
\pgfpathlineto{\pgfqpoint{5.833563in}{3.149926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944675in}{3.149926in}}{\pgfqpoint{5.944675in}{3.261037in}}%
\pgfpathlineto{\pgfqpoint{5.944675in}{3.474370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944675in}{3.585482in}}{\pgfqpoint{5.833563in}{3.585482in}}%
\pgfpathlineto{\pgfqpoint{5.743563in}{3.585482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.632452in}{3.585482in}}{\pgfqpoint{5.632452in}{3.474370in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{3.261037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.632452in}{3.149926in}}{\pgfqpoint{5.743563in}{3.149926in}}%
\pgfpathlineto{\pgfqpoint{5.743563in}{3.149926in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.788563in,y=3.367704in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428564in}{3.350842in}}%
\pgfpathlineto{\pgfqpoint{6.148563in}{3.350842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259674in}{3.350842in}}{\pgfqpoint{6.259674in}{3.461953in}}%
\pgfpathlineto{\pgfqpoint{6.259674in}{3.701952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259674in}{3.813064in}}{\pgfqpoint{6.148563in}{3.813064in}}%
\pgfpathlineto{\pgfqpoint{5.428564in}{3.813064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.317453in}{3.813064in}}{\pgfqpoint{5.317453in}{3.701952in}}%
\pgfpathlineto{\pgfqpoint{5.317453in}{3.461953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.317453in}{3.350842in}}{\pgfqpoint{5.428564in}{3.350842in}}%
\pgfpathlineto{\pgfqpoint{5.428564in}{3.350842in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.788563in,y=3.581953in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{poco, wu_tacdiffusion_2024, jaf, xu_unit_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743563in}{3.578424in}}%
\pgfpathlineto{\pgfqpoint{5.833563in}{3.578424in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944675in}{3.578424in}}{\pgfqpoint{5.944675in}{3.689535in}}%
\pgfpathlineto{\pgfqpoint{5.944675in}{3.902868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944675in}{4.013979in}}{\pgfqpoint{5.833563in}{4.013979in}}%
\pgfpathlineto{\pgfqpoint{5.743563in}{4.013979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.632452in}{4.013979in}}{\pgfqpoint{5.632452in}{3.902868in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{3.689535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.632452in}{3.578424in}}{\pgfqpoint{5.743563in}{3.578424in}}%
\pgfpathlineto{\pgfqpoint{5.743563in}{3.578424in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.788563in,y=3.796201in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619813in}{3.779339in}}%
\pgfpathlineto{\pgfqpoint{5.957313in}{3.779339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.068424in}{3.779339in}}{\pgfqpoint{6.068424in}{3.890450in}}%
\pgfpathlineto{\pgfqpoint{6.068424in}{4.130450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.068424in}{4.241561in}}{\pgfqpoint{5.957313in}{4.241561in}}%
\pgfpathlineto{\pgfqpoint{5.619813in}{4.241561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.508702in}{4.241561in}}{\pgfqpoint{5.508702in}{4.130450in}}%
\pgfpathlineto{\pgfqpoint{5.508702in}{3.890450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.508702in}{3.779339in}}{\pgfqpoint{5.619813in}{3.779339in}}%
\pgfpathlineto{\pgfqpoint{5.619813in}{3.779339in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.788563in,y=4.010450in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.672422in,y=1.278780in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503672in}{0.565609in}}%
\pgfpathlineto{\pgfqpoint{7.841172in}{0.565609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.952283in}{0.565609in}}{\pgfqpoint{7.952283in}{0.676720in}}%
\pgfpathlineto{\pgfqpoint{7.952283in}{0.916720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.952283in}{1.027831in}}{\pgfqpoint{7.841172in}{1.027831in}}%
\pgfpathlineto{\pgfqpoint{7.503672in}{1.027831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.392561in}{1.027831in}}{\pgfqpoint{7.392561in}{0.916720in}}%
\pgfpathlineto{\pgfqpoint{7.392561in}{0.676720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.392561in}{0.565609in}}{\pgfqpoint{7.503672in}{0.565609in}}%
\pgfpathlineto{\pgfqpoint{7.503672in}{0.565609in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.672422in,y=0.796720in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{msbot}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.556280in,y=2.242899in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196280in}{1.047669in}}%
\pgfpathlineto{\pgfqpoint{9.916280in}{1.047669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.027391in}{1.047669in}}{\pgfqpoint{10.027391in}{1.158780in}}%
\pgfpathlineto{\pgfqpoint{10.027391in}{1.398780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.027391in}{1.509891in}}{\pgfqpoint{9.916280in}{1.509891in}}%
\pgfpathlineto{\pgfqpoint{9.196280in}{1.509891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.085169in}{1.509891in}}{\pgfqpoint{9.085169in}{1.398780in}}%
\pgfpathlineto{\pgfqpoint{9.085169in}{1.158780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.085169in}{1.047669in}}{\pgfqpoint{9.196280in}{1.047669in}}%
\pgfpathlineto{\pgfqpoint{9.196280in}{1.047669in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.556280in,y=1.278780in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{ablett_multimodal_force_control_switching_matching_2024, yu_mimictouch_2024, t3, seehear}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.440138in,y=1.600153in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.207638in}{0.726296in}}%
\pgfpathlineto{\pgfqpoint{11.672638in}{0.726296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.783749in}{0.726296in}}{\pgfqpoint{11.783749in}{0.837407in}}%
\pgfpathlineto{\pgfqpoint{11.783749in}{1.077407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.783749in}{1.188518in}}{\pgfqpoint{11.672638in}{1.188518in}}%
\pgfpathlineto{\pgfqpoint{11.207638in}{1.188518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.096527in}{1.188518in}}{\pgfqpoint{11.096527in}{1.077407in}}%
\pgfpathlineto{\pgfqpoint{11.096527in}{0.837407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.096527in}{0.726296in}}{\pgfqpoint{11.207638in}{0.726296in}}%
\pgfpathlineto{\pgfqpoint{11.207638in}{0.726296in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.440138in,y=0.957407in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{lenz_analysing_2024, noseworthy_forge_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.730493in,y=5.539962in,,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}General Policy Architecture Distribution Among Unique Papers}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/bar_charts/General_Tactile_Sensor_Type_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amssymb,amsmath,natbib}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{arial.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.840000in}{4.840000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.840000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.840000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{4.456628in}}%
\pgfpathlineto{\pgfqpoint{0.720985in}{4.456628in}}%
\pgfpathlineto{\pgfqpoint{0.720985in}{0.714197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.714197in}}{\pgfqpoint{12.019015in}{3.742431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020847in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{2.020847in}{4.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020847in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Finger -- Audio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.714197in}}{\pgfqpoint{12.019015in}{3.742431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904705in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{3.904705in}{4.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.904705in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Finger -- Force}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.714197in}}{\pgfqpoint{12.019015in}{3.742431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788563in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{5.788563in}{4.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.788563in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Finger -- Optical}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.714197in}}{\pgfqpoint{12.019015in}{3.742431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.672422in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{7.672422in}{4.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.672422in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Whole Arm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.714197in}}{\pgfqpoint{12.019015in}{3.742431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.556280in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{9.556280in}{4.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.556280in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Whole Arm + Finger}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.714197in}}{\pgfqpoint{12.019015in}{3.742431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.440138in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{11.440138in}{4.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.440138in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wrist}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.730493in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}General Tactile Sensor Type}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.714197in}}{\pgfqpoint{12.019015in}{3.742431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{0.714197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=0.630864in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.714197in}}{\pgfqpoint{12.019015in}{3.742431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{1.394639in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{1.394639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=1.311306in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.714197in}}{\pgfqpoint{12.019015in}{3.742431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{2.075081in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{2.075081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=1.991748in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.714197in}}{\pgfqpoint{12.019015in}{3.742431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{2.755523in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{2.755523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.672190in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.714197in}}{\pgfqpoint{12.019015in}{3.742431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{3.435965in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{3.435965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=3.352632in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.714197in}}{\pgfqpoint{12.019015in}{3.742431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{4.116407in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{4.116407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.033074in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.585413in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Unique Papers}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.714197in}}{\pgfqpoint{12.019015in}{3.742431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267304in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{2.774390in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{2.774390in}{1.394639in}}%
\pgfpathlineto{\pgfqpoint{1.267304in}{1.394639in}}%
\pgfpathlineto{\pgfqpoint{1.267304in}{0.714197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.714197in}}{\pgfqpoint{12.019015in}{3.742431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151162in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{4.658249in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{4.658249in}{2.075081in}}%
\pgfpathlineto{\pgfqpoint{3.151162in}{2.075081in}}%
\pgfpathlineto{\pgfqpoint{3.151162in}{0.714197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.714197in}}{\pgfqpoint{12.019015in}{3.742431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035020in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{6.542107in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{6.542107in}{3.776186in}}%
\pgfpathlineto{\pgfqpoint{5.035020in}{3.776186in}}%
\pgfpathlineto{\pgfqpoint{5.035020in}{0.714197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.714197in}}{\pgfqpoint{12.019015in}{3.742431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918878in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{8.425965in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{8.425965in}{2.075081in}}%
\pgfpathlineto{\pgfqpoint{6.918878in}{2.075081in}}%
\pgfpathlineto{\pgfqpoint{6.918878in}{0.714197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.714197in}}{\pgfqpoint{12.019015in}{3.742431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.802736in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{10.309823in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{10.309823in}{1.394639in}}%
\pgfpathlineto{\pgfqpoint{8.802736in}{1.394639in}}%
\pgfpathlineto{\pgfqpoint{8.802736in}{0.714197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{0.714197in}}{\pgfqpoint{12.019015in}{3.742431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.686595in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{12.193681in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{12.193681in}{2.075081in}}%
\pgfpathlineto{\pgfqpoint{10.686595in}{2.075081in}}%
\pgfpathlineto{\pgfqpoint{10.686595in}{0.714197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{0.720985in}{4.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.740000in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{4.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{0.714197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{4.456628in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{4.456628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020847in,y=1.734860in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788347in}{0.823307in}}%
\pgfpathlineto{\pgfqpoint{2.253347in}{0.823307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.364458in}{0.823307in}}{\pgfqpoint{2.364458in}{0.934418in}}%
\pgfpathlineto{\pgfqpoint{2.364458in}{1.174418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.364458in}{1.285529in}}{\pgfqpoint{2.253347in}{1.285529in}}%
\pgfpathlineto{\pgfqpoint{1.788347in}{1.285529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.677236in}{1.285529in}}{\pgfqpoint{1.677236in}{1.174418in}}%
\pgfpathlineto{\pgfqpoint{1.677236in}{0.934418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.677236in}{0.823307in}}{\pgfqpoint{1.788347in}{0.823307in}}%
\pgfpathlineto{\pgfqpoint{1.788347in}{0.823307in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020847in,y=1.054418in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{maniwav, mejia_hearing_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.904705in,y=2.415302in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544705in}{1.163528in}}%
\pgfpathlineto{\pgfqpoint{4.264705in}{1.163528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.375816in}{1.163528in}}{\pgfqpoint{4.375816in}{1.274639in}}%
\pgfpathlineto{\pgfqpoint{4.375816in}{1.514639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.375816in}{1.625750in}}{\pgfqpoint{4.264705in}{1.625750in}}%
\pgfpathlineto{\pgfqpoint{3.544705in}{1.625750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433594in}{1.625750in}}{\pgfqpoint{3.433594in}{1.514639in}}%
\pgfpathlineto{\pgfqpoint{3.433594in}{1.274639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433594in}{1.163528in}}{\pgfqpoint{3.544705in}{1.163528in}}%
\pgfpathlineto{\pgfqpoint{3.544705in}{1.163528in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.904705in,y=1.394639in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dexforce, huang_3d-vitac_3dvitac_2024, visk, jaf}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.788563in,y=4.116407in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}36.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428564in}{2.014081in}}%
\pgfpathlineto{\pgfqpoint{6.148563in}{2.014081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259674in}{2.014081in}}{\pgfqpoint{6.259674in}{2.125192in}}%
\pgfpathlineto{\pgfqpoint{6.259674in}{2.365192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259674in}{2.476303in}}{\pgfqpoint{6.148563in}{2.476303in}}%
\pgfpathlineto{\pgfqpoint{5.428564in}{2.476303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.317453in}{2.476303in}}{\pgfqpoint{5.317453in}{2.365192in}}%
\pgfpathlineto{\pgfqpoint{5.317453in}{2.125192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.317453in}{2.014081in}}{\pgfqpoint{5.428564in}{2.014081in}}%
\pgfpathlineto{\pgfqpoint{5.428564in}{2.014081in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.788563in,y=2.245192in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{msbot, fuse, lenz_analysing_2024, romero_eyesight_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743563in}{2.254228in}}%
\pgfpathlineto{\pgfqpoint{5.833563in}{2.254228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944675in}{2.254228in}}{\pgfqpoint{5.944675in}{2.365339in}}%
\pgfpathlineto{\pgfqpoint{5.944675in}{2.578672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944675in}{2.689783in}}{\pgfqpoint{5.833563in}{2.689783in}}%
\pgfpathlineto{\pgfqpoint{5.743563in}{2.689783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.632452in}{2.689783in}}{\pgfqpoint{5.632452in}{2.578672in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{2.365339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.632452in}{2.254228in}}{\pgfqpoint{5.743563in}{2.254228in}}%
\pgfpathlineto{\pgfqpoint{5.743563in}{2.254228in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.788563in,y=2.472006in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428564in}{2.467709in}}%
\pgfpathlineto{\pgfqpoint{6.148563in}{2.467709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259674in}{2.467709in}}{\pgfqpoint{6.259674in}{2.578820in}}%
\pgfpathlineto{\pgfqpoint{6.259674in}{2.818820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259674in}{2.929931in}}{\pgfqpoint{6.148563in}{2.929931in}}%
\pgfpathlineto{\pgfqpoint{5.428564in}{2.929931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.317453in}{2.929931in}}{\pgfqpoint{5.317453in}{2.818820in}}%
\pgfpathlineto{\pgfqpoint{5.317453in}{2.578820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.317453in}{2.467709in}}{\pgfqpoint{5.428564in}{2.467709in}}%
\pgfpathlineto{\pgfqpoint{5.428564in}{2.467709in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.788563in,y=2.698820in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{poco, xu_unit_2024, yu_mimictouch_2024, t3}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743563in}{2.707856in}}%
\pgfpathlineto{\pgfqpoint{5.833563in}{2.707856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944675in}{2.707856in}}{\pgfqpoint{5.944675in}{2.818967in}}%
\pgfpathlineto{\pgfqpoint{5.944675in}{3.032300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944675in}{3.143411in}}{\pgfqpoint{5.833563in}{3.143411in}}%
\pgfpathlineto{\pgfqpoint{5.743563in}{3.143411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.632452in}{3.143411in}}{\pgfqpoint{5.632452in}{3.032300in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{2.818967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.632452in}{2.707856in}}{\pgfqpoint{5.743563in}{2.707856in}}%
\pgfpathlineto{\pgfqpoint{5.743563in}{2.707856in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.788563in,y=2.925634in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619813in}{2.921337in}}%
\pgfpathlineto{\pgfqpoint{5.957313in}{2.921337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.068424in}{2.921337in}}{\pgfqpoint{6.068424in}{3.032448in}}%
\pgfpathlineto{\pgfqpoint{6.068424in}{3.272448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.068424in}{3.383559in}}{\pgfqpoint{5.957313in}{3.383559in}}%
\pgfpathlineto{\pgfqpoint{5.619813in}{3.383559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.508702in}{3.383559in}}{\pgfqpoint{5.508702in}{3.272448in}}%
\pgfpathlineto{\pgfqpoint{5.508702in}{3.032448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.508702in}{2.921337in}}{\pgfqpoint{5.619813in}{2.921337in}}%
\pgfpathlineto{\pgfqpoint{5.619813in}{2.921337in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.788563in,y=3.152448in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{seehear}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.672422in,y=2.415302in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312422in}{1.163528in}}%
\pgfpathlineto{\pgfqpoint{8.032421in}{1.163528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.143532in}{1.163528in}}{\pgfqpoint{8.143532in}{1.274639in}}%
\pgfpathlineto{\pgfqpoint{8.143532in}{1.514639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.143532in}{1.625750in}}{\pgfqpoint{8.032421in}{1.625750in}}%
\pgfpathlineto{\pgfqpoint{7.312422in}{1.625750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.201311in}{1.625750in}}{\pgfqpoint{7.201311in}{1.514639in}}%
\pgfpathlineto{\pgfqpoint{7.201311in}{1.274639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.201311in}{1.163528in}}{\pgfqpoint{7.312422in}{1.163528in}}%
\pgfpathlineto{\pgfqpoint{7.312422in}{1.163528in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.672422in,y=1.394639in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{kobayashi_alpha-biact_2024, liu_forcemimic_force_control_2024, noseworthy_forge_2024, wu_tacdiffusion_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.556280in,y=1.734860in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.323780in}{0.823307in}}%
\pgfpathlineto{\pgfqpoint{9.788780in}{0.823307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.899891in}{0.823307in}}{\pgfqpoint{9.899891in}{0.934418in}}%
\pgfpathlineto{\pgfqpoint{9.899891in}{1.174418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.899891in}{1.285529in}}{\pgfqpoint{9.788780in}{1.285529in}}%
\pgfpathlineto{\pgfqpoint{9.323780in}{1.285529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.212669in}{1.285529in}}{\pgfqpoint{9.212669in}{1.174418in}}%
\pgfpathlineto{\pgfqpoint{9.212669in}{0.934418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.212669in}{0.823307in}}{\pgfqpoint{9.323780in}{0.823307in}}%
\pgfpathlineto{\pgfqpoint{9.323780in}{0.823307in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.556280in,y=1.054418in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{ablett_multimodal_force_control_switching_matching_2024, factr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.440138in,y=2.415302in,,bottom]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.080138in}{1.163528in}}%
\pgfpathlineto{\pgfqpoint{11.800138in}{1.163528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.911249in}{1.163528in}}{\pgfqpoint{11.911249in}{1.274639in}}%
\pgfpathlineto{\pgfqpoint{11.911249in}{1.514639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.911249in}{1.625750in}}{\pgfqpoint{11.800138in}{1.625750in}}%
\pgfpathlineto{\pgfqpoint{11.080138in}{1.625750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.969027in}{1.625750in}}{\pgfqpoint{10.969027in}{1.514639in}}%
\pgfpathlineto{\pgfqpoint{10.969027in}{1.274639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.969027in}{1.163528in}}{\pgfqpoint{11.080138in}{1.163528in}}%
\pgfpathlineto{\pgfqpoint{11.080138in}{1.163528in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.440138in,y=1.394639in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dipcom, he_foar_2024, acp, zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.730493in,y=4.539962in,,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}General Tactile Sensor Type Distribution Among Unique Papers}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/force_time/Data_size_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amssymb,amsmath,natbib}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{arial.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.840000in}{8.840000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.840000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.840000in}{8.840000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.840000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{1.604061in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{1.604061in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{8.490000in}}%
\pgfpathlineto{\pgfqpoint{0.720985in}{8.490000in}}%
\pgfpathlineto{\pgfqpoint{0.720985in}{1.604061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{1.604061in}}{\pgfqpoint{12.019015in}{6.885939in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417449in}{1.604061in}}%
\pgfpathlineto{\pgfqpoint{2.417449in}{8.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909866in, y=1.178359in, left, base,rotate=15.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$<$200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{1.604061in}}{\pgfqpoint{12.019015in}{6.885939in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292811in}{1.604061in}}%
\pgfpathlineto{\pgfqpoint{5.292811in}{8.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.466521in, y=1.092962in, left, base,rotate=15.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200-2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{1.604061in}}{\pgfqpoint{12.019015in}{6.885939in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.168174in}{1.604061in}}%
\pgfpathlineto{\pgfqpoint{8.168174in}{8.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.554273in, y=1.149872in, left, base,rotate=15.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{1.604061in}}{\pgfqpoint{12.019015in}{6.885939in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.043536in}{1.604061in}}%
\pgfpathlineto{\pgfqpoint{11.043536in}{8.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.774484in, y=0.426666in, left, base,rotate=15.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No Data (Reinforcement Learning)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.730493in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dataset Size Category}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{1.604061in}}{\pgfqpoint{12.019015in}{6.885939in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{1.604061in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{1.604061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=1.520727in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{1.604061in}}{\pgfqpoint{12.019015in}{6.885939in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{2.154936in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{2.154936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.071602in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{1.604061in}}{\pgfqpoint{12.019015in}{6.885939in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{2.705811in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{2.705811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.622478in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{1.604061in}}{\pgfqpoint{12.019015in}{6.885939in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{3.256686in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{3.256686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=3.173353in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{1.604061in}}{\pgfqpoint{12.019015in}{6.885939in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{3.807561in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{3.807561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=3.724228in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{1.604061in}}{\pgfqpoint{12.019015in}{6.885939in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{4.358436in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{4.358436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.275103in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{1.604061in}}{\pgfqpoint{12.019015in}{6.885939in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{4.909312in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{4.909312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.825978in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{1.604061in}}{\pgfqpoint{12.019015in}{6.885939in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{5.460187in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{5.460187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=5.376853in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{1.604061in}}{\pgfqpoint{12.019015in}{6.885939in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{6.011062in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{6.011062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=5.927729in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{1.604061in}}{\pgfqpoint{12.019015in}{6.885939in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{6.561937in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{6.561937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=6.478604in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{18}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{1.604061in}}{\pgfqpoint{12.019015in}{6.885939in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{7.112812in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{7.112812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=7.029479in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{1.604061in}}{\pgfqpoint{12.019015in}{6.885939in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{7.663687in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{7.663687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=7.580354in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{22}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{1.604061in}}{\pgfqpoint{12.019015in}{6.885939in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{8.214562in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{8.214562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=8.131229in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{24}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=5.047030in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Unique Papers}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{1.604061in}}{\pgfqpoint{12.019015in}{6.885939in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267304in}{1.604061in}}%
\pgfpathlineto{\pgfqpoint{3.567594in}{1.604061in}}%
\pgfpathlineto{\pgfqpoint{3.567594in}{6.837375in}}%
\pgfpathlineto{\pgfqpoint{1.267304in}{6.837375in}}%
\pgfpathlineto{\pgfqpoint{1.267304in}{1.604061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{1.604061in}}{\pgfqpoint{12.019015in}{6.885939in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142666in}{1.604061in}}%
\pgfpathlineto{\pgfqpoint{6.442956in}{1.604061in}}%
\pgfpathlineto{\pgfqpoint{6.442956in}{2.705811in}}%
\pgfpathlineto{\pgfqpoint{4.142666in}{2.705811in}}%
\pgfpathlineto{\pgfqpoint{4.142666in}{1.604061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{1.604061in}}{\pgfqpoint{12.019015in}{6.885939in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018029in}{1.604061in}}%
\pgfpathlineto{\pgfqpoint{9.318319in}{1.604061in}}%
\pgfpathlineto{\pgfqpoint{9.318319in}{2.154936in}}%
\pgfpathlineto{\pgfqpoint{7.018029in}{2.154936in}}%
\pgfpathlineto{\pgfqpoint{7.018029in}{1.604061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720985in}{1.604061in}}{\pgfqpoint{12.019015in}{6.885939in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.893391in}{1.604061in}}%
\pgfpathlineto{\pgfqpoint{12.193681in}{1.604061in}}%
\pgfpathlineto{\pgfqpoint{12.193681in}{2.154936in}}%
\pgfpathlineto{\pgfqpoint{9.893391in}{2.154936in}}%
\pgfpathlineto{\pgfqpoint{9.893391in}{1.604061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{1.604061in}}%
\pgfpathlineto{\pgfqpoint{0.720985in}{8.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.740000in}{1.604061in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{8.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{1.604061in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{1.604061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720985in}{8.490000in}}%
\pgfpathlineto{\pgfqpoint{12.740000in}{8.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417449in,y=7.112812in,,bottom]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}76.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202404in}{2.842664in}}%
\pgfpathlineto{\pgfqpoint{2.632494in}{2.842664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.875549in}{2.842664in}}{\pgfqpoint{2.875549in}{3.085719in}}%
\pgfpathlineto{\pgfqpoint{2.875549in}{5.355716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.875549in}{5.598772in}}{\pgfqpoint{2.632494in}{5.598772in}}%
\pgfpathlineto{\pgfqpoint{2.202404in}{5.598772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.959348in}{5.598772in}}{\pgfqpoint{1.959348in}{5.355716in}}%
\pgfpathlineto{\pgfqpoint{1.959348in}{3.085719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.959348in}{2.842664in}}{\pgfqpoint{2.202404in}{2.842664in}}%
\pgfpathlineto{\pgfqpoint{2.202404in}{2.842664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235043in, y=5.205716in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{ablett_multimodal_force_control_switching_matching_2024, dipcom}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202404in, y=4.975717in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} \noindent\citep{dexforce, msbot}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202404in, y=4.745717in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} \noindent\citep{he_foar_2024, acp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202404in, y=4.515717in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} \noindent\citep{huang_3d-vitac_3dvitac_2024, kobayashi_alpha-biact_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202404in, y=4.285717in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} \noindent\citep{maniwav, factr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202404in, y=4.055718in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} \noindent\citep{mejia_hearing_2024, visk}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202404in, y=3.825718in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} \noindent\citep{romero_eyesight_2024, jaf}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202404in, y=3.595718in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} \noindent\citep{xu_unit_2024, yu_mimictouch_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202404in, y=3.365719in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} \noindent\citep{t3, zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255529in, y=3.135719in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} \noindent\citep{seehear}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.292811in,y=2.981249in,,bottom]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077766in}{1.696881in}}%
\pgfpathlineto{\pgfqpoint{5.507856in}{1.696881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.750912in}{1.696881in}}{\pgfqpoint{5.750912in}{1.939936in}}%
\pgfpathlineto{\pgfqpoint{5.750912in}{2.369936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.750912in}{2.612991in}}{\pgfqpoint{5.507856in}{2.612991in}}%
\pgfpathlineto{\pgfqpoint{5.077766in}{2.612991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.834711in}{2.612991in}}{\pgfqpoint{4.834711in}{2.369936in}}%
\pgfpathlineto{\pgfqpoint{4.834711in}{1.939936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.834711in}{1.696881in}}{\pgfqpoint{5.077766in}{1.696881in}}%
\pgfpathlineto{\pgfqpoint{5.077766in}{1.696881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.110405in, y=2.219936in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{acp, maniwav}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.077766in, y=1.989936in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} \noindent\citep{liu_forcemimic_force_control_2024, wu_tacdiffusion_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.168174in,y=2.430373in,,bottom]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.985767in}{1.536443in}}%
\pgfpathlineto{\pgfqpoint{8.350580in}{1.536443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.593636in}{1.536443in}}{\pgfqpoint{8.593636in}{1.779498in}}%
\pgfpathlineto{\pgfqpoint{8.593636in}{1.979498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.593636in}{2.222554in}}{\pgfqpoint{8.350580in}{2.222554in}}%
\pgfpathlineto{\pgfqpoint{7.985767in}{2.222554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.742712in}{2.222554in}}{\pgfqpoint{7.742712in}{1.979498in}}%
\pgfpathlineto{\pgfqpoint{7.742712in}{1.779498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.742712in}{1.536443in}}{\pgfqpoint{7.985767in}{1.536443in}}%
\pgfpathlineto{\pgfqpoint{7.985767in}{1.536443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.168174in,y=1.879498in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{fuse, poco}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.043536in,y=2.430373in,,bottom]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.861130in}{1.536443in}}%
\pgfpathlineto{\pgfqpoint{11.225942in}{1.536443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.468998in}{1.536443in}}{\pgfqpoint{11.468998in}{1.779498in}}%
\pgfpathlineto{\pgfqpoint{11.468998in}{1.979498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.468998in}{2.222554in}}{\pgfqpoint{11.225942in}{2.222554in}}%
\pgfpathlineto{\pgfqpoint{10.861130in}{2.222554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.618074in}{2.222554in}}{\pgfqpoint{10.618074in}{1.979498in}}%
\pgfpathlineto{\pgfqpoint{10.618074in}{1.779498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.618074in}{1.536443in}}{\pgfqpoint{10.861130in}{1.536443in}}%
\pgfpathlineto{\pgfqpoint{10.861130in}{1.536443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.043536in,y=1.879498in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{lenz_analysing_2024, noseworthy_forge_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.730493in,y=8.573333in,,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dataset Size Distribution Among Unique Papers}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/paper_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amssymb,amsmath,natbib}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{arial.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.709028in}{10.058944in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.709028in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.709028in}{10.058944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.058944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{9.725611in}}%
\pgfpathlineto{\pgfqpoint{0.809028in}{9.725611in}}%
\pgfpathlineto{\pgfqpoint{0.809028in}{2.795611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{0.809028in}{9.725611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809028in,y=2.663667in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.263574in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{3.263574in}{9.725611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263574in,y=2.663667in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.718119in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{5.718119in}{9.725611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718119in,y=2.663667in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.172664in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{8.172664in}{9.725611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.172664in,y=2.663667in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{9.725611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.627210in,y=2.663667in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.209028in,y=2.472926in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Task Length Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{3.087200in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{3.087200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=3.034393in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10^-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{6.096062in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{6.096062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372917in, y=6.043256in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10^0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{9.104925in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{9.104925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372917in, y=9.052118in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10^1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{2.795611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{2.949522in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{2.949522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{3.992958in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{3.992958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{4.522792in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{4.522792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{4.898716in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{4.898716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{5.190305in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{5.190305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{5.428550in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{5.428550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{5.629984in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{5.629984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{5.804474in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{5.804474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{5.958384in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{5.958384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{7.001820in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{7.001820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{7.531655in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{7.531655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{7.907578in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{7.907578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{8.199167in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{8.199167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{8.437412in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{8.437412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{8.638846in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{8.638846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{8.813336in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{8.813336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{8.967247in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{8.967247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=6.260611in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Force (N)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649937in}{8.069248in}}%
\pgfpathcurveto{\pgfqpoint{2.684392in}{8.069248in}}{\pgfqpoint{2.717440in}{8.082937in}}{\pgfqpoint{2.741804in}{8.107301in}}%
\pgfpathcurveto{\pgfqpoint{2.766167in}{8.131664in}}{\pgfqpoint{2.779856in}{8.164712in}}{\pgfqpoint{2.779856in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{2.779856in}{8.233622in}}{\pgfqpoint{2.766167in}{8.266670in}}{\pgfqpoint{2.741804in}{8.291033in}}%
\pgfpathcurveto{\pgfqpoint{2.717440in}{8.315397in}}{\pgfqpoint{2.684392in}{8.329086in}}{\pgfqpoint{2.649937in}{8.329086in}}%
\pgfpathcurveto{\pgfqpoint{2.615482in}{8.329086in}}{\pgfqpoint{2.582434in}{8.315397in}}{\pgfqpoint{2.558071in}{8.291033in}}%
\pgfpathcurveto{\pgfqpoint{2.533708in}{8.266670in}}{\pgfqpoint{2.520018in}{8.233622in}}{\pgfqpoint{2.520018in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{2.520018in}{8.164712in}}{\pgfqpoint{2.533708in}{8.131664in}}{\pgfqpoint{2.558071in}{8.107301in}}%
\pgfpathcurveto{\pgfqpoint{2.582434in}{8.082937in}}{\pgfqpoint{2.615482in}{8.069248in}}{\pgfqpoint{2.649937in}{8.069248in}}%
\pgfpathlineto{\pgfqpoint{2.649937in}{8.069248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969860,0.456329,0.373295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{9.948570in}}%
\pgfpathcurveto{\pgfqpoint{10.643682in}{9.948570in}}{\pgfqpoint{10.659483in}{9.955114in}}{\pgfqpoint{10.671130in}{9.966762in}}%
\pgfpathcurveto{\pgfqpoint{10.682778in}{9.978410in}}{\pgfqpoint{10.689323in}{9.994210in}}{\pgfqpoint{10.689323in}{10.010683in}}%
\pgfpathcurveto{\pgfqpoint{10.689323in}{10.027155in}}{\pgfqpoint{10.682778in}{10.042955in}}{\pgfqpoint{10.671130in}{10.054603in}}%
\pgfpathcurveto{\pgfqpoint{10.659483in}{10.066251in}}{\pgfqpoint{10.643682in}{10.072796in}}{\pgfqpoint{10.627210in}{10.072796in}}%
\pgfpathcurveto{\pgfqpoint{10.610737in}{10.072796in}}{\pgfqpoint{10.594937in}{10.066251in}}{\pgfqpoint{10.583289in}{10.054603in}}%
\pgfpathcurveto{\pgfqpoint{10.571641in}{10.042955in}}{\pgfqpoint{10.565097in}{10.027155in}}{\pgfqpoint{10.565097in}{10.010683in}}%
\pgfpathcurveto{\pgfqpoint{10.565097in}{9.994210in}}{\pgfqpoint{10.571641in}{9.978410in}}{\pgfqpoint{10.583289in}{9.966762in}}%
\pgfpathcurveto{\pgfqpoint{10.594937in}{9.955114in}}{\pgfqpoint{10.610737in}{9.948570in}}{\pgfqpoint{10.627210in}{9.948570in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{9.948570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969860,0.456329,0.373295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{9.281057in}}%
\pgfpathcurveto{\pgfqpoint{10.643682in}{9.281057in}}{\pgfqpoint{10.659483in}{9.287602in}}{\pgfqpoint{10.671130in}{9.299250in}}%
\pgfpathcurveto{\pgfqpoint{10.682778in}{9.310898in}}{\pgfqpoint{10.689323in}{9.326698in}}{\pgfqpoint{10.689323in}{9.343170in}}%
\pgfpathcurveto{\pgfqpoint{10.689323in}{9.359643in}}{\pgfqpoint{10.682778in}{9.375443in}}{\pgfqpoint{10.671130in}{9.387091in}}%
\pgfpathcurveto{\pgfqpoint{10.659483in}{9.398739in}}{\pgfqpoint{10.643682in}{9.405283in}}{\pgfqpoint{10.627210in}{9.405283in}}%
\pgfpathcurveto{\pgfqpoint{10.610737in}{9.405283in}}{\pgfqpoint{10.594937in}{9.398739in}}{\pgfqpoint{10.583289in}{9.387091in}}%
\pgfpathcurveto{\pgfqpoint{10.571641in}{9.375443in}}{\pgfqpoint{10.565097in}{9.359643in}}{\pgfqpoint{10.565097in}{9.343170in}}%
\pgfpathcurveto{\pgfqpoint{10.565097in}{9.326698in}}{\pgfqpoint{10.571641in}{9.310898in}}{\pgfqpoint{10.583289in}{9.299250in}}%
\pgfpathcurveto{\pgfqpoint{10.594937in}{9.287602in}}{\pgfqpoint{10.610737in}{9.281057in}}{\pgfqpoint{10.627210in}{9.281057in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{9.281057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912919,0.506124,0.195974}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{6.495978in}}%
\pgfpathcurveto{\pgfqpoint{2.807119in}{6.495978in}}{\pgfqpoint{2.840168in}{6.509667in}}{\pgfqpoint{2.864531in}{6.534030in}}%
\pgfpathcurveto{\pgfqpoint{2.888894in}{6.558394in}}{\pgfqpoint{2.902583in}{6.591442in}}{\pgfqpoint{2.902583in}{6.625897in}}%
\pgfpathcurveto{\pgfqpoint{2.902583in}{6.660352in}}{\pgfqpoint{2.888894in}{6.693400in}}{\pgfqpoint{2.864531in}{6.717763in}}%
\pgfpathcurveto{\pgfqpoint{2.840168in}{6.742126in}}{\pgfqpoint{2.807119in}{6.755815in}}{\pgfqpoint{2.772664in}{6.755815in}}%
\pgfpathcurveto{\pgfqpoint{2.738210in}{6.755815in}}{\pgfqpoint{2.705161in}{6.742126in}}{\pgfqpoint{2.680798in}{6.717763in}}%
\pgfpathcurveto{\pgfqpoint{2.656435in}{6.693400in}}{\pgfqpoint{2.642746in}{6.660352in}}{\pgfqpoint{2.642746in}{6.625897in}}%
\pgfpathcurveto{\pgfqpoint{2.642746in}{6.591442in}}{\pgfqpoint{2.656435in}{6.558394in}}{\pgfqpoint{2.680798in}{6.534030in}}%
\pgfpathcurveto{\pgfqpoint{2.705161in}{6.509667in}}{\pgfqpoint{2.738210in}{6.495978in}}{\pgfqpoint{2.772664in}{6.495978in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{6.495978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912919,0.506124,0.195974}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281755in}{6.033949in}}%
\pgfpathcurveto{\pgfqpoint{2.298228in}{6.033949in}}{\pgfqpoint{2.314028in}{6.040494in}}{\pgfqpoint{2.325676in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{2.337324in}{6.063790in}}{\pgfqpoint{2.343868in}{6.079590in}}{\pgfqpoint{2.343868in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{2.343868in}{6.112535in}}{\pgfqpoint{2.337324in}{6.128335in}}{\pgfqpoint{2.325676in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{2.314028in}{6.151631in}}{\pgfqpoint{2.298228in}{6.158175in}}{\pgfqpoint{2.281755in}{6.158175in}}%
\pgfpathcurveto{\pgfqpoint{2.265283in}{6.158175in}}{\pgfqpoint{2.249483in}{6.151631in}}{\pgfqpoint{2.237835in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{2.226187in}{6.128335in}}{\pgfqpoint{2.219642in}{6.112535in}}{\pgfqpoint{2.219642in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{2.219642in}{6.079590in}}{\pgfqpoint{2.226187in}{6.063790in}}{\pgfqpoint{2.237835in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{2.249483in}{6.040494in}}{\pgfqpoint{2.265283in}{6.033949in}}{\pgfqpoint{2.281755in}{6.033949in}}%
\pgfpathlineto{\pgfqpoint{2.281755in}{6.033949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912919,0.506124,0.195974}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281755in}{7.469542in}}%
\pgfpathcurveto{\pgfqpoint{2.298228in}{7.469542in}}{\pgfqpoint{2.314028in}{7.476086in}}{\pgfqpoint{2.325676in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{2.337324in}{7.499382in}}{\pgfqpoint{2.343868in}{7.515182in}}{\pgfqpoint{2.343868in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{2.343868in}{7.548127in}}{\pgfqpoint{2.337324in}{7.563927in}}{\pgfqpoint{2.325676in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{2.314028in}{7.587223in}}{\pgfqpoint{2.298228in}{7.593768in}}{\pgfqpoint{2.281755in}{7.593768in}}%
\pgfpathcurveto{\pgfqpoint{2.265283in}{7.593768in}}{\pgfqpoint{2.249483in}{7.587223in}}{\pgfqpoint{2.237835in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{2.226187in}{7.563927in}}{\pgfqpoint{2.219642in}{7.548127in}}{\pgfqpoint{2.219642in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{2.219642in}{7.515182in}}{\pgfqpoint{2.226187in}{7.499382in}}{\pgfqpoint{2.237835in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{2.249483in}{7.476086in}}{\pgfqpoint{2.265283in}{7.469542in}}{\pgfqpoint{2.281755in}{7.469542in}}%
\pgfpathlineto{\pgfqpoint{2.281755in}{7.469542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912919,0.506124,0.195974}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545392in}{6.033949in}}%
\pgfpathcurveto{\pgfqpoint{1.561864in}{6.033949in}}{\pgfqpoint{1.577664in}{6.040494in}}{\pgfqpoint{1.589312in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{1.600960in}{6.063790in}}{\pgfqpoint{1.607505in}{6.079590in}}{\pgfqpoint{1.607505in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{1.607505in}{6.112535in}}{\pgfqpoint{1.600960in}{6.128335in}}{\pgfqpoint{1.589312in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{1.577664in}{6.151631in}}{\pgfqpoint{1.561864in}{6.158175in}}{\pgfqpoint{1.545392in}{6.158175in}}%
\pgfpathcurveto{\pgfqpoint{1.528919in}{6.158175in}}{\pgfqpoint{1.513119in}{6.151631in}}{\pgfqpoint{1.501471in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{1.489823in}{6.128335in}}{\pgfqpoint{1.483279in}{6.112535in}}{\pgfqpoint{1.483279in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{1.483279in}{6.079590in}}{\pgfqpoint{1.489823in}{6.063790in}}{\pgfqpoint{1.501471in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{1.513119in}{6.040494in}}{\pgfqpoint{1.528919in}{6.033949in}}{\pgfqpoint{1.545392in}{6.033949in}}%
\pgfpathlineto{\pgfqpoint{1.545392in}{6.033949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912919,0.506124,0.195974}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263574in}{7.845465in}}%
\pgfpathcurveto{\pgfqpoint{3.280046in}{7.845465in}}{\pgfqpoint{3.295846in}{7.852010in}}{\pgfqpoint{3.307494in}{7.863658in}}%
\pgfpathcurveto{\pgfqpoint{3.319142in}{7.875305in}}{\pgfqpoint{3.325687in}{7.891106in}}{\pgfqpoint{3.325687in}{7.907578in}}%
\pgfpathcurveto{\pgfqpoint{3.325687in}{7.924051in}}{\pgfqpoint{3.319142in}{7.939851in}}{\pgfqpoint{3.307494in}{7.951499in}}%
\pgfpathcurveto{\pgfqpoint{3.295846in}{7.963146in}}{\pgfqpoint{3.280046in}{7.969691in}}{\pgfqpoint{3.263574in}{7.969691in}}%
\pgfpathcurveto{\pgfqpoint{3.247101in}{7.969691in}}{\pgfqpoint{3.231301in}{7.963146in}}{\pgfqpoint{3.219653in}{7.951499in}}%
\pgfpathcurveto{\pgfqpoint{3.208005in}{7.939851in}}{\pgfqpoint{3.201461in}{7.924051in}}{\pgfqpoint{3.201461in}{7.907578in}}%
\pgfpathcurveto{\pgfqpoint{3.201461in}{7.891106in}}{\pgfqpoint{3.208005in}{7.875305in}}{\pgfqpoint{3.219653in}{7.863658in}}%
\pgfpathcurveto{\pgfqpoint{3.231301in}{7.852010in}}{\pgfqpoint{3.247101in}{7.845465in}}{\pgfqpoint{3.263574in}{7.845465in}}%
\pgfpathlineto{\pgfqpoint{3.263574in}{7.845465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818636,0.558735,0.195110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718119in}{6.939707in}}%
\pgfpathcurveto{\pgfqpoint{5.734592in}{6.939707in}}{\pgfqpoint{5.750392in}{6.946252in}}{\pgfqpoint{5.762039in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{5.773687in}{6.969548in}}{\pgfqpoint{5.780232in}{6.985348in}}{\pgfqpoint{5.780232in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{5.780232in}{7.018293in}}{\pgfqpoint{5.773687in}{7.034093in}}{\pgfqpoint{5.762039in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{5.750392in}{7.057389in}}{\pgfqpoint{5.734592in}{7.063933in}}{\pgfqpoint{5.718119in}{7.063933in}}%
\pgfpathcurveto{\pgfqpoint{5.701646in}{7.063933in}}{\pgfqpoint{5.685846in}{7.057389in}}{\pgfqpoint{5.674198in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{5.662551in}{7.034093in}}{\pgfqpoint{5.656006in}{7.018293in}}{\pgfqpoint{5.656006in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{5.656006in}{6.985348in}}{\pgfqpoint{5.662551in}{6.969548in}}{\pgfqpoint{5.674198in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{5.685846in}{6.946252in}}{\pgfqpoint{5.701646in}{6.939707in}}{\pgfqpoint{5.718119in}{6.939707in}}%
\pgfpathlineto{\pgfqpoint{5.718119in}{6.939707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818636,0.558735,0.195110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172664in}{7.469542in}}%
\pgfpathcurveto{\pgfqpoint{8.189137in}{7.469542in}}{\pgfqpoint{8.204937in}{7.476086in}}{\pgfqpoint{8.216585in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{8.228233in}{7.499382in}}{\pgfqpoint{8.234777in}{7.515182in}}{\pgfqpoint{8.234777in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{8.234777in}{7.548127in}}{\pgfqpoint{8.228233in}{7.563927in}}{\pgfqpoint{8.216585in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{8.204937in}{7.587223in}}{\pgfqpoint{8.189137in}{7.593768in}}{\pgfqpoint{8.172664in}{7.593768in}}%
\pgfpathcurveto{\pgfqpoint{8.156192in}{7.593768in}}{\pgfqpoint{8.140392in}{7.587223in}}{\pgfqpoint{8.128744in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{8.117096in}{7.563927in}}{\pgfqpoint{8.110551in}{7.548127in}}{\pgfqpoint{8.110551in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{8.110551in}{7.515182in}}{\pgfqpoint{8.117096in}{7.499382in}}{\pgfqpoint{8.128744in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{8.140392in}{7.476086in}}{\pgfqpoint{8.156192in}{7.469542in}}{\pgfqpoint{8.172664in}{7.469542in}}%
\pgfpathlineto{\pgfqpoint{8.172664in}{7.469542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746158,0.590859,0.194526}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{8.905134in}}%
\pgfpathcurveto{\pgfqpoint{2.789137in}{8.905134in}}{\pgfqpoint{2.804937in}{8.911678in}}{\pgfqpoint{2.816585in}{8.923326in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{8.934974in}}{\pgfqpoint{2.834777in}{8.950774in}}{\pgfqpoint{2.834777in}{8.967247in}}%
\pgfpathcurveto{\pgfqpoint{2.834777in}{8.983719in}}{\pgfqpoint{2.828233in}{8.999519in}}{\pgfqpoint{2.816585in}{9.011167in}}%
\pgfpathcurveto{\pgfqpoint{2.804937in}{9.022815in}}{\pgfqpoint{2.789137in}{9.029360in}}{\pgfqpoint{2.772664in}{9.029360in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{9.029360in}}{\pgfqpoint{2.740392in}{9.022815in}}{\pgfqpoint{2.728744in}{9.011167in}}%
\pgfpathcurveto{\pgfqpoint{2.717096in}{8.999519in}}{\pgfqpoint{2.710551in}{8.983719in}}{\pgfqpoint{2.710551in}{8.967247in}}%
\pgfpathcurveto{\pgfqpoint{2.710551in}{8.950774in}}{\pgfqpoint{2.717096in}{8.934974in}}{\pgfqpoint{2.728744in}{8.923326in}}%
\pgfpathcurveto{\pgfqpoint{2.740392in}{8.911678in}}{\pgfqpoint{2.756192in}{8.905134in}}{\pgfqpoint{2.772664in}{8.905134in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{8.905134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746158,0.590859,0.194526}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054483in}{9.042812in}}%
\pgfpathcurveto{\pgfqpoint{1.070955in}{9.042812in}}{\pgfqpoint{1.086755in}{9.049356in}}{\pgfqpoint{1.098403in}{9.061004in}}%
\pgfpathcurveto{\pgfqpoint{1.110051in}{9.072652in}}{\pgfqpoint{1.116596in}{9.088452in}}{\pgfqpoint{1.116596in}{9.104925in}}%
\pgfpathcurveto{\pgfqpoint{1.116596in}{9.121397in}}{\pgfqpoint{1.110051in}{9.137197in}}{\pgfqpoint{1.098403in}{9.148845in}}%
\pgfpathcurveto{\pgfqpoint{1.086755in}{9.160493in}}{\pgfqpoint{1.070955in}{9.167038in}}{\pgfqpoint{1.054483in}{9.167038in}}%
\pgfpathcurveto{\pgfqpoint{1.038010in}{9.167038in}}{\pgfqpoint{1.022210in}{9.160493in}}{\pgfqpoint{1.010562in}{9.148845in}}%
\pgfpathcurveto{\pgfqpoint{0.998914in}{9.137197in}}{\pgfqpoint{0.992370in}{9.121397in}}{\pgfqpoint{0.992370in}{9.104925in}}%
\pgfpathcurveto{\pgfqpoint{0.992370in}{9.088452in}}{\pgfqpoint{0.998914in}{9.072652in}}{\pgfqpoint{1.010562in}{9.061004in}}%
\pgfpathcurveto{\pgfqpoint{1.022210in}{9.049356in}}{\pgfqpoint{1.038010in}{9.042812in}}{\pgfqpoint{1.054483in}{9.042812in}}%
\pgfpathlineto{\pgfqpoint{1.054483in}{9.042812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746158,0.590859,0.194526}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631755in}{8.137054in}}%
\pgfpathcurveto{\pgfqpoint{3.648228in}{8.137054in}}{\pgfqpoint{3.664028in}{8.143599in}}{\pgfqpoint{3.675676in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{3.687324in}{8.166894in}}{\pgfqpoint{3.693868in}{8.182694in}}{\pgfqpoint{3.693868in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{3.693868in}{8.215640in}}{\pgfqpoint{3.687324in}{8.231440in}}{\pgfqpoint{3.675676in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{3.664028in}{8.254735in}}{\pgfqpoint{3.648228in}{8.261280in}}{\pgfqpoint{3.631755in}{8.261280in}}%
\pgfpathcurveto{\pgfqpoint{3.615283in}{8.261280in}}{\pgfqpoint{3.599483in}{8.254735in}}{\pgfqpoint{3.587835in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{3.576187in}{8.231440in}}{\pgfqpoint{3.569642in}{8.215640in}}{\pgfqpoint{3.569642in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{3.569642in}{8.182694in}}{\pgfqpoint{3.576187in}{8.166894in}}{\pgfqpoint{3.587835in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{3.599483in}{8.143599in}}{\pgfqpoint{3.615283in}{8.137054in}}{\pgfqpoint{3.631755in}{8.137054in}}%
\pgfpathlineto{\pgfqpoint{3.631755in}{8.137054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736301in}{8.137054in}}%
\pgfpathcurveto{\pgfqpoint{4.752773in}{8.137054in}}{\pgfqpoint{4.768573in}{8.143599in}}{\pgfqpoint{4.780221in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{4.791869in}{8.166894in}}{\pgfqpoint{4.798414in}{8.182694in}}{\pgfqpoint{4.798414in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{4.798414in}{8.215640in}}{\pgfqpoint{4.791869in}{8.231440in}}{\pgfqpoint{4.780221in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{4.768573in}{8.254735in}}{\pgfqpoint{4.752773in}{8.261280in}}{\pgfqpoint{4.736301in}{8.261280in}}%
\pgfpathcurveto{\pgfqpoint{4.719828in}{8.261280in}}{\pgfqpoint{4.704028in}{8.254735in}}{\pgfqpoint{4.692380in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{4.680732in}{8.231440in}}{\pgfqpoint{4.674188in}{8.215640in}}{\pgfqpoint{4.674188in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{4.674188in}{8.182694in}}{\pgfqpoint{4.680732in}{8.166894in}}{\pgfqpoint{4.692380in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{4.704028in}{8.143599in}}{\pgfqpoint{4.719828in}{8.137054in}}{\pgfqpoint{4.736301in}{8.137054in}}%
\pgfpathlineto{\pgfqpoint{4.736301in}{8.137054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754483in}{8.137054in}}%
\pgfpathcurveto{\pgfqpoint{3.770955in}{8.137054in}}{\pgfqpoint{3.786755in}{8.143599in}}{\pgfqpoint{3.798403in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{3.810051in}{8.166894in}}{\pgfqpoint{3.816596in}{8.182694in}}{\pgfqpoint{3.816596in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{3.816596in}{8.215640in}}{\pgfqpoint{3.810051in}{8.231440in}}{\pgfqpoint{3.798403in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{3.786755in}{8.254735in}}{\pgfqpoint{3.770955in}{8.261280in}}{\pgfqpoint{3.754483in}{8.261280in}}%
\pgfpathcurveto{\pgfqpoint{3.738010in}{8.261280in}}{\pgfqpoint{3.722210in}{8.254735in}}{\pgfqpoint{3.710562in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{3.698914in}{8.231440in}}{\pgfqpoint{3.692370in}{8.215640in}}{\pgfqpoint{3.692370in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{3.692370in}{8.182694in}}{\pgfqpoint{3.698914in}{8.166894in}}{\pgfqpoint{3.710562in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{3.722210in}{8.143599in}}{\pgfqpoint{3.738010in}{8.137054in}}{\pgfqpoint{3.754483in}{8.137054in}}%
\pgfpathlineto{\pgfqpoint{3.754483in}{8.137054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611256,0.636573,0.193618}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{6.495978in}}%
\pgfpathcurveto{\pgfqpoint{10.661665in}{6.495978in}}{\pgfqpoint{10.694713in}{6.509667in}}{\pgfqpoint{10.719076in}{6.534030in}}%
\pgfpathcurveto{\pgfqpoint{10.743439in}{6.558394in}}{\pgfqpoint{10.757129in}{6.591442in}}{\pgfqpoint{10.757129in}{6.625897in}}%
\pgfpathcurveto{\pgfqpoint{10.757129in}{6.660352in}}{\pgfqpoint{10.743439in}{6.693400in}}{\pgfqpoint{10.719076in}{6.717763in}}%
\pgfpathcurveto{\pgfqpoint{10.694713in}{6.742126in}}{\pgfqpoint{10.661665in}{6.755815in}}{\pgfqpoint{10.627210in}{6.755815in}}%
\pgfpathcurveto{\pgfqpoint{10.592755in}{6.755815in}}{\pgfqpoint{10.559707in}{6.742126in}}{\pgfqpoint{10.535344in}{6.717763in}}%
\pgfpathcurveto{\pgfqpoint{10.510980in}{6.693400in}}{\pgfqpoint{10.497291in}{6.660352in}}{\pgfqpoint{10.497291in}{6.625897in}}%
\pgfpathcurveto{\pgfqpoint{10.497291in}{6.591442in}}{\pgfqpoint{10.510980in}{6.558394in}}{\pgfqpoint{10.535344in}{6.534030in}}%
\pgfpathcurveto{\pgfqpoint{10.559707in}{6.509667in}}{\pgfqpoint{10.592755in}{6.495978in}}{\pgfqpoint{10.627210in}{6.495978in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{6.495978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611256,0.636573,0.193618}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{7.469542in}}%
\pgfpathcurveto{\pgfqpoint{10.643682in}{7.469542in}}{\pgfqpoint{10.659483in}{7.476086in}}{\pgfqpoint{10.671130in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{10.682778in}{7.499382in}}{\pgfqpoint{10.689323in}{7.515182in}}{\pgfqpoint{10.689323in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{10.689323in}{7.548127in}}{\pgfqpoint{10.682778in}{7.563927in}}{\pgfqpoint{10.671130in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{10.659483in}{7.587223in}}{\pgfqpoint{10.643682in}{7.593768in}}{\pgfqpoint{10.627210in}{7.593768in}}%
\pgfpathcurveto{\pgfqpoint{10.610737in}{7.593768in}}{\pgfqpoint{10.594937in}{7.587223in}}{\pgfqpoint{10.583289in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{10.571641in}{7.563927in}}{\pgfqpoint{10.565097in}{7.548127in}}{\pgfqpoint{10.565097in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{10.565097in}{7.515182in}}{\pgfqpoint{10.571641in}{7.499382in}}{\pgfqpoint{10.583289in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{10.594937in}{7.476086in}}{\pgfqpoint{10.610737in}{7.469542in}}{\pgfqpoint{10.627210in}{7.469542in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{7.469542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525497,0.658164,0.193157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754483in}{6.939707in}}%
\pgfpathcurveto{\pgfqpoint{3.770955in}{6.939707in}}{\pgfqpoint{3.786755in}{6.946252in}}{\pgfqpoint{3.798403in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{3.810051in}{6.969548in}}{\pgfqpoint{3.816596in}{6.985348in}}{\pgfqpoint{3.816596in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{3.816596in}{7.018293in}}{\pgfqpoint{3.810051in}{7.034093in}}{\pgfqpoint{3.798403in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{3.786755in}{7.057389in}}{\pgfqpoint{3.770955in}{7.063933in}}{\pgfqpoint{3.754483in}{7.063933in}}%
\pgfpathcurveto{\pgfqpoint{3.738010in}{7.063933in}}{\pgfqpoint{3.722210in}{7.057389in}}{\pgfqpoint{3.710562in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{3.698914in}{7.034093in}}{\pgfqpoint{3.692370in}{7.018293in}}{\pgfqpoint{3.692370in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{3.692370in}{6.985348in}}{\pgfqpoint{3.698914in}{6.969548in}}{\pgfqpoint{3.710562in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{3.722210in}{6.946252in}}{\pgfqpoint{3.738010in}{6.939707in}}{\pgfqpoint{3.754483in}{6.939707in}}%
\pgfpathlineto{\pgfqpoint{3.754483in}{6.939707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525497,0.658164,0.193157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{6.033949in}}%
\pgfpathcurveto{\pgfqpoint{2.789137in}{6.033949in}}{\pgfqpoint{2.804937in}{6.040494in}}{\pgfqpoint{2.816585in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{6.063790in}}{\pgfqpoint{2.834777in}{6.079590in}}{\pgfqpoint{2.834777in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{2.834777in}{6.112535in}}{\pgfqpoint{2.828233in}{6.128335in}}{\pgfqpoint{2.816585in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{2.804937in}{6.151631in}}{\pgfqpoint{2.789137in}{6.158175in}}{\pgfqpoint{2.772664in}{6.158175in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{6.158175in}}{\pgfqpoint{2.740392in}{6.151631in}}{\pgfqpoint{2.728744in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{2.717096in}{6.128335in}}{\pgfqpoint{2.710551in}{6.112535in}}{\pgfqpoint{2.710551in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{2.710551in}{6.079590in}}{\pgfqpoint{2.717096in}{6.063790in}}{\pgfqpoint{2.728744in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{2.740392in}{6.040494in}}{\pgfqpoint{2.756192in}{6.033949in}}{\pgfqpoint{2.772664in}{6.033949in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{6.033949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389561,0.683053,0.192599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{6.939707in}}%
\pgfpathcurveto{\pgfqpoint{2.789137in}{6.939707in}}{\pgfqpoint{2.804937in}{6.946252in}}{\pgfqpoint{2.816585in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{6.969548in}}{\pgfqpoint{2.834777in}{6.985348in}}{\pgfqpoint{2.834777in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{2.834777in}{7.018293in}}{\pgfqpoint{2.828233in}{7.034093in}}{\pgfqpoint{2.816585in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{2.804937in}{7.057389in}}{\pgfqpoint{2.789137in}{7.063933in}}{\pgfqpoint{2.772664in}{7.063933in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{7.063933in}}{\pgfqpoint{2.740392in}{7.057389in}}{\pgfqpoint{2.728744in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{2.717096in}{7.034093in}}{\pgfqpoint{2.710551in}{7.018293in}}{\pgfqpoint{2.710551in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{2.710551in}{6.985348in}}{\pgfqpoint{2.717096in}{6.969548in}}{\pgfqpoint{2.728744in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{2.740392in}{6.946252in}}{\pgfqpoint{2.756192in}{6.939707in}}{\pgfqpoint{2.772664in}{6.939707in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{6.939707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195242,0.699077,0.323446}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245392in}{6.939707in}}%
\pgfpathcurveto{\pgfqpoint{4.261864in}{6.939707in}}{\pgfqpoint{4.277664in}{6.946252in}}{\pgfqpoint{4.289312in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{4.300960in}{6.969548in}}{\pgfqpoint{4.307505in}{6.985348in}}{\pgfqpoint{4.307505in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{4.307505in}{7.018293in}}{\pgfqpoint{4.300960in}{7.034093in}}{\pgfqpoint{4.289312in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{4.277664in}{7.057389in}}{\pgfqpoint{4.261864in}{7.063933in}}{\pgfqpoint{4.245392in}{7.063933in}}%
\pgfpathcurveto{\pgfqpoint{4.228919in}{7.063933in}}{\pgfqpoint{4.213119in}{7.057389in}}{\pgfqpoint{4.201471in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{4.189823in}{7.034093in}}{\pgfqpoint{4.183279in}{7.018293in}}{\pgfqpoint{4.183279in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{4.183279in}{6.985348in}}{\pgfqpoint{4.189823in}{6.969548in}}{\pgfqpoint{4.201471in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{4.213119in}{6.946252in}}{\pgfqpoint{4.228919in}{6.939707in}}{\pgfqpoint{4.245392in}{6.939707in}}%
\pgfpathlineto{\pgfqpoint{4.245392in}{6.939707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299937in}{6.033949in}}%
\pgfpathcurveto{\pgfqpoint{1.316410in}{6.033949in}}{\pgfqpoint{1.332210in}{6.040494in}}{\pgfqpoint{1.343858in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{1.355506in}{6.063790in}}{\pgfqpoint{1.362050in}{6.079590in}}{\pgfqpoint{1.362050in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{1.362050in}{6.112535in}}{\pgfqpoint{1.355506in}{6.128335in}}{\pgfqpoint{1.343858in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{1.332210in}{6.151631in}}{\pgfqpoint{1.316410in}{6.158175in}}{\pgfqpoint{1.299937in}{6.158175in}}%
\pgfpathcurveto{\pgfqpoint{1.283465in}{6.158175in}}{\pgfqpoint{1.267664in}{6.151631in}}{\pgfqpoint{1.256017in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{1.244369in}{6.128335in}}{\pgfqpoint{1.237824in}{6.112535in}}{\pgfqpoint{1.237824in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{1.237824in}{6.079590in}}{\pgfqpoint{1.244369in}{6.063790in}}{\pgfqpoint{1.256017in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{1.267664in}{6.040494in}}{\pgfqpoint{1.283465in}{6.033949in}}{\pgfqpoint{1.299937in}{6.033949in}}%
\pgfpathlineto{\pgfqpoint{1.299937in}{6.033949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790846in}{5.128192in}}%
\pgfpathcurveto{\pgfqpoint{1.807319in}{5.128192in}}{\pgfqpoint{1.823119in}{5.134736in}}{\pgfqpoint{1.834767in}{5.146384in}}%
\pgfpathcurveto{\pgfqpoint{1.846415in}{5.158032in}}{\pgfqpoint{1.852959in}{5.173832in}}{\pgfqpoint{1.852959in}{5.190305in}}%
\pgfpathcurveto{\pgfqpoint{1.852959in}{5.206777in}}{\pgfqpoint{1.846415in}{5.222577in}}{\pgfqpoint{1.834767in}{5.234225in}}%
\pgfpathcurveto{\pgfqpoint{1.823119in}{5.245873in}}{\pgfqpoint{1.807319in}{5.252418in}}{\pgfqpoint{1.790846in}{5.252418in}}%
\pgfpathcurveto{\pgfqpoint{1.774374in}{5.252418in}}{\pgfqpoint{1.758574in}{5.245873in}}{\pgfqpoint{1.746926in}{5.234225in}}%
\pgfpathcurveto{\pgfqpoint{1.735278in}{5.222577in}}{\pgfqpoint{1.728733in}{5.206777in}}{\pgfqpoint{1.728733in}{5.190305in}}%
\pgfpathcurveto{\pgfqpoint{1.728733in}{5.173832in}}{\pgfqpoint{1.735278in}{5.158032in}}{\pgfqpoint{1.746926in}{5.146384in}}%
\pgfpathcurveto{\pgfqpoint{1.758574in}{5.134736in}}{\pgfqpoint{1.774374in}{5.128192in}}{\pgfqpoint{1.790846in}{5.128192in}}%
\pgfpathlineto{\pgfqpoint{1.790846in}{5.128192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036301in}{7.469542in}}%
\pgfpathcurveto{\pgfqpoint{2.052773in}{7.469542in}}{\pgfqpoint{2.068573in}{7.476086in}}{\pgfqpoint{2.080221in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{2.091869in}{7.499382in}}{\pgfqpoint{2.098414in}{7.515182in}}{\pgfqpoint{2.098414in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{2.098414in}{7.548127in}}{\pgfqpoint{2.091869in}{7.563927in}}{\pgfqpoint{2.080221in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{2.068573in}{7.587223in}}{\pgfqpoint{2.052773in}{7.593768in}}{\pgfqpoint{2.036301in}{7.593768in}}%
\pgfpathcurveto{\pgfqpoint{2.019828in}{7.593768in}}{\pgfqpoint{2.004028in}{7.587223in}}{\pgfqpoint{1.992380in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{1.980732in}{7.563927in}}{\pgfqpoint{1.974188in}{7.548127in}}{\pgfqpoint{1.974188in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{1.974188in}{7.515182in}}{\pgfqpoint{1.980732in}{7.499382in}}{\pgfqpoint{1.992380in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{2.004028in}{7.476086in}}{\pgfqpoint{2.019828in}{7.469542in}}{\pgfqpoint{2.036301in}{7.469542in}}%
\pgfpathlineto{\pgfqpoint{2.036301in}{7.469542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172664in}{8.137054in}}%
\pgfpathcurveto{\pgfqpoint{8.189137in}{8.137054in}}{\pgfqpoint{8.204937in}{8.143599in}}{\pgfqpoint{8.216585in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{8.228233in}{8.166894in}}{\pgfqpoint{8.234777in}{8.182694in}}{\pgfqpoint{8.234777in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{8.234777in}{8.215640in}}{\pgfqpoint{8.228233in}{8.231440in}}{\pgfqpoint{8.216585in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{8.204937in}{8.254735in}}{\pgfqpoint{8.189137in}{8.261280in}}{\pgfqpoint{8.172664in}{8.261280in}}%
\pgfpathcurveto{\pgfqpoint{8.156192in}{8.261280in}}{\pgfqpoint{8.140392in}{8.254735in}}{\pgfqpoint{8.128744in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{8.117096in}{8.231440in}}{\pgfqpoint{8.110551in}{8.215640in}}{\pgfqpoint{8.110551in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{8.110551in}{8.182694in}}{\pgfqpoint{8.117096in}{8.166894in}}{\pgfqpoint{8.128744in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{8.140392in}{8.143599in}}{\pgfqpoint{8.156192in}{8.137054in}}{\pgfqpoint{8.172664in}{8.137054in}}%
\pgfpathlineto{\pgfqpoint{8.172664in}{8.137054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205416,0.684812,0.560394}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190846in}{8.751223in}}%
\pgfpathcurveto{\pgfqpoint{7.207319in}{8.751223in}}{\pgfqpoint{7.223119in}{8.757768in}}{\pgfqpoint{7.234767in}{8.769415in}}%
\pgfpathcurveto{\pgfqpoint{7.246415in}{8.781063in}}{\pgfqpoint{7.252959in}{8.796863in}}{\pgfqpoint{7.252959in}{8.813336in}}%
\pgfpathcurveto{\pgfqpoint{7.252959in}{8.829808in}}{\pgfqpoint{7.246415in}{8.845609in}}{\pgfqpoint{7.234767in}{8.857256in}}%
\pgfpathcurveto{\pgfqpoint{7.223119in}{8.868904in}}{\pgfqpoint{7.207319in}{8.875449in}}{\pgfqpoint{7.190846in}{8.875449in}}%
\pgfpathcurveto{\pgfqpoint{7.174374in}{8.875449in}}{\pgfqpoint{7.158574in}{8.868904in}}{\pgfqpoint{7.146926in}{8.857256in}}%
\pgfpathcurveto{\pgfqpoint{7.135278in}{8.845609in}}{\pgfqpoint{7.128733in}{8.829808in}}{\pgfqpoint{7.128733in}{8.813336in}}%
\pgfpathcurveto{\pgfqpoint{7.128733in}{8.796863in}}{\pgfqpoint{7.135278in}{8.781063in}}{\pgfqpoint{7.146926in}{8.769415in}}%
\pgfpathcurveto{\pgfqpoint{7.158574in}{8.757768in}}{\pgfqpoint{7.174374in}{8.751223in}}{\pgfqpoint{7.190846in}{8.751223in}}%
\pgfpathlineto{\pgfqpoint{7.190846in}{8.751223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208837,0.679746,0.618141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245392in}{9.042812in}}%
\pgfpathcurveto{\pgfqpoint{4.261864in}{9.042812in}}{\pgfqpoint{4.277664in}{9.049356in}}{\pgfqpoint{4.289312in}{9.061004in}}%
\pgfpathcurveto{\pgfqpoint{4.300960in}{9.072652in}}{\pgfqpoint{4.307505in}{9.088452in}}{\pgfqpoint{4.307505in}{9.104925in}}%
\pgfpathcurveto{\pgfqpoint{4.307505in}{9.121397in}}{\pgfqpoint{4.300960in}{9.137197in}}{\pgfqpoint{4.289312in}{9.148845in}}%
\pgfpathcurveto{\pgfqpoint{4.277664in}{9.160493in}}{\pgfqpoint{4.261864in}{9.167038in}}{\pgfqpoint{4.245392in}{9.167038in}}%
\pgfpathcurveto{\pgfqpoint{4.228919in}{9.167038in}}{\pgfqpoint{4.213119in}{9.160493in}}{\pgfqpoint{4.201471in}{9.148845in}}%
\pgfpathcurveto{\pgfqpoint{4.189823in}{9.137197in}}{\pgfqpoint{4.183279in}{9.121397in}}{\pgfqpoint{4.183279in}{9.104925in}}%
\pgfpathcurveto{\pgfqpoint{4.183279in}{9.088452in}}{\pgfqpoint{4.189823in}{9.072652in}}{\pgfqpoint{4.201471in}{9.061004in}}%
\pgfpathcurveto{\pgfqpoint{4.213119in}{9.049356in}}{\pgfqpoint{4.228919in}{9.042812in}}{\pgfqpoint{4.245392in}{9.042812in}}%
\pgfpathlineto{\pgfqpoint{4.245392in}{9.042812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208837,0.679746,0.618141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227210in}{8.137054in}}%
\pgfpathcurveto{\pgfqpoint{5.243682in}{8.137054in}}{\pgfqpoint{5.259483in}{8.143599in}}{\pgfqpoint{5.271130in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{5.282778in}{8.166894in}}{\pgfqpoint{5.289323in}{8.182694in}}{\pgfqpoint{5.289323in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{5.289323in}{8.215640in}}{\pgfqpoint{5.282778in}{8.231440in}}{\pgfqpoint{5.271130in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{5.259483in}{8.254735in}}{\pgfqpoint{5.243682in}{8.261280in}}{\pgfqpoint{5.227210in}{8.261280in}}%
\pgfpathcurveto{\pgfqpoint{5.210737in}{8.261280in}}{\pgfqpoint{5.194937in}{8.254735in}}{\pgfqpoint{5.183289in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{5.171641in}{8.231440in}}{\pgfqpoint{5.165097in}{8.215640in}}{\pgfqpoint{5.165097in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{5.165097in}{8.182694in}}{\pgfqpoint{5.171641in}{8.166894in}}{\pgfqpoint{5.183289in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{5.194937in}{8.143599in}}{\pgfqpoint{5.210737in}{8.137054in}}{\pgfqpoint{5.227210in}{8.137054in}}%
\pgfpathlineto{\pgfqpoint{5.227210in}{8.137054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208837,0.679746,0.618141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{5.128192in}}%
\pgfpathcurveto{\pgfqpoint{2.789137in}{5.128192in}}{\pgfqpoint{2.804937in}{5.134736in}}{\pgfqpoint{2.816585in}{5.146384in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{5.158032in}}{\pgfqpoint{2.834777in}{5.173832in}}{\pgfqpoint{2.834777in}{5.190305in}}%
\pgfpathcurveto{\pgfqpoint{2.834777in}{5.206777in}}{\pgfqpoint{2.828233in}{5.222577in}}{\pgfqpoint{2.816585in}{5.234225in}}%
\pgfpathcurveto{\pgfqpoint{2.804937in}{5.245873in}}{\pgfqpoint{2.789137in}{5.252418in}}{\pgfqpoint{2.772664in}{5.252418in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{5.252418in}}{\pgfqpoint{2.740392in}{5.245873in}}{\pgfqpoint{2.728744in}{5.234225in}}%
\pgfpathcurveto{\pgfqpoint{2.717096in}{5.222577in}}{\pgfqpoint{2.710551in}{5.206777in}}{\pgfqpoint{2.710551in}{5.190305in}}%
\pgfpathcurveto{\pgfqpoint{2.710551in}{5.173832in}}{\pgfqpoint{2.717096in}{5.158032in}}{\pgfqpoint{2.728744in}{5.146384in}}%
\pgfpathcurveto{\pgfqpoint{2.740392in}{5.134736in}}{\pgfqpoint{2.756192in}{5.128192in}}{\pgfqpoint{2.772664in}{5.128192in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{5.128192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208837,0.679746,0.618141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172664in}{9.572646in}}%
\pgfpathcurveto{\pgfqpoint{8.189137in}{9.572646in}}{\pgfqpoint{8.204937in}{9.579191in}}{\pgfqpoint{8.216585in}{9.590839in}}%
\pgfpathcurveto{\pgfqpoint{8.228233in}{9.602486in}}{\pgfqpoint{8.234777in}{9.618287in}}{\pgfqpoint{8.234777in}{9.634759in}}%
\pgfpathcurveto{\pgfqpoint{8.234777in}{9.651232in}}{\pgfqpoint{8.228233in}{9.667032in}}{\pgfqpoint{8.216585in}{9.678680in}}%
\pgfpathcurveto{\pgfqpoint{8.204937in}{9.690328in}}{\pgfqpoint{8.189137in}{9.696872in}}{\pgfqpoint{8.172664in}{9.696872in}}%
\pgfpathcurveto{\pgfqpoint{8.156192in}{9.696872in}}{\pgfqpoint{8.140392in}{9.690328in}}{\pgfqpoint{8.128744in}{9.678680in}}%
\pgfpathcurveto{\pgfqpoint{8.117096in}{9.667032in}}{\pgfqpoint{8.110551in}{9.651232in}}{\pgfqpoint{8.110551in}{9.634759in}}%
\pgfpathcurveto{\pgfqpoint{8.110551in}{9.618287in}}{\pgfqpoint{8.117096in}{9.602486in}}{\pgfqpoint{8.128744in}{9.590839in}}%
\pgfpathcurveto{\pgfqpoint{8.140392in}{9.579191in}}{\pgfqpoint{8.156192in}{9.572646in}}{\pgfqpoint{8.172664in}{9.572646in}}%
\pgfpathlineto{\pgfqpoint{8.172664in}{9.572646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212063,0.674836,0.667700}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736301in}{7.469542in}}%
\pgfpathcurveto{\pgfqpoint{4.752773in}{7.469542in}}{\pgfqpoint{4.768573in}{7.476086in}}{\pgfqpoint{4.780221in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{4.791869in}{7.499382in}}{\pgfqpoint{4.798414in}{7.515182in}}{\pgfqpoint{4.798414in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{4.798414in}{7.548127in}}{\pgfqpoint{4.791869in}{7.563927in}}{\pgfqpoint{4.780221in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{4.768573in}{7.587223in}}{\pgfqpoint{4.752773in}{7.593768in}}{\pgfqpoint{4.736301in}{7.593768in}}%
\pgfpathcurveto{\pgfqpoint{4.719828in}{7.593768in}}{\pgfqpoint{4.704028in}{7.587223in}}{\pgfqpoint{4.692380in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{4.680732in}{7.563927in}}{\pgfqpoint{4.674188in}{7.548127in}}{\pgfqpoint{4.674188in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{4.674188in}{7.515182in}}{\pgfqpoint{4.680732in}{7.499382in}}{\pgfqpoint{4.692380in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{4.704028in}{7.476086in}}{\pgfqpoint{4.719828in}{7.469542in}}{\pgfqpoint{4.736301in}{7.469542in}}%
\pgfpathlineto{\pgfqpoint{4.736301in}{7.469542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212063,0.674836,0.667700}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472664in}{6.939707in}}%
\pgfpathcurveto{\pgfqpoint{5.489137in}{6.939707in}}{\pgfqpoint{5.504937in}{6.946252in}}{\pgfqpoint{5.516585in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{5.528233in}{6.969548in}}{\pgfqpoint{5.534777in}{6.985348in}}{\pgfqpoint{5.534777in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{5.534777in}{7.018293in}}{\pgfqpoint{5.528233in}{7.034093in}}{\pgfqpoint{5.516585in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{5.504937in}{7.057389in}}{\pgfqpoint{5.489137in}{7.063933in}}{\pgfqpoint{5.472664in}{7.063933in}}%
\pgfpathcurveto{\pgfqpoint{5.456192in}{7.063933in}}{\pgfqpoint{5.440392in}{7.057389in}}{\pgfqpoint{5.428744in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{5.417096in}{7.034093in}}{\pgfqpoint{5.410551in}{7.018293in}}{\pgfqpoint{5.410551in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{5.410551in}{6.985348in}}{\pgfqpoint{5.417096in}{6.969548in}}{\pgfqpoint{5.428744in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{5.440392in}{6.946252in}}{\pgfqpoint{5.456192in}{6.939707in}}{\pgfqpoint{5.472664in}{6.939707in}}%
\pgfpathlineto{\pgfqpoint{5.472664in}{6.939707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212063,0.674836,0.667700}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509028in}{7.469542in}}%
\pgfpathcurveto{\pgfqpoint{3.525501in}{7.469542in}}{\pgfqpoint{3.541301in}{7.476086in}}{\pgfqpoint{3.552949in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{3.564596in}{7.499382in}}{\pgfqpoint{3.571141in}{7.515182in}}{\pgfqpoint{3.571141in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{3.571141in}{7.548127in}}{\pgfqpoint{3.564596in}{7.563927in}}{\pgfqpoint{3.552949in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{3.541301in}{7.587223in}}{\pgfqpoint{3.525501in}{7.593768in}}{\pgfqpoint{3.509028in}{7.593768in}}%
\pgfpathcurveto{\pgfqpoint{3.492555in}{7.593768in}}{\pgfqpoint{3.476755in}{7.587223in}}{\pgfqpoint{3.465108in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{3.453460in}{7.563927in}}{\pgfqpoint{3.446915in}{7.548127in}}{\pgfqpoint{3.446915in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{3.446915in}{7.515182in}}{\pgfqpoint{3.453460in}{7.499382in}}{\pgfqpoint{3.465108in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{3.476755in}{7.476086in}}{\pgfqpoint{3.492555in}{7.469542in}}{\pgfqpoint{3.509028in}{7.469542in}}%
\pgfpathlineto{\pgfqpoint{3.509028in}{7.469542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215525,0.669419,0.716899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193392in}{8.261599in}}%
\pgfpathcurveto{\pgfqpoint{2.209864in}{8.261599in}}{\pgfqpoint{2.225664in}{8.268143in}}{\pgfqpoint{2.237312in}{8.279791in}}%
\pgfpathcurveto{\pgfqpoint{2.248960in}{8.291439in}}{\pgfqpoint{2.255505in}{8.307239in}}{\pgfqpoint{2.255505in}{8.323712in}}%
\pgfpathcurveto{\pgfqpoint{2.255505in}{8.340184in}}{\pgfqpoint{2.248960in}{8.355985in}}{\pgfqpoint{2.237312in}{8.367632in}}%
\pgfpathcurveto{\pgfqpoint{2.225664in}{8.379280in}}{\pgfqpoint{2.209864in}{8.385825in}}{\pgfqpoint{2.193392in}{8.385825in}}%
\pgfpathcurveto{\pgfqpoint{2.176919in}{8.385825in}}{\pgfqpoint{2.161119in}{8.379280in}}{\pgfqpoint{2.149471in}{8.367632in}}%
\pgfpathcurveto{\pgfqpoint{2.137823in}{8.355985in}}{\pgfqpoint{2.131279in}{8.340184in}}{\pgfqpoint{2.131279in}{8.323712in}}%
\pgfpathcurveto{\pgfqpoint{2.131279in}{8.307239in}}{\pgfqpoint{2.137823in}{8.291439in}}{\pgfqpoint{2.149471in}{8.279791in}}%
\pgfpathcurveto{\pgfqpoint{2.161119in}{8.268143in}}{\pgfqpoint{2.176919in}{8.261599in}}{\pgfqpoint{2.193392in}{8.261599in}}%
\pgfpathlineto{\pgfqpoint{2.193392in}{8.261599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215525,0.669419,0.716899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350483in}{8.751223in}}%
\pgfpathcurveto{\pgfqpoint{2.366955in}{8.751223in}}{\pgfqpoint{2.382755in}{8.757768in}}{\pgfqpoint{2.394403in}{8.769415in}}%
\pgfpathcurveto{\pgfqpoint{2.406051in}{8.781063in}}{\pgfqpoint{2.412596in}{8.796863in}}{\pgfqpoint{2.412596in}{8.813336in}}%
\pgfpathcurveto{\pgfqpoint{2.412596in}{8.829808in}}{\pgfqpoint{2.406051in}{8.845609in}}{\pgfqpoint{2.394403in}{8.857256in}}%
\pgfpathcurveto{\pgfqpoint{2.382755in}{8.868904in}}{\pgfqpoint{2.366955in}{8.875449in}}{\pgfqpoint{2.350483in}{8.875449in}}%
\pgfpathcurveto{\pgfqpoint{2.334010in}{8.875449in}}{\pgfqpoint{2.318210in}{8.868904in}}{\pgfqpoint{2.306562in}{8.857256in}}%
\pgfpathcurveto{\pgfqpoint{2.294914in}{8.845609in}}{\pgfqpoint{2.288370in}{8.829808in}}{\pgfqpoint{2.288370in}{8.813336in}}%
\pgfpathcurveto{\pgfqpoint{2.288370in}{8.796863in}}{\pgfqpoint{2.294914in}{8.781063in}}{\pgfqpoint{2.306562in}{8.769415in}}%
\pgfpathcurveto{\pgfqpoint{2.318210in}{8.757768in}}{\pgfqpoint{2.334010in}{8.751223in}}{\pgfqpoint{2.350483in}{8.751223in}}%
\pgfpathlineto{\pgfqpoint{2.350483in}{8.751223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215525,0.669419,0.716899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395574in}{8.718139in}}%
\pgfpathcurveto{\pgfqpoint{6.412046in}{8.718139in}}{\pgfqpoint{6.427846in}{8.724684in}}{\pgfqpoint{6.439494in}{8.736332in}}%
\pgfpathcurveto{\pgfqpoint{6.451142in}{8.747980in}}{\pgfqpoint{6.457687in}{8.763780in}}{\pgfqpoint{6.457687in}{8.780252in}}%
\pgfpathcurveto{\pgfqpoint{6.457687in}{8.796725in}}{\pgfqpoint{6.451142in}{8.812525in}}{\pgfqpoint{6.439494in}{8.824173in}}%
\pgfpathcurveto{\pgfqpoint{6.427846in}{8.835821in}}{\pgfqpoint{6.412046in}{8.842365in}}{\pgfqpoint{6.395574in}{8.842365in}}%
\pgfpathcurveto{\pgfqpoint{6.379101in}{8.842365in}}{\pgfqpoint{6.363301in}{8.835821in}}{\pgfqpoint{6.351653in}{8.824173in}}%
\pgfpathcurveto{\pgfqpoint{6.340005in}{8.812525in}}{\pgfqpoint{6.333461in}{8.796725in}}{\pgfqpoint{6.333461in}{8.780252in}}%
\pgfpathcurveto{\pgfqpoint{6.333461in}{8.763780in}}{\pgfqpoint{6.340005in}{8.747980in}}{\pgfqpoint{6.351653in}{8.736332in}}%
\pgfpathcurveto{\pgfqpoint{6.363301in}{8.724684in}}{\pgfqpoint{6.379101in}{8.718139in}}{\pgfqpoint{6.395574in}{8.718139in}}%
\pgfpathlineto{\pgfqpoint{6.395574in}{8.718139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263574in}{9.042812in}}%
\pgfpathcurveto{\pgfqpoint{3.280046in}{9.042812in}}{\pgfqpoint{3.295846in}{9.049356in}}{\pgfqpoint{3.307494in}{9.061004in}}%
\pgfpathcurveto{\pgfqpoint{3.319142in}{9.072652in}}{\pgfqpoint{3.325687in}{9.088452in}}{\pgfqpoint{3.325687in}{9.104925in}}%
\pgfpathcurveto{\pgfqpoint{3.325687in}{9.121397in}}{\pgfqpoint{3.319142in}{9.137197in}}{\pgfqpoint{3.307494in}{9.148845in}}%
\pgfpathcurveto{\pgfqpoint{3.295846in}{9.160493in}}{\pgfqpoint{3.280046in}{9.167038in}}{\pgfqpoint{3.263574in}{9.167038in}}%
\pgfpathcurveto{\pgfqpoint{3.247101in}{9.167038in}}{\pgfqpoint{3.231301in}{9.160493in}}{\pgfqpoint{3.219653in}{9.148845in}}%
\pgfpathcurveto{\pgfqpoint{3.208005in}{9.137197in}}{\pgfqpoint{3.201461in}{9.121397in}}{\pgfqpoint{3.201461in}{9.104925in}}%
\pgfpathcurveto{\pgfqpoint{3.201461in}{9.088452in}}{\pgfqpoint{3.208005in}{9.072652in}}{\pgfqpoint{3.219653in}{9.061004in}}%
\pgfpathcurveto{\pgfqpoint{3.231301in}{9.049356in}}{\pgfqpoint{3.247101in}{9.042812in}}{\pgfqpoint{3.263574in}{9.042812in}}%
\pgfpathlineto{\pgfqpoint{3.263574in}{9.042812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018119in}{8.751223in}}%
\pgfpathcurveto{\pgfqpoint{3.034592in}{8.751223in}}{\pgfqpoint{3.050392in}{8.757768in}}{\pgfqpoint{3.062039in}{8.769415in}}%
\pgfpathcurveto{\pgfqpoint{3.073687in}{8.781063in}}{\pgfqpoint{3.080232in}{8.796863in}}{\pgfqpoint{3.080232in}{8.813336in}}%
\pgfpathcurveto{\pgfqpoint{3.080232in}{8.829808in}}{\pgfqpoint{3.073687in}{8.845609in}}{\pgfqpoint{3.062039in}{8.857256in}}%
\pgfpathcurveto{\pgfqpoint{3.050392in}{8.868904in}}{\pgfqpoint{3.034592in}{8.875449in}}{\pgfqpoint{3.018119in}{8.875449in}}%
\pgfpathcurveto{\pgfqpoint{3.001646in}{8.875449in}}{\pgfqpoint{2.985846in}{8.868904in}}{\pgfqpoint{2.974198in}{8.857256in}}%
\pgfpathcurveto{\pgfqpoint{2.962551in}{8.845609in}}{\pgfqpoint{2.956006in}{8.829808in}}{\pgfqpoint{2.956006in}{8.813336in}}%
\pgfpathcurveto{\pgfqpoint{2.956006in}{8.796863in}}{\pgfqpoint{2.962551in}{8.781063in}}{\pgfqpoint{2.974198in}{8.769415in}}%
\pgfpathcurveto{\pgfqpoint{2.985846in}{8.757768in}}{\pgfqpoint{3.001646in}{8.751223in}}{\pgfqpoint{3.018119in}{8.751223in}}%
\pgfpathlineto{\pgfqpoint{3.018119in}{8.751223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754483in}{8.137054in}}%
\pgfpathcurveto{\pgfqpoint{3.770955in}{8.137054in}}{\pgfqpoint{3.786755in}{8.143599in}}{\pgfqpoint{3.798403in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{3.810051in}{8.166894in}}{\pgfqpoint{3.816596in}{8.182694in}}{\pgfqpoint{3.816596in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{3.816596in}{8.215640in}}{\pgfqpoint{3.810051in}{8.231440in}}{\pgfqpoint{3.798403in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{3.786755in}{8.254735in}}{\pgfqpoint{3.770955in}{8.261280in}}{\pgfqpoint{3.754483in}{8.261280in}}%
\pgfpathcurveto{\pgfqpoint{3.738010in}{8.261280in}}{\pgfqpoint{3.722210in}{8.254735in}}{\pgfqpoint{3.710562in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{3.698914in}{8.231440in}}{\pgfqpoint{3.692370in}{8.215640in}}{\pgfqpoint{3.692370in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{3.692370in}{8.182694in}}{\pgfqpoint{3.698914in}{8.166894in}}{\pgfqpoint{3.710562in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{3.722210in}{8.143599in}}{\pgfqpoint{3.738010in}{8.137054in}}{\pgfqpoint{3.754483in}{8.137054in}}%
\pgfpathlineto{\pgfqpoint{3.754483in}{8.137054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281755in}{6.033949in}}%
\pgfpathcurveto{\pgfqpoint{2.298228in}{6.033949in}}{\pgfqpoint{2.314028in}{6.040494in}}{\pgfqpoint{2.325676in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{2.337324in}{6.063790in}}{\pgfqpoint{2.343868in}{6.079590in}}{\pgfqpoint{2.343868in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{2.343868in}{6.112535in}}{\pgfqpoint{2.337324in}{6.128335in}}{\pgfqpoint{2.325676in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{2.314028in}{6.151631in}}{\pgfqpoint{2.298228in}{6.158175in}}{\pgfqpoint{2.281755in}{6.158175in}}%
\pgfpathcurveto{\pgfqpoint{2.265283in}{6.158175in}}{\pgfqpoint{2.249483in}{6.151631in}}{\pgfqpoint{2.237835in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{2.226187in}{6.128335in}}{\pgfqpoint{2.219642in}{6.112535in}}{\pgfqpoint{2.219642in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{2.219642in}{6.079590in}}{\pgfqpoint{2.226187in}{6.063790in}}{\pgfqpoint{2.237835in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{2.249483in}{6.040494in}}{\pgfqpoint{2.265283in}{6.033949in}}{\pgfqpoint{2.281755in}{6.033949in}}%
\pgfpathlineto{\pgfqpoint{2.281755in}{6.033949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226089,0.651901,0.849353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718119in}{8.137054in}}%
\pgfpathcurveto{\pgfqpoint{5.734592in}{8.137054in}}{\pgfqpoint{5.750392in}{8.143599in}}{\pgfqpoint{5.762039in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{5.773687in}{8.166894in}}{\pgfqpoint{5.780232in}{8.182694in}}{\pgfqpoint{5.780232in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{5.780232in}{8.215640in}}{\pgfqpoint{5.773687in}{8.231440in}}{\pgfqpoint{5.762039in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{5.750392in}{8.254735in}}{\pgfqpoint{5.734592in}{8.261280in}}{\pgfqpoint{5.718119in}{8.261280in}}%
\pgfpathcurveto{\pgfqpoint{5.701646in}{8.261280in}}{\pgfqpoint{5.685846in}{8.254735in}}{\pgfqpoint{5.674198in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{5.662551in}{8.231440in}}{\pgfqpoint{5.656006in}{8.215640in}}{\pgfqpoint{5.656006in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{5.656006in}{8.182694in}}{\pgfqpoint{5.662551in}{8.166894in}}{\pgfqpoint{5.674198in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{5.685846in}{8.143599in}}{\pgfqpoint{5.701646in}{8.137054in}}{\pgfqpoint{5.718119in}{8.137054in}}%
\pgfpathlineto{\pgfqpoint{5.718119in}{8.137054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226089,0.651901,0.849353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245392in}{8.137054in}}%
\pgfpathcurveto{\pgfqpoint{4.261864in}{8.137054in}}{\pgfqpoint{4.277664in}{8.143599in}}{\pgfqpoint{4.289312in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{4.300960in}{8.166894in}}{\pgfqpoint{4.307505in}{8.182694in}}{\pgfqpoint{4.307505in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{4.307505in}{8.215640in}}{\pgfqpoint{4.300960in}{8.231440in}}{\pgfqpoint{4.289312in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{4.277664in}{8.254735in}}{\pgfqpoint{4.261864in}{8.261280in}}{\pgfqpoint{4.245392in}{8.261280in}}%
\pgfpathcurveto{\pgfqpoint{4.228919in}{8.261280in}}{\pgfqpoint{4.213119in}{8.254735in}}{\pgfqpoint{4.201471in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{4.189823in}{8.231440in}}{\pgfqpoint{4.183279in}{8.215640in}}{\pgfqpoint{4.183279in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{4.183279in}{8.182694in}}{\pgfqpoint{4.189823in}{8.166894in}}{\pgfqpoint{4.201471in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{4.213119in}{8.143599in}}{\pgfqpoint{4.228919in}{8.137054in}}{\pgfqpoint{4.245392in}{8.137054in}}%
\pgfpathlineto{\pgfqpoint{4.245392in}{8.137054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226089,0.651901,0.849353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527210in}{8.137054in}}%
\pgfpathcurveto{\pgfqpoint{2.543682in}{8.137054in}}{\pgfqpoint{2.559483in}{8.143599in}}{\pgfqpoint{2.571130in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{2.582778in}{8.166894in}}{\pgfqpoint{2.589323in}{8.182694in}}{\pgfqpoint{2.589323in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{2.589323in}{8.215640in}}{\pgfqpoint{2.582778in}{8.231440in}}{\pgfqpoint{2.571130in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{2.559483in}{8.254735in}}{\pgfqpoint{2.543682in}{8.261280in}}{\pgfqpoint{2.527210in}{8.261280in}}%
\pgfpathcurveto{\pgfqpoint{2.510737in}{8.261280in}}{\pgfqpoint{2.494937in}{8.254735in}}{\pgfqpoint{2.483289in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{2.471641in}{8.231440in}}{\pgfqpoint{2.465097in}{8.215640in}}{\pgfqpoint{2.465097in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{2.465097in}{8.182694in}}{\pgfqpoint{2.471641in}{8.166894in}}{\pgfqpoint{2.483289in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{2.494937in}{8.143599in}}{\pgfqpoint{2.510737in}{8.137054in}}{\pgfqpoint{2.527210in}{8.137054in}}%
\pgfpathlineto{\pgfqpoint{2.527210in}{8.137054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289912,0.628366,0.958665}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999937in}{6.871902in}}%
\pgfpathcurveto{\pgfqpoint{4.034392in}{6.871902in}}{\pgfqpoint{4.067440in}{6.885591in}}{\pgfqpoint{4.091804in}{6.909954in}}%
\pgfpathcurveto{\pgfqpoint{4.116167in}{6.934317in}}{\pgfqpoint{4.129856in}{6.967365in}}{\pgfqpoint{4.129856in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{4.129856in}{7.036275in}}{\pgfqpoint{4.116167in}{7.069323in}}{\pgfqpoint{4.091804in}{7.093687in}}%
\pgfpathcurveto{\pgfqpoint{4.067440in}{7.118050in}}{\pgfqpoint{4.034392in}{7.131739in}}{\pgfqpoint{3.999937in}{7.131739in}}%
\pgfpathcurveto{\pgfqpoint{3.965482in}{7.131739in}}{\pgfqpoint{3.932434in}{7.118050in}}{\pgfqpoint{3.908071in}{7.093687in}}%
\pgfpathcurveto{\pgfqpoint{3.883708in}{7.069323in}}{\pgfqpoint{3.870018in}{7.036275in}}{\pgfqpoint{3.870018in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{3.870018in}{6.967365in}}{\pgfqpoint{3.883708in}{6.934317in}}{\pgfqpoint{3.908071in}{6.909954in}}%
\pgfpathcurveto{\pgfqpoint{3.932434in}{6.885591in}}{\pgfqpoint{3.965482in}{6.871902in}}{\pgfqpoint{3.999937in}{6.871902in}}%
\pgfpathlineto{\pgfqpoint{3.999937in}{6.871902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289912,0.628366,0.958665}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{8.137054in}}%
\pgfpathcurveto{\pgfqpoint{2.789137in}{8.137054in}}{\pgfqpoint{2.804937in}{8.143599in}}{\pgfqpoint{2.816585in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{8.166894in}}{\pgfqpoint{2.834777in}{8.182694in}}{\pgfqpoint{2.834777in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{2.834777in}{8.215640in}}{\pgfqpoint{2.828233in}{8.231440in}}{\pgfqpoint{2.816585in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{2.804937in}{8.254735in}}{\pgfqpoint{2.789137in}{8.261280in}}{\pgfqpoint{2.772664in}{8.261280in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{8.261280in}}{\pgfqpoint{2.740392in}{8.254735in}}{\pgfqpoint{2.728744in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{2.717096in}{8.231440in}}{\pgfqpoint{2.710551in}{8.215640in}}{\pgfqpoint{2.710551in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{2.710551in}{8.182694in}}{\pgfqpoint{2.717096in}{8.166894in}}{\pgfqpoint{2.728744in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{2.740392in}{8.143599in}}{\pgfqpoint{2.756192in}{8.137054in}}{\pgfqpoint{2.772664in}{8.137054in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{8.137054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289912,0.628366,0.958665}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.699937in}{6.939707in}}%
\pgfpathcurveto{\pgfqpoint{6.716410in}{6.939707in}}{\pgfqpoint{6.732210in}{6.946252in}}{\pgfqpoint{6.743858in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{6.755506in}{6.969548in}}{\pgfqpoint{6.762050in}{6.985348in}}{\pgfqpoint{6.762050in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{6.762050in}{7.018293in}}{\pgfqpoint{6.755506in}{7.034093in}}{\pgfqpoint{6.743858in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{6.732210in}{7.057389in}}{\pgfqpoint{6.716410in}{7.063933in}}{\pgfqpoint{6.699937in}{7.063933in}}%
\pgfpathcurveto{\pgfqpoint{6.683465in}{7.063933in}}{\pgfqpoint{6.667664in}{7.057389in}}{\pgfqpoint{6.656017in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{6.644369in}{7.034093in}}{\pgfqpoint{6.637824in}{7.018293in}}{\pgfqpoint{6.637824in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{6.637824in}{6.985348in}}{\pgfqpoint{6.644369in}{6.969548in}}{\pgfqpoint{6.656017in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{6.667664in}{6.946252in}}{\pgfqpoint{6.683465in}{6.939707in}}{\pgfqpoint{6.699937in}{6.939707in}}%
\pgfpathlineto{\pgfqpoint{6.699937in}{6.939707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529937,0.584590,0.958434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790846in}{8.751223in}}%
\pgfpathcurveto{\pgfqpoint{1.807319in}{8.751223in}}{\pgfqpoint{1.823119in}{8.757768in}}{\pgfqpoint{1.834767in}{8.769415in}}%
\pgfpathcurveto{\pgfqpoint{1.846415in}{8.781063in}}{\pgfqpoint{1.852959in}{8.796863in}}{\pgfqpoint{1.852959in}{8.813336in}}%
\pgfpathcurveto{\pgfqpoint{1.852959in}{8.829808in}}{\pgfqpoint{1.846415in}{8.845609in}}{\pgfqpoint{1.834767in}{8.857256in}}%
\pgfpathcurveto{\pgfqpoint{1.823119in}{8.868904in}}{\pgfqpoint{1.807319in}{8.875449in}}{\pgfqpoint{1.790846in}{8.875449in}}%
\pgfpathcurveto{\pgfqpoint{1.774374in}{8.875449in}}{\pgfqpoint{1.758574in}{8.868904in}}{\pgfqpoint{1.746926in}{8.857256in}}%
\pgfpathcurveto{\pgfqpoint{1.735278in}{8.845609in}}{\pgfqpoint{1.728733in}{8.829808in}}{\pgfqpoint{1.728733in}{8.813336in}}%
\pgfpathcurveto{\pgfqpoint{1.728733in}{8.796863in}}{\pgfqpoint{1.735278in}{8.781063in}}{\pgfqpoint{1.746926in}{8.769415in}}%
\pgfpathcurveto{\pgfqpoint{1.758574in}{8.757768in}}{\pgfqpoint{1.774374in}{8.751223in}}{\pgfqpoint{1.790846in}{8.751223in}}%
\pgfpathlineto{\pgfqpoint{1.790846in}{8.751223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675431,0.537176,0.958207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527210in}{5.184931in}}%
\pgfpathcurveto{\pgfqpoint{2.561665in}{5.184931in}}{\pgfqpoint{2.594713in}{5.198620in}}{\pgfqpoint{2.619076in}{5.222983in}}%
\pgfpathcurveto{\pgfqpoint{2.643439in}{5.247346in}}{\pgfqpoint{2.657129in}{5.280395in}}{\pgfqpoint{2.657129in}{5.314849in}}%
\pgfpathcurveto{\pgfqpoint{2.657129in}{5.349304in}}{\pgfqpoint{2.643439in}{5.382353in}}{\pgfqpoint{2.619076in}{5.406716in}}%
\pgfpathcurveto{\pgfqpoint{2.594713in}{5.431079in}}{\pgfqpoint{2.561665in}{5.444768in}}{\pgfqpoint{2.527210in}{5.444768in}}%
\pgfpathcurveto{\pgfqpoint{2.492755in}{5.444768in}}{\pgfqpoint{2.459707in}{5.431079in}}{\pgfqpoint{2.435344in}{5.406716in}}%
\pgfpathcurveto{\pgfqpoint{2.410980in}{5.382353in}}{\pgfqpoint{2.397291in}{5.349304in}}{\pgfqpoint{2.397291in}{5.314849in}}%
\pgfpathcurveto{\pgfqpoint{2.397291in}{5.280395in}}{\pgfqpoint{2.410980in}{5.247346in}}{\pgfqpoint{2.435344in}{5.222983in}}%
\pgfpathcurveto{\pgfqpoint{2.459707in}{5.198620in}}{\pgfqpoint{2.492755in}{5.184931in}}{\pgfqpoint{2.527210in}{5.184931in}}%
\pgfpathlineto{\pgfqpoint{2.527210in}{5.184931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{4.222434in}}%
\pgfpathcurveto{\pgfqpoint{2.789137in}{4.222434in}}{\pgfqpoint{2.804937in}{4.228978in}}{\pgfqpoint{2.816585in}{4.240626in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{4.252274in}}{\pgfqpoint{2.834777in}{4.268074in}}{\pgfqpoint{2.834777in}{4.284547in}}%
\pgfpathcurveto{\pgfqpoint{2.834777in}{4.301019in}}{\pgfqpoint{2.828233in}{4.316819in}}{\pgfqpoint{2.816585in}{4.328467in}}%
\pgfpathcurveto{\pgfqpoint{2.804937in}{4.340115in}}{\pgfqpoint{2.789137in}{4.346660in}}{\pgfqpoint{2.772664in}{4.346660in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{4.346660in}}{\pgfqpoint{2.740392in}{4.340115in}}{\pgfqpoint{2.728744in}{4.328467in}}%
\pgfpathcurveto{\pgfqpoint{2.717096in}{4.316819in}}{\pgfqpoint{2.710551in}{4.301019in}}{\pgfqpoint{2.710551in}{4.284547in}}%
\pgfpathcurveto{\pgfqpoint{2.710551in}{4.268074in}}{\pgfqpoint{2.717096in}{4.252274in}}{\pgfqpoint{2.728744in}{4.240626in}}%
\pgfpathcurveto{\pgfqpoint{2.740392in}{4.228978in}}{\pgfqpoint{2.756192in}{4.222434in}}{\pgfqpoint{2.772664in}{4.222434in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{4.222434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754483in}{5.128192in}}%
\pgfpathcurveto{\pgfqpoint{3.770955in}{5.128192in}}{\pgfqpoint{3.786755in}{5.134736in}}{\pgfqpoint{3.798403in}{5.146384in}}%
\pgfpathcurveto{\pgfqpoint{3.810051in}{5.158032in}}{\pgfqpoint{3.816596in}{5.173832in}}{\pgfqpoint{3.816596in}{5.190305in}}%
\pgfpathcurveto{\pgfqpoint{3.816596in}{5.206777in}}{\pgfqpoint{3.810051in}{5.222577in}}{\pgfqpoint{3.798403in}{5.234225in}}%
\pgfpathcurveto{\pgfqpoint{3.786755in}{5.245873in}}{\pgfqpoint{3.770955in}{5.252418in}}{\pgfqpoint{3.754483in}{5.252418in}}%
\pgfpathcurveto{\pgfqpoint{3.738010in}{5.252418in}}{\pgfqpoint{3.722210in}{5.245873in}}{\pgfqpoint{3.710562in}{5.234225in}}%
\pgfpathcurveto{\pgfqpoint{3.698914in}{5.222577in}}{\pgfqpoint{3.692370in}{5.206777in}}{\pgfqpoint{3.692370in}{5.190305in}}%
\pgfpathcurveto{\pgfqpoint{3.692370in}{5.173832in}}{\pgfqpoint{3.698914in}{5.158032in}}{\pgfqpoint{3.710562in}{5.146384in}}%
\pgfpathcurveto{\pgfqpoint{3.722210in}{5.134736in}}{\pgfqpoint{3.738010in}{5.128192in}}{\pgfqpoint{3.754483in}{5.128192in}}%
\pgfpathlineto{\pgfqpoint{3.754483in}{5.128192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{6.033949in}}%
\pgfpathcurveto{\pgfqpoint{10.643682in}{6.033949in}}{\pgfqpoint{10.659483in}{6.040494in}}{\pgfqpoint{10.671130in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{10.682778in}{6.063790in}}{\pgfqpoint{10.689323in}{6.079590in}}{\pgfqpoint{10.689323in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{10.689323in}{6.112535in}}{\pgfqpoint{10.682778in}{6.128335in}}{\pgfqpoint{10.671130in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{10.659483in}{6.151631in}}{\pgfqpoint{10.643682in}{6.158175in}}{\pgfqpoint{10.627210in}{6.158175in}}%
\pgfpathcurveto{\pgfqpoint{10.610737in}{6.158175in}}{\pgfqpoint{10.594937in}{6.151631in}}{\pgfqpoint{10.583289in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{10.571641in}{6.128335in}}{\pgfqpoint{10.565097in}{6.112535in}}{\pgfqpoint{10.565097in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{10.565097in}{6.079590in}}{\pgfqpoint{10.571641in}{6.063790in}}{\pgfqpoint{10.583289in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{10.594937in}{6.040494in}}{\pgfqpoint{10.610737in}{6.033949in}}{\pgfqpoint{10.627210in}{6.033949in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{6.033949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931558,0.381319,0.957628}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{6.033949in}}%
\pgfpathcurveto{\pgfqpoint{10.643682in}{6.033949in}}{\pgfqpoint{10.659483in}{6.040494in}}{\pgfqpoint{10.671130in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{10.682778in}{6.063790in}}{\pgfqpoint{10.689323in}{6.079590in}}{\pgfqpoint{10.689323in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{10.689323in}{6.112535in}}{\pgfqpoint{10.682778in}{6.128335in}}{\pgfqpoint{10.671130in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{10.659483in}{6.151631in}}{\pgfqpoint{10.643682in}{6.158175in}}{\pgfqpoint{10.627210in}{6.158175in}}%
\pgfpathcurveto{\pgfqpoint{10.610737in}{6.158175in}}{\pgfqpoint{10.594937in}{6.151631in}}{\pgfqpoint{10.583289in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{10.571641in}{6.128335in}}{\pgfqpoint{10.565097in}{6.112535in}}{\pgfqpoint{10.565097in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{10.565097in}{6.079590in}}{\pgfqpoint{10.571641in}{6.063790in}}{\pgfqpoint{10.583289in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{10.594937in}{6.040494in}}{\pgfqpoint{10.610737in}{6.033949in}}{\pgfqpoint{10.627210in}{6.033949in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{6.033949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960802,0.385057,0.854117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172664in}{5.128192in}}%
\pgfpathcurveto{\pgfqpoint{8.189137in}{5.128192in}}{\pgfqpoint{8.204937in}{5.134736in}}{\pgfqpoint{8.216585in}{5.146384in}}%
\pgfpathcurveto{\pgfqpoint{8.228233in}{5.158032in}}{\pgfqpoint{8.234777in}{5.173832in}}{\pgfqpoint{8.234777in}{5.190305in}}%
\pgfpathcurveto{\pgfqpoint{8.234777in}{5.206777in}}{\pgfqpoint{8.228233in}{5.222577in}}{\pgfqpoint{8.216585in}{5.234225in}}%
\pgfpathcurveto{\pgfqpoint{8.204937in}{5.245873in}}{\pgfqpoint{8.189137in}{5.252418in}}{\pgfqpoint{8.172664in}{5.252418in}}%
\pgfpathcurveto{\pgfqpoint{8.156192in}{5.252418in}}{\pgfqpoint{8.140392in}{5.245873in}}{\pgfqpoint{8.128744in}{5.234225in}}%
\pgfpathcurveto{\pgfqpoint{8.117096in}{5.222577in}}{\pgfqpoint{8.110551in}{5.206777in}}{\pgfqpoint{8.110551in}{5.190305in}}%
\pgfpathcurveto{\pgfqpoint{8.110551in}{5.173832in}}{\pgfqpoint{8.117096in}{5.158032in}}{\pgfqpoint{8.128744in}{5.146384in}}%
\pgfpathcurveto{\pgfqpoint{8.140392in}{5.134736in}}{\pgfqpoint{8.156192in}{5.128192in}}{\pgfqpoint{8.172664in}{5.128192in}}%
\pgfpathlineto{\pgfqpoint{8.172664in}{5.128192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963531,0.408061,0.751120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527210in}{8.975006in}}%
\pgfpathcurveto{\pgfqpoint{2.561665in}{8.975006in}}{\pgfqpoint{2.594713in}{8.988695in}}{\pgfqpoint{2.619076in}{9.013058in}}%
\pgfpathcurveto{\pgfqpoint{2.643439in}{9.037422in}}{\pgfqpoint{2.657129in}{9.070470in}}{\pgfqpoint{2.657129in}{9.104925in}}%
\pgfpathcurveto{\pgfqpoint{2.657129in}{9.139380in}}{\pgfqpoint{2.643439in}{9.172428in}}{\pgfqpoint{2.619076in}{9.196791in}}%
\pgfpathcurveto{\pgfqpoint{2.594713in}{9.221154in}}{\pgfqpoint{2.561665in}{9.234843in}}{\pgfqpoint{2.527210in}{9.234843in}}%
\pgfpathcurveto{\pgfqpoint{2.492755in}{9.234843in}}{\pgfqpoint{2.459707in}{9.221154in}}{\pgfqpoint{2.435344in}{9.196791in}}%
\pgfpathcurveto{\pgfqpoint{2.410980in}{9.172428in}}{\pgfqpoint{2.397291in}{9.139380in}}{\pgfqpoint{2.397291in}{9.104925in}}%
\pgfpathcurveto{\pgfqpoint{2.397291in}{9.070470in}}{\pgfqpoint{2.410980in}{9.037422in}}{\pgfqpoint{2.435344in}{9.013058in}}%
\pgfpathcurveto{\pgfqpoint{2.459707in}{8.988695in}}{\pgfqpoint{2.492755in}{8.975006in}}{\pgfqpoint{2.527210in}{8.975006in}}%
\pgfpathlineto{\pgfqpoint{2.527210in}{8.975006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963531,0.408061,0.751120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245392in}{9.042812in}}%
\pgfpathcurveto{\pgfqpoint{4.261864in}{9.042812in}}{\pgfqpoint{4.277664in}{9.049356in}}{\pgfqpoint{4.289312in}{9.061004in}}%
\pgfpathcurveto{\pgfqpoint{4.300960in}{9.072652in}}{\pgfqpoint{4.307505in}{9.088452in}}{\pgfqpoint{4.307505in}{9.104925in}}%
\pgfpathcurveto{\pgfqpoint{4.307505in}{9.121397in}}{\pgfqpoint{4.300960in}{9.137197in}}{\pgfqpoint{4.289312in}{9.148845in}}%
\pgfpathcurveto{\pgfqpoint{4.277664in}{9.160493in}}{\pgfqpoint{4.261864in}{9.167038in}}{\pgfqpoint{4.245392in}{9.167038in}}%
\pgfpathcurveto{\pgfqpoint{4.228919in}{9.167038in}}{\pgfqpoint{4.213119in}{9.160493in}}{\pgfqpoint{4.201471in}{9.148845in}}%
\pgfpathcurveto{\pgfqpoint{4.189823in}{9.137197in}}{\pgfqpoint{4.183279in}{9.121397in}}{\pgfqpoint{4.183279in}{9.104925in}}%
\pgfpathcurveto{\pgfqpoint{4.183279in}{9.088452in}}{\pgfqpoint{4.189823in}{9.072652in}}{\pgfqpoint{4.201471in}{9.061004in}}%
\pgfpathcurveto{\pgfqpoint{4.213119in}{9.049356in}}{\pgfqpoint{4.228919in}{9.042812in}}{\pgfqpoint{4.245392in}{9.042812in}}%
\pgfpathlineto{\pgfqpoint{4.245392in}{9.042812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963531,0.408061,0.751120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754483in}{7.231296in}}%
\pgfpathcurveto{\pgfqpoint{3.770955in}{7.231296in}}{\pgfqpoint{3.786755in}{7.237841in}}{\pgfqpoint{3.798403in}{7.249489in}}%
\pgfpathcurveto{\pgfqpoint{3.810051in}{7.261136in}}{\pgfqpoint{3.816596in}{7.276937in}}{\pgfqpoint{3.816596in}{7.293409in}}%
\pgfpathcurveto{\pgfqpoint{3.816596in}{7.309882in}}{\pgfqpoint{3.810051in}{7.325682in}}{\pgfqpoint{3.798403in}{7.337330in}}%
\pgfpathcurveto{\pgfqpoint{3.786755in}{7.348978in}}{\pgfqpoint{3.770955in}{7.355522in}}{\pgfqpoint{3.754483in}{7.355522in}}%
\pgfpathcurveto{\pgfqpoint{3.738010in}{7.355522in}}{\pgfqpoint{3.722210in}{7.348978in}}{\pgfqpoint{3.710562in}{7.337330in}}%
\pgfpathcurveto{\pgfqpoint{3.698914in}{7.325682in}}{\pgfqpoint{3.692370in}{7.309882in}}{\pgfqpoint{3.692370in}{7.293409in}}%
\pgfpathcurveto{\pgfqpoint{3.692370in}{7.276937in}}{\pgfqpoint{3.698914in}{7.261136in}}{\pgfqpoint{3.710562in}{7.249489in}}%
\pgfpathcurveto{\pgfqpoint{3.722210in}{7.237841in}}{\pgfqpoint{3.738010in}{7.231296in}}{\pgfqpoint{3.754483in}{7.231296in}}%
\pgfpathlineto{\pgfqpoint{3.754483in}{7.231296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963531,0.408061,0.751120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.645392in}{7.469542in}}%
\pgfpathcurveto{\pgfqpoint{9.661864in}{7.469542in}}{\pgfqpoint{9.677664in}{7.476086in}}{\pgfqpoint{9.689312in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{9.700960in}{7.499382in}}{\pgfqpoint{9.707505in}{7.515182in}}{\pgfqpoint{9.707505in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{9.707505in}{7.548127in}}{\pgfqpoint{9.700960in}{7.563927in}}{\pgfqpoint{9.689312in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{9.677664in}{7.587223in}}{\pgfqpoint{9.661864in}{7.593768in}}{\pgfqpoint{9.645392in}{7.593768in}}%
\pgfpathcurveto{\pgfqpoint{9.628919in}{7.593768in}}{\pgfqpoint{9.613119in}{7.587223in}}{\pgfqpoint{9.601471in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{9.589823in}{7.563927in}}{\pgfqpoint{9.583279in}{7.548127in}}{\pgfqpoint{9.583279in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{9.583279in}{7.515182in}}{\pgfqpoint{9.589823in}{7.499382in}}{\pgfqpoint{9.601471in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{9.613119in}{7.476086in}}{\pgfqpoint{9.628919in}{7.469542in}}{\pgfqpoint{9.645392in}{7.469542in}}%
\pgfpathlineto{\pgfqpoint{9.645392in}{7.469542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965690,0.425246,0.653824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{5.128192in}}%
\pgfpathcurveto{\pgfqpoint{10.643682in}{5.128192in}}{\pgfqpoint{10.659483in}{5.134736in}}{\pgfqpoint{10.671130in}{5.146384in}}%
\pgfpathcurveto{\pgfqpoint{10.682778in}{5.158032in}}{\pgfqpoint{10.689323in}{5.173832in}}{\pgfqpoint{10.689323in}{5.190305in}}%
\pgfpathcurveto{\pgfqpoint{10.689323in}{5.206777in}}{\pgfqpoint{10.682778in}{5.222577in}}{\pgfqpoint{10.671130in}{5.234225in}}%
\pgfpathcurveto{\pgfqpoint{10.659483in}{5.245873in}}{\pgfqpoint{10.643682in}{5.252418in}}{\pgfqpoint{10.627210in}{5.252418in}}%
\pgfpathcurveto{\pgfqpoint{10.610737in}{5.252418in}}{\pgfqpoint{10.594937in}{5.245873in}}{\pgfqpoint{10.583289in}{5.234225in}}%
\pgfpathcurveto{\pgfqpoint{10.571641in}{5.222577in}}{\pgfqpoint{10.565097in}{5.206777in}}{\pgfqpoint{10.565097in}{5.190305in}}%
\pgfpathcurveto{\pgfqpoint{10.565097in}{5.173832in}}{\pgfqpoint{10.571641in}{5.158032in}}{\pgfqpoint{10.583289in}{5.146384in}}%
\pgfpathcurveto{\pgfqpoint{10.594937in}{5.134736in}}{\pgfqpoint{10.610737in}{5.128192in}}{\pgfqpoint{10.627210in}{5.128192in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{5.128192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{0.809028in}{9.725611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.609028in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{9.725611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{2.795611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{9.725611in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{9.725611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649937in,y=7.976945in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{ablett_multimodal_force_control_switching_matching_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.627210in,y=9.120948in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dipcom}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=6.403675in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dexforce}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281755in,y=5.873840in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dexforce}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281755in,y=7.309432in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dexforce}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545392in,y=5.873840in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dexforce}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263574in,y=7.685356in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dexforce}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718119in,y=6.779598in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{msbot}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.172664in,y=7.309432in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{msbot}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=8.745025in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{he_foar_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054483in,y=8.882703in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{he_foar_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631755in,y=7.976945in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{he_foar_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.736301in,y=7.976945in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{acp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754483in,y=7.976945in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{acp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.627210in,y=6.403675in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{huang_3d-vitac_3dvitac_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.627210in,y=7.309432in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{huang_3d-vitac_3dvitac_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754483in,y=6.779598in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{fuse}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=5.873840in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{fuse}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=6.779598in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{kobayashi_alpha-biact_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245392in,y=6.779598in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{lenz_analysing_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299937in,y=5.873840in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{maniwav}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790846in,y=4.968082in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{maniwav}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036301in,y=7.309432in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{maniwav}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.172664in,y=7.976945in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{maniwav}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.190846in,y=8.591114in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{liu_forcemimic_force_control_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245392in,y=8.882703in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{factr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.227210in,y=7.976945in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{factr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=4.968082in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{factr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.172664in,y=9.412537in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{factr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.736301in,y=7.309432in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{mejia_hearing_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472664in,y=6.779598in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{mejia_hearing_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509028in,y=7.309432in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{mejia_hearing_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193392in,y=8.101490in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{noseworthy_forge_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350483in,y=8.591114in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{noseworthy_forge_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.395574in,y=8.558030in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{noseworthy_forge_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263574in,y=8.882703in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{visk}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.018119in,y=8.591114in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{visk}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754483in,y=7.976945in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{visk}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281755in,y=5.873840in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{visk}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718119in,y=7.976945in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{romero_eyesight_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245392in,y=7.976945in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{romero_eyesight_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527210in,y=7.976945in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{romero_eyesight_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.999937in,y=6.779598in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{poco}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=7.976945in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{poco}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.699937in,y=6.779598in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{poco}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790846in,y=8.591114in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{wu_tacdiffusion_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527210in,y=5.092627in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{jaf}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=4.062325in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{xu_unit_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754483in,y=4.968082in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{xu_unit_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.627210in,y=5.873840in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{xu_unit_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.627210in,y=5.873840in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{yu_mimictouch_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.172664in,y=4.968082in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{t3}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527210in,y=8.882703in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245392in,y=8.882703in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754483in,y=7.071187in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.645392in,y=7.309432in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.627210in,y=4.968082in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{seehear}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.696654in,y=9.343170in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.696654in,y=6.096062in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.696654in,y=7.531655in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.696654in,y=7.001820in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.696654in,y=6.096062in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.696654in,y=6.096062in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.696654in,y=5.190305in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.209028in,y=9.808944in,,base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Papers (25 unique)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166741in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{9.251315in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.281871in}{0.100000in}}{\pgfqpoint{9.281871in}{0.130556in}}%
\pgfpathlineto{\pgfqpoint{9.281871in}{2.159142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.281871in}{2.189697in}}{\pgfqpoint{9.251315in}{2.189697in}}%
\pgfpathlineto{\pgfqpoint{3.166741in}{2.189697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.136186in}{2.189697in}}{\pgfqpoint{3.136186in}{2.159142in}}%
\pgfpathlineto{\pgfqpoint{3.136186in}{0.130556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.136186in}{0.100000in}}{\pgfqpoint{3.166741in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.166741in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.007304in,y=2.012846in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}paper}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625074in,y=1.789987in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}paper label}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350074in}{1.623437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625074in,y=1.569964in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{ablett_multimodal_force_control_switching_matching_2024} (2 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969860,0.456329,0.373295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350074in}{1.394964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625074in,y=1.341492in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dipcom} (2 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912919,0.506124,0.195974}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350074in}{1.166492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625074in,y=1.113020in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dexforce} (6 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818636,0.558735,0.195110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350074in}{0.938020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625074in,y=0.884548in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{msbot} (2 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746158,0.590859,0.194526}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350074in}{0.709548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625074in,y=0.656076in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{he_foar_2024} (3 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350074in}{0.481076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625074in,y=0.427604in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{acp} (2 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611256,0.636573,0.193618}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350074in}{0.252604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625074in,y=0.199132in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{huang_3d-vitac_3dvitac_2024} (3 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525497,0.658164,0.193157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932329in}{1.843460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207329in,y=1.789987in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{fuse} (2 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389561,0.683053,0.192599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932329in}{1.614988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207329in,y=1.561515in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{kobayashi_alpha-biact_2024} (1 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195242,0.699077,0.323446}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932329in}{1.386516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207329in,y=1.333043in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{lenz_analysing_2024} (1 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932329in}{1.158043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207329in,y=1.104571in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{maniwav} (4 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205416,0.684812,0.560394}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932329in}{0.929571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207329in,y=0.876099in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{liu_forcemimic_force_control_2024} (1 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208837,0.679746,0.618141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932329in}{0.701099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207329in,y=0.647627in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{factr} (4 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212063,0.674836,0.667700}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932329in}{0.472627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207329in,y=0.419155in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{mejia_hearing_2024} (3 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215525,0.669419,0.716899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514584in}{1.843460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.789584in,y=1.789987in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{noseworthy_forge_2024} (3 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514584in}{1.614988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.789584in,y=1.561515in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{visk} (4 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226089,0.651901,0.849353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514584in}{1.386516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.789584in,y=1.333043in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{romero_eyesight_2024} (3 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289912,0.628366,0.958665}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514584in}{1.158043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.789584in,y=1.104571in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{poco} (4 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529937,0.584590,0.958434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514584in}{0.929571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.789584in,y=0.876099in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{wu_tacdiffusion_2024} (1 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675431,0.537176,0.958207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514584in}{0.701099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.789584in,y=0.647627in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{jaf} (2 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514584in}{0.472627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.789584in,y=0.419155in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{xu_unit_2024} (3 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931558,0.381319,0.957628}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.096838in}{1.843460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.371838in,y=1.789987in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{yu_mimictouch_2024} (1 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960802,0.385057,0.854117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.096838in}{1.614988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.371838in,y=1.561515in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{t3} (1 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963531,0.408061,0.751120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.096838in}{1.386516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.371838in,y=1.333043in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{zhou_admittance_2024} (5 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965690,0.425246,0.653824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.096838in}{1.158043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.371838in,y=1.104571in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{seehear} (1 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.371838in,y=0.883217in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}count}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062113in}}%
\pgfpathcurveto{\pgfqpoint{0.016473in}{-0.062113in}}{\pgfqpoint{0.032273in}{-0.055568in}}{\pgfqpoint{0.043921in}{-0.043921in}}%
\pgfpathcurveto{\pgfqpoint{0.055568in}{-0.032273in}}{\pgfqpoint{0.062113in}{-0.016473in}}{\pgfqpoint{0.062113in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062113in}{0.016473in}}{\pgfqpoint{0.055568in}{0.032273in}}{\pgfqpoint{0.043921in}{0.043921in}}%
\pgfpathcurveto{\pgfqpoint{0.032273in}{0.055568in}}{\pgfqpoint{0.016473in}{0.062113in}}{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathcurveto{\pgfqpoint{-0.016473in}{0.062113in}}{\pgfqpoint{-0.032273in}{0.055568in}}{\pgfqpoint{-0.043921in}{0.043921in}}%
\pgfpathcurveto{\pgfqpoint{-0.055568in}{0.032273in}}{\pgfqpoint{-0.062113in}{0.016473in}}{\pgfqpoint{-0.062113in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062113in}{-0.016473in}}{\pgfqpoint{-0.055568in}{-0.032273in}}{\pgfqpoint{-0.043921in}{-0.043921in}}%
\pgfpathcurveto{\pgfqpoint{-0.032273in}{-0.055568in}}{\pgfqpoint{-0.016473in}{-0.062113in}}{\pgfqpoint{0.000000in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.096838in}{0.723784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.371838in,y=0.670312in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.129919in}{-0.129919in}}{\pgfqpoint{0.129919in}{0.129919in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.129919in}}%
\pgfpathcurveto{\pgfqpoint{0.034455in}{-0.129919in}}{\pgfqpoint{0.067503in}{-0.116230in}}{\pgfqpoint{0.091866in}{-0.091866in}}%
\pgfpathcurveto{\pgfqpoint{0.116230in}{-0.067503in}}{\pgfqpoint{0.129919in}{-0.034455in}}{\pgfqpoint{0.129919in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.129919in}{0.034455in}}{\pgfqpoint{0.116230in}{0.067503in}}{\pgfqpoint{0.091866in}{0.091866in}}%
\pgfpathcurveto{\pgfqpoint{0.067503in}{0.116230in}}{\pgfqpoint{0.034455in}{0.129919in}}{\pgfqpoint{0.000000in}{0.129919in}}%
\pgfpathcurveto{\pgfqpoint{-0.034455in}{0.129919in}}{\pgfqpoint{-0.067503in}{0.116230in}}{\pgfqpoint{-0.091866in}{0.091866in}}%
\pgfpathcurveto{\pgfqpoint{-0.116230in}{0.067503in}}{\pgfqpoint{-0.129919in}{0.034455in}}{\pgfqpoint{-0.129919in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.129919in}{-0.034455in}}{\pgfqpoint{-0.116230in}{-0.067503in}}{\pgfqpoint{-0.091866in}{-0.091866in}}%
\pgfpathcurveto{\pgfqpoint{-0.067503in}{-0.116230in}}{\pgfqpoint{-0.034455in}{-0.129919in}}{\pgfqpoint{0.000000in}{-0.129919in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.129919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.096838in}{0.510879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.371838in,y=0.457407in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/paper_plot_fix.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amssymb,amsmath,natbib}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{arial.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.709028in}{10.058944in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.709028in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.709028in}{10.058944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.058944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{9.725611in}}%
\pgfpathlineto{\pgfqpoint{0.809028in}{9.725611in}}%
\pgfpathlineto{\pgfqpoint{0.809028in}{2.795611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{0.809028in}{9.725611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809028in,y=2.663667in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.263574in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{3.263574in}{9.725611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263574in,y=2.663667in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.718119in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{5.718119in}{9.725611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718119in,y=2.663667in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.172664in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{8.172664in}{9.725611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.172664in,y=2.663667in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{9.725611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.627210in,y=2.663667in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.209028in,y=2.472926in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Task Length Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{3.087200in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{3.087200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=3.034393in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10^-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{6.096062in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{6.096062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372917in, y=6.043256in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10^0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{9.104925in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{9.104925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372917in, y=9.052118in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10^1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{2.795611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{2.949522in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{2.949522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{3.992958in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{3.992958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{4.522792in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{4.522792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{4.898716in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{4.898716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{5.190305in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{5.190305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{5.428550in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{5.428550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{5.629984in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{5.629984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{5.804474in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{5.804474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{5.958384in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{5.958384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{7.001820in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{7.001820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{7.531655in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{7.531655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{7.907578in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{7.907578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{8.199167in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{8.199167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{8.437412in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{8.437412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{8.638846in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{8.638846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{8.813336in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{8.813336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{8.967247in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{8.967247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=6.260611in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Force (N)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649937in}{8.069248in}}%
\pgfpathcurveto{\pgfqpoint{2.684392in}{8.069248in}}{\pgfqpoint{2.717440in}{8.082937in}}{\pgfqpoint{2.741804in}{8.107301in}}%
\pgfpathcurveto{\pgfqpoint{2.766167in}{8.131664in}}{\pgfqpoint{2.779856in}{8.164712in}}{\pgfqpoint{2.779856in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{2.779856in}{8.233622in}}{\pgfqpoint{2.766167in}{8.266670in}}{\pgfqpoint{2.741804in}{8.291033in}}%
\pgfpathcurveto{\pgfqpoint{2.717440in}{8.315397in}}{\pgfqpoint{2.684392in}{8.329086in}}{\pgfqpoint{2.649937in}{8.329086in}}%
\pgfpathcurveto{\pgfqpoint{2.615482in}{8.329086in}}{\pgfqpoint{2.582434in}{8.315397in}}{\pgfqpoint{2.558071in}{8.291033in}}%
\pgfpathcurveto{\pgfqpoint{2.533708in}{8.266670in}}{\pgfqpoint{2.520018in}{8.233622in}}{\pgfqpoint{2.520018in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{2.520018in}{8.164712in}}{\pgfqpoint{2.533708in}{8.131664in}}{\pgfqpoint{2.558071in}{8.107301in}}%
\pgfpathcurveto{\pgfqpoint{2.582434in}{8.082937in}}{\pgfqpoint{2.615482in}{8.069248in}}{\pgfqpoint{2.649937in}{8.069248in}}%
\pgfpathlineto{\pgfqpoint{2.649937in}{8.069248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969860,0.456329,0.373295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{9.948570in}}%
\pgfpathcurveto{\pgfqpoint{10.643682in}{9.948570in}}{\pgfqpoint{10.659483in}{9.955114in}}{\pgfqpoint{10.671130in}{9.966762in}}%
\pgfpathcurveto{\pgfqpoint{10.682778in}{9.978410in}}{\pgfqpoint{10.689323in}{9.994210in}}{\pgfqpoint{10.689323in}{10.010683in}}%
\pgfpathcurveto{\pgfqpoint{10.689323in}{10.027155in}}{\pgfqpoint{10.682778in}{10.042955in}}{\pgfqpoint{10.671130in}{10.054603in}}%
\pgfpathcurveto{\pgfqpoint{10.659483in}{10.066251in}}{\pgfqpoint{10.643682in}{10.072796in}}{\pgfqpoint{10.627210in}{10.072796in}}%
\pgfpathcurveto{\pgfqpoint{10.610737in}{10.072796in}}{\pgfqpoint{10.594937in}{10.066251in}}{\pgfqpoint{10.583289in}{10.054603in}}%
\pgfpathcurveto{\pgfqpoint{10.571641in}{10.042955in}}{\pgfqpoint{10.565097in}{10.027155in}}{\pgfqpoint{10.565097in}{10.010683in}}%
\pgfpathcurveto{\pgfqpoint{10.565097in}{9.994210in}}{\pgfqpoint{10.571641in}{9.978410in}}{\pgfqpoint{10.583289in}{9.966762in}}%
\pgfpathcurveto{\pgfqpoint{10.594937in}{9.955114in}}{\pgfqpoint{10.610737in}{9.948570in}}{\pgfqpoint{10.627210in}{9.948570in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{9.948570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969860,0.456329,0.373295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{9.281057in}}%
\pgfpathcurveto{\pgfqpoint{10.643682in}{9.281057in}}{\pgfqpoint{10.659483in}{9.287602in}}{\pgfqpoint{10.671130in}{9.299250in}}%
\pgfpathcurveto{\pgfqpoint{10.682778in}{9.310898in}}{\pgfqpoint{10.689323in}{9.326698in}}{\pgfqpoint{10.689323in}{9.343170in}}%
\pgfpathcurveto{\pgfqpoint{10.689323in}{9.359643in}}{\pgfqpoint{10.682778in}{9.375443in}}{\pgfqpoint{10.671130in}{9.387091in}}%
\pgfpathcurveto{\pgfqpoint{10.659483in}{9.398739in}}{\pgfqpoint{10.643682in}{9.405283in}}{\pgfqpoint{10.627210in}{9.405283in}}%
\pgfpathcurveto{\pgfqpoint{10.610737in}{9.405283in}}{\pgfqpoint{10.594937in}{9.398739in}}{\pgfqpoint{10.583289in}{9.387091in}}%
\pgfpathcurveto{\pgfqpoint{10.571641in}{9.375443in}}{\pgfqpoint{10.565097in}{9.359643in}}{\pgfqpoint{10.565097in}{9.343170in}}%
\pgfpathcurveto{\pgfqpoint{10.565097in}{9.326698in}}{\pgfqpoint{10.571641in}{9.310898in}}{\pgfqpoint{10.583289in}{9.299250in}}%
\pgfpathcurveto{\pgfqpoint{10.594937in}{9.287602in}}{\pgfqpoint{10.610737in}{9.281057in}}{\pgfqpoint{10.627210in}{9.281057in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{9.281057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912919,0.506124,0.195974}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{6.495978in}}%
\pgfpathcurveto{\pgfqpoint{2.807119in}{6.495978in}}{\pgfqpoint{2.840168in}{6.509667in}}{\pgfqpoint{2.864531in}{6.534030in}}%
\pgfpathcurveto{\pgfqpoint{2.888894in}{6.558394in}}{\pgfqpoint{2.902583in}{6.591442in}}{\pgfqpoint{2.902583in}{6.625897in}}%
\pgfpathcurveto{\pgfqpoint{2.902583in}{6.660352in}}{\pgfqpoint{2.888894in}{6.693400in}}{\pgfqpoint{2.864531in}{6.717763in}}%
\pgfpathcurveto{\pgfqpoint{2.840168in}{6.742126in}}{\pgfqpoint{2.807119in}{6.755815in}}{\pgfqpoint{2.772664in}{6.755815in}}%
\pgfpathcurveto{\pgfqpoint{2.738210in}{6.755815in}}{\pgfqpoint{2.705161in}{6.742126in}}{\pgfqpoint{2.680798in}{6.717763in}}%
\pgfpathcurveto{\pgfqpoint{2.656435in}{6.693400in}}{\pgfqpoint{2.642746in}{6.660352in}}{\pgfqpoint{2.642746in}{6.625897in}}%
\pgfpathcurveto{\pgfqpoint{2.642746in}{6.591442in}}{\pgfqpoint{2.656435in}{6.558394in}}{\pgfqpoint{2.680798in}{6.534030in}}%
\pgfpathcurveto{\pgfqpoint{2.705161in}{6.509667in}}{\pgfqpoint{2.738210in}{6.495978in}}{\pgfqpoint{2.772664in}{6.495978in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{6.495978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912919,0.506124,0.195974}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281755in}{6.033949in}}%
\pgfpathcurveto{\pgfqpoint{2.298228in}{6.033949in}}{\pgfqpoint{2.314028in}{6.040494in}}{\pgfqpoint{2.325676in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{2.337324in}{6.063790in}}{\pgfqpoint{2.343868in}{6.079590in}}{\pgfqpoint{2.343868in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{2.343868in}{6.112535in}}{\pgfqpoint{2.337324in}{6.128335in}}{\pgfqpoint{2.325676in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{2.314028in}{6.151631in}}{\pgfqpoint{2.298228in}{6.158175in}}{\pgfqpoint{2.281755in}{6.158175in}}%
\pgfpathcurveto{\pgfqpoint{2.265283in}{6.158175in}}{\pgfqpoint{2.249483in}{6.151631in}}{\pgfqpoint{2.237835in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{2.226187in}{6.128335in}}{\pgfqpoint{2.219642in}{6.112535in}}{\pgfqpoint{2.219642in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{2.219642in}{6.079590in}}{\pgfqpoint{2.226187in}{6.063790in}}{\pgfqpoint{2.237835in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{2.249483in}{6.040494in}}{\pgfqpoint{2.265283in}{6.033949in}}{\pgfqpoint{2.281755in}{6.033949in}}%
\pgfpathlineto{\pgfqpoint{2.281755in}{6.033949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912919,0.506124,0.195974}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281755in}{7.469542in}}%
\pgfpathcurveto{\pgfqpoint{2.298228in}{7.469542in}}{\pgfqpoint{2.314028in}{7.476086in}}{\pgfqpoint{2.325676in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{2.337324in}{7.499382in}}{\pgfqpoint{2.343868in}{7.515182in}}{\pgfqpoint{2.343868in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{2.343868in}{7.548127in}}{\pgfqpoint{2.337324in}{7.563927in}}{\pgfqpoint{2.325676in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{2.314028in}{7.587223in}}{\pgfqpoint{2.298228in}{7.593768in}}{\pgfqpoint{2.281755in}{7.593768in}}%
\pgfpathcurveto{\pgfqpoint{2.265283in}{7.593768in}}{\pgfqpoint{2.249483in}{7.587223in}}{\pgfqpoint{2.237835in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{2.226187in}{7.563927in}}{\pgfqpoint{2.219642in}{7.548127in}}{\pgfqpoint{2.219642in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{2.219642in}{7.515182in}}{\pgfqpoint{2.226187in}{7.499382in}}{\pgfqpoint{2.237835in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{2.249483in}{7.476086in}}{\pgfqpoint{2.265283in}{7.469542in}}{\pgfqpoint{2.281755in}{7.469542in}}%
\pgfpathlineto{\pgfqpoint{2.281755in}{7.469542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912919,0.506124,0.195974}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545392in}{6.033949in}}%
\pgfpathcurveto{\pgfqpoint{1.561864in}{6.033949in}}{\pgfqpoint{1.577664in}{6.040494in}}{\pgfqpoint{1.589312in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{1.600960in}{6.063790in}}{\pgfqpoint{1.607505in}{6.079590in}}{\pgfqpoint{1.607505in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{1.607505in}{6.112535in}}{\pgfqpoint{1.600960in}{6.128335in}}{\pgfqpoint{1.589312in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{1.577664in}{6.151631in}}{\pgfqpoint{1.561864in}{6.158175in}}{\pgfqpoint{1.545392in}{6.158175in}}%
\pgfpathcurveto{\pgfqpoint{1.528919in}{6.158175in}}{\pgfqpoint{1.513119in}{6.151631in}}{\pgfqpoint{1.501471in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{1.489823in}{6.128335in}}{\pgfqpoint{1.483279in}{6.112535in}}{\pgfqpoint{1.483279in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{1.483279in}{6.079590in}}{\pgfqpoint{1.489823in}{6.063790in}}{\pgfqpoint{1.501471in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{1.513119in}{6.040494in}}{\pgfqpoint{1.528919in}{6.033949in}}{\pgfqpoint{1.545392in}{6.033949in}}%
\pgfpathlineto{\pgfqpoint{1.545392in}{6.033949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912919,0.506124,0.195974}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263574in}{7.845465in}}%
\pgfpathcurveto{\pgfqpoint{3.280046in}{7.845465in}}{\pgfqpoint{3.295846in}{7.852010in}}{\pgfqpoint{3.307494in}{7.863658in}}%
\pgfpathcurveto{\pgfqpoint{3.319142in}{7.875305in}}{\pgfqpoint{3.325687in}{7.891106in}}{\pgfqpoint{3.325687in}{7.907578in}}%
\pgfpathcurveto{\pgfqpoint{3.325687in}{7.924051in}}{\pgfqpoint{3.319142in}{7.939851in}}{\pgfqpoint{3.307494in}{7.951499in}}%
\pgfpathcurveto{\pgfqpoint{3.295846in}{7.963146in}}{\pgfqpoint{3.280046in}{7.969691in}}{\pgfqpoint{3.263574in}{7.969691in}}%
\pgfpathcurveto{\pgfqpoint{3.247101in}{7.969691in}}{\pgfqpoint{3.231301in}{7.963146in}}{\pgfqpoint{3.219653in}{7.951499in}}%
\pgfpathcurveto{\pgfqpoint{3.208005in}{7.939851in}}{\pgfqpoint{3.201461in}{7.924051in}}{\pgfqpoint{3.201461in}{7.907578in}}%
\pgfpathcurveto{\pgfqpoint{3.201461in}{7.891106in}}{\pgfqpoint{3.208005in}{7.875305in}}{\pgfqpoint{3.219653in}{7.863658in}}%
\pgfpathcurveto{\pgfqpoint{3.231301in}{7.852010in}}{\pgfqpoint{3.247101in}{7.845465in}}{\pgfqpoint{3.263574in}{7.845465in}}%
\pgfpathlineto{\pgfqpoint{3.263574in}{7.845465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818636,0.558735,0.195110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718119in}{6.939707in}}%
\pgfpathcurveto{\pgfqpoint{5.734592in}{6.939707in}}{\pgfqpoint{5.750392in}{6.946252in}}{\pgfqpoint{5.762039in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{5.773687in}{6.969548in}}{\pgfqpoint{5.780232in}{6.985348in}}{\pgfqpoint{5.780232in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{5.780232in}{7.018293in}}{\pgfqpoint{5.773687in}{7.034093in}}{\pgfqpoint{5.762039in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{5.750392in}{7.057389in}}{\pgfqpoint{5.734592in}{7.063933in}}{\pgfqpoint{5.718119in}{7.063933in}}%
\pgfpathcurveto{\pgfqpoint{5.701646in}{7.063933in}}{\pgfqpoint{5.685846in}{7.057389in}}{\pgfqpoint{5.674198in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{5.662551in}{7.034093in}}{\pgfqpoint{5.656006in}{7.018293in}}{\pgfqpoint{5.656006in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{5.656006in}{6.985348in}}{\pgfqpoint{5.662551in}{6.969548in}}{\pgfqpoint{5.674198in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{5.685846in}{6.946252in}}{\pgfqpoint{5.701646in}{6.939707in}}{\pgfqpoint{5.718119in}{6.939707in}}%
\pgfpathlineto{\pgfqpoint{5.718119in}{6.939707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818636,0.558735,0.195110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172664in}{7.469542in}}%
\pgfpathcurveto{\pgfqpoint{8.189137in}{7.469542in}}{\pgfqpoint{8.204937in}{7.476086in}}{\pgfqpoint{8.216585in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{8.228233in}{7.499382in}}{\pgfqpoint{8.234777in}{7.515182in}}{\pgfqpoint{8.234777in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{8.234777in}{7.548127in}}{\pgfqpoint{8.228233in}{7.563927in}}{\pgfqpoint{8.216585in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{8.204937in}{7.587223in}}{\pgfqpoint{8.189137in}{7.593768in}}{\pgfqpoint{8.172664in}{7.593768in}}%
\pgfpathcurveto{\pgfqpoint{8.156192in}{7.593768in}}{\pgfqpoint{8.140392in}{7.587223in}}{\pgfqpoint{8.128744in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{8.117096in}{7.563927in}}{\pgfqpoint{8.110551in}{7.548127in}}{\pgfqpoint{8.110551in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{8.110551in}{7.515182in}}{\pgfqpoint{8.117096in}{7.499382in}}{\pgfqpoint{8.128744in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{8.140392in}{7.476086in}}{\pgfqpoint{8.156192in}{7.469542in}}{\pgfqpoint{8.172664in}{7.469542in}}%
\pgfpathlineto{\pgfqpoint{8.172664in}{7.469542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746158,0.590859,0.194526}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{8.905134in}}%
\pgfpathcurveto{\pgfqpoint{2.789137in}{8.905134in}}{\pgfqpoint{2.804937in}{8.911678in}}{\pgfqpoint{2.816585in}{8.923326in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{8.934974in}}{\pgfqpoint{2.834777in}{8.950774in}}{\pgfqpoint{2.834777in}{8.967247in}}%
\pgfpathcurveto{\pgfqpoint{2.834777in}{8.983719in}}{\pgfqpoint{2.828233in}{8.999519in}}{\pgfqpoint{2.816585in}{9.011167in}}%
\pgfpathcurveto{\pgfqpoint{2.804937in}{9.022815in}}{\pgfqpoint{2.789137in}{9.029360in}}{\pgfqpoint{2.772664in}{9.029360in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{9.029360in}}{\pgfqpoint{2.740392in}{9.022815in}}{\pgfqpoint{2.728744in}{9.011167in}}%
\pgfpathcurveto{\pgfqpoint{2.717096in}{8.999519in}}{\pgfqpoint{2.710551in}{8.983719in}}{\pgfqpoint{2.710551in}{8.967247in}}%
\pgfpathcurveto{\pgfqpoint{2.710551in}{8.950774in}}{\pgfqpoint{2.717096in}{8.934974in}}{\pgfqpoint{2.728744in}{8.923326in}}%
\pgfpathcurveto{\pgfqpoint{2.740392in}{8.911678in}}{\pgfqpoint{2.756192in}{8.905134in}}{\pgfqpoint{2.772664in}{8.905134in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{8.905134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746158,0.590859,0.194526}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054483in}{9.042812in}}%
\pgfpathcurveto{\pgfqpoint{1.070955in}{9.042812in}}{\pgfqpoint{1.086755in}{9.049356in}}{\pgfqpoint{1.098403in}{9.061004in}}%
\pgfpathcurveto{\pgfqpoint{1.110051in}{9.072652in}}{\pgfqpoint{1.116596in}{9.088452in}}{\pgfqpoint{1.116596in}{9.104925in}}%
\pgfpathcurveto{\pgfqpoint{1.116596in}{9.121397in}}{\pgfqpoint{1.110051in}{9.137197in}}{\pgfqpoint{1.098403in}{9.148845in}}%
\pgfpathcurveto{\pgfqpoint{1.086755in}{9.160493in}}{\pgfqpoint{1.070955in}{9.167038in}}{\pgfqpoint{1.054483in}{9.167038in}}%
\pgfpathcurveto{\pgfqpoint{1.038010in}{9.167038in}}{\pgfqpoint{1.022210in}{9.160493in}}{\pgfqpoint{1.010562in}{9.148845in}}%
\pgfpathcurveto{\pgfqpoint{0.998914in}{9.137197in}}{\pgfqpoint{0.992370in}{9.121397in}}{\pgfqpoint{0.992370in}{9.104925in}}%
\pgfpathcurveto{\pgfqpoint{0.992370in}{9.088452in}}{\pgfqpoint{0.998914in}{9.072652in}}{\pgfqpoint{1.010562in}{9.061004in}}%
\pgfpathcurveto{\pgfqpoint{1.022210in}{9.049356in}}{\pgfqpoint{1.038010in}{9.042812in}}{\pgfqpoint{1.054483in}{9.042812in}}%
\pgfpathlineto{\pgfqpoint{1.054483in}{9.042812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746158,0.590859,0.194526}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631755in}{8.137054in}}%
\pgfpathcurveto{\pgfqpoint{3.648228in}{8.137054in}}{\pgfqpoint{3.664028in}{8.143599in}}{\pgfqpoint{3.675676in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{3.687324in}{8.166894in}}{\pgfqpoint{3.693868in}{8.182694in}}{\pgfqpoint{3.693868in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{3.693868in}{8.215640in}}{\pgfqpoint{3.687324in}{8.231440in}}{\pgfqpoint{3.675676in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{3.664028in}{8.254735in}}{\pgfqpoint{3.648228in}{8.261280in}}{\pgfqpoint{3.631755in}{8.261280in}}%
\pgfpathcurveto{\pgfqpoint{3.615283in}{8.261280in}}{\pgfqpoint{3.599483in}{8.254735in}}{\pgfqpoint{3.587835in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{3.576187in}{8.231440in}}{\pgfqpoint{3.569642in}{8.215640in}}{\pgfqpoint{3.569642in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{3.569642in}{8.182694in}}{\pgfqpoint{3.576187in}{8.166894in}}{\pgfqpoint{3.587835in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{3.599483in}{8.143599in}}{\pgfqpoint{3.615283in}{8.137054in}}{\pgfqpoint{3.631755in}{8.137054in}}%
\pgfpathlineto{\pgfqpoint{3.631755in}{8.137054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736301in}{8.137054in}}%
\pgfpathcurveto{\pgfqpoint{4.752773in}{8.137054in}}{\pgfqpoint{4.768573in}{8.143599in}}{\pgfqpoint{4.780221in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{4.791869in}{8.166894in}}{\pgfqpoint{4.798414in}{8.182694in}}{\pgfqpoint{4.798414in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{4.798414in}{8.215640in}}{\pgfqpoint{4.791869in}{8.231440in}}{\pgfqpoint{4.780221in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{4.768573in}{8.254735in}}{\pgfqpoint{4.752773in}{8.261280in}}{\pgfqpoint{4.736301in}{8.261280in}}%
\pgfpathcurveto{\pgfqpoint{4.719828in}{8.261280in}}{\pgfqpoint{4.704028in}{8.254735in}}{\pgfqpoint{4.692380in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{4.680732in}{8.231440in}}{\pgfqpoint{4.674188in}{8.215640in}}{\pgfqpoint{4.674188in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{4.674188in}{8.182694in}}{\pgfqpoint{4.680732in}{8.166894in}}{\pgfqpoint{4.692380in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{4.704028in}{8.143599in}}{\pgfqpoint{4.719828in}{8.137054in}}{\pgfqpoint{4.736301in}{8.137054in}}%
\pgfpathlineto{\pgfqpoint{4.736301in}{8.137054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754483in}{8.137054in}}%
\pgfpathcurveto{\pgfqpoint{3.770955in}{8.137054in}}{\pgfqpoint{3.786755in}{8.143599in}}{\pgfqpoint{3.798403in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{3.810051in}{8.166894in}}{\pgfqpoint{3.816596in}{8.182694in}}{\pgfqpoint{3.816596in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{3.816596in}{8.215640in}}{\pgfqpoint{3.810051in}{8.231440in}}{\pgfqpoint{3.798403in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{3.786755in}{8.254735in}}{\pgfqpoint{3.770955in}{8.261280in}}{\pgfqpoint{3.754483in}{8.261280in}}%
\pgfpathcurveto{\pgfqpoint{3.738010in}{8.261280in}}{\pgfqpoint{3.722210in}{8.254735in}}{\pgfqpoint{3.710562in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{3.698914in}{8.231440in}}{\pgfqpoint{3.692370in}{8.215640in}}{\pgfqpoint{3.692370in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{3.692370in}{8.182694in}}{\pgfqpoint{3.698914in}{8.166894in}}{\pgfqpoint{3.710562in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{3.722210in}{8.143599in}}{\pgfqpoint{3.738010in}{8.137054in}}{\pgfqpoint{3.754483in}{8.137054in}}%
\pgfpathlineto{\pgfqpoint{3.754483in}{8.137054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611256,0.636573,0.193618}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{6.495978in}}%
\pgfpathcurveto{\pgfqpoint{10.661665in}{6.495978in}}{\pgfqpoint{10.694713in}{6.509667in}}{\pgfqpoint{10.719076in}{6.534030in}}%
\pgfpathcurveto{\pgfqpoint{10.743439in}{6.558394in}}{\pgfqpoint{10.757129in}{6.591442in}}{\pgfqpoint{10.757129in}{6.625897in}}%
\pgfpathcurveto{\pgfqpoint{10.757129in}{6.660352in}}{\pgfqpoint{10.743439in}{6.693400in}}{\pgfqpoint{10.719076in}{6.717763in}}%
\pgfpathcurveto{\pgfqpoint{10.694713in}{6.742126in}}{\pgfqpoint{10.661665in}{6.755815in}}{\pgfqpoint{10.627210in}{6.755815in}}%
\pgfpathcurveto{\pgfqpoint{10.592755in}{6.755815in}}{\pgfqpoint{10.559707in}{6.742126in}}{\pgfqpoint{10.535344in}{6.717763in}}%
\pgfpathcurveto{\pgfqpoint{10.510980in}{6.693400in}}{\pgfqpoint{10.497291in}{6.660352in}}{\pgfqpoint{10.497291in}{6.625897in}}%
\pgfpathcurveto{\pgfqpoint{10.497291in}{6.591442in}}{\pgfqpoint{10.510980in}{6.558394in}}{\pgfqpoint{10.535344in}{6.534030in}}%
\pgfpathcurveto{\pgfqpoint{10.559707in}{6.509667in}}{\pgfqpoint{10.592755in}{6.495978in}}{\pgfqpoint{10.627210in}{6.495978in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{6.495978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611256,0.636573,0.193618}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{7.469542in}}%
\pgfpathcurveto{\pgfqpoint{10.643682in}{7.469542in}}{\pgfqpoint{10.659483in}{7.476086in}}{\pgfqpoint{10.671130in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{10.682778in}{7.499382in}}{\pgfqpoint{10.689323in}{7.515182in}}{\pgfqpoint{10.689323in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{10.689323in}{7.548127in}}{\pgfqpoint{10.682778in}{7.563927in}}{\pgfqpoint{10.671130in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{10.659483in}{7.587223in}}{\pgfqpoint{10.643682in}{7.593768in}}{\pgfqpoint{10.627210in}{7.593768in}}%
\pgfpathcurveto{\pgfqpoint{10.610737in}{7.593768in}}{\pgfqpoint{10.594937in}{7.587223in}}{\pgfqpoint{10.583289in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{10.571641in}{7.563927in}}{\pgfqpoint{10.565097in}{7.548127in}}{\pgfqpoint{10.565097in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{10.565097in}{7.515182in}}{\pgfqpoint{10.571641in}{7.499382in}}{\pgfqpoint{10.583289in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{10.594937in}{7.476086in}}{\pgfqpoint{10.610737in}{7.469542in}}{\pgfqpoint{10.627210in}{7.469542in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{7.469542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525497,0.658164,0.193157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754483in}{6.939707in}}%
\pgfpathcurveto{\pgfqpoint{3.770955in}{6.939707in}}{\pgfqpoint{3.786755in}{6.946252in}}{\pgfqpoint{3.798403in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{3.810051in}{6.969548in}}{\pgfqpoint{3.816596in}{6.985348in}}{\pgfqpoint{3.816596in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{3.816596in}{7.018293in}}{\pgfqpoint{3.810051in}{7.034093in}}{\pgfqpoint{3.798403in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{3.786755in}{7.057389in}}{\pgfqpoint{3.770955in}{7.063933in}}{\pgfqpoint{3.754483in}{7.063933in}}%
\pgfpathcurveto{\pgfqpoint{3.738010in}{7.063933in}}{\pgfqpoint{3.722210in}{7.057389in}}{\pgfqpoint{3.710562in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{3.698914in}{7.034093in}}{\pgfqpoint{3.692370in}{7.018293in}}{\pgfqpoint{3.692370in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{3.692370in}{6.985348in}}{\pgfqpoint{3.698914in}{6.969548in}}{\pgfqpoint{3.710562in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{3.722210in}{6.946252in}}{\pgfqpoint{3.738010in}{6.939707in}}{\pgfqpoint{3.754483in}{6.939707in}}%
\pgfpathlineto{\pgfqpoint{3.754483in}{6.939707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525497,0.658164,0.193157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{6.033949in}}%
\pgfpathcurveto{\pgfqpoint{2.789137in}{6.033949in}}{\pgfqpoint{2.804937in}{6.040494in}}{\pgfqpoint{2.816585in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{6.063790in}}{\pgfqpoint{2.834777in}{6.079590in}}{\pgfqpoint{2.834777in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{2.834777in}{6.112535in}}{\pgfqpoint{2.828233in}{6.128335in}}{\pgfqpoint{2.816585in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{2.804937in}{6.151631in}}{\pgfqpoint{2.789137in}{6.158175in}}{\pgfqpoint{2.772664in}{6.158175in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{6.158175in}}{\pgfqpoint{2.740392in}{6.151631in}}{\pgfqpoint{2.728744in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{2.717096in}{6.128335in}}{\pgfqpoint{2.710551in}{6.112535in}}{\pgfqpoint{2.710551in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{2.710551in}{6.079590in}}{\pgfqpoint{2.717096in}{6.063790in}}{\pgfqpoint{2.728744in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{2.740392in}{6.040494in}}{\pgfqpoint{2.756192in}{6.033949in}}{\pgfqpoint{2.772664in}{6.033949in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{6.033949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389561,0.683053,0.192599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{6.939707in}}%
\pgfpathcurveto{\pgfqpoint{2.789137in}{6.939707in}}{\pgfqpoint{2.804937in}{6.946252in}}{\pgfqpoint{2.816585in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{6.969548in}}{\pgfqpoint{2.834777in}{6.985348in}}{\pgfqpoint{2.834777in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{2.834777in}{7.018293in}}{\pgfqpoint{2.828233in}{7.034093in}}{\pgfqpoint{2.816585in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{2.804937in}{7.057389in}}{\pgfqpoint{2.789137in}{7.063933in}}{\pgfqpoint{2.772664in}{7.063933in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{7.063933in}}{\pgfqpoint{2.740392in}{7.057389in}}{\pgfqpoint{2.728744in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{2.717096in}{7.034093in}}{\pgfqpoint{2.710551in}{7.018293in}}{\pgfqpoint{2.710551in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{2.710551in}{6.985348in}}{\pgfqpoint{2.717096in}{6.969548in}}{\pgfqpoint{2.728744in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{2.740392in}{6.946252in}}{\pgfqpoint{2.756192in}{6.939707in}}{\pgfqpoint{2.772664in}{6.939707in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{6.939707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195242,0.699077,0.323446}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245392in}{6.939707in}}%
\pgfpathcurveto{\pgfqpoint{4.261864in}{6.939707in}}{\pgfqpoint{4.277664in}{6.946252in}}{\pgfqpoint{4.289312in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{4.300960in}{6.969548in}}{\pgfqpoint{4.307505in}{6.985348in}}{\pgfqpoint{4.307505in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{4.307505in}{7.018293in}}{\pgfqpoint{4.300960in}{7.034093in}}{\pgfqpoint{4.289312in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{4.277664in}{7.057389in}}{\pgfqpoint{4.261864in}{7.063933in}}{\pgfqpoint{4.245392in}{7.063933in}}%
\pgfpathcurveto{\pgfqpoint{4.228919in}{7.063933in}}{\pgfqpoint{4.213119in}{7.057389in}}{\pgfqpoint{4.201471in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{4.189823in}{7.034093in}}{\pgfqpoint{4.183279in}{7.018293in}}{\pgfqpoint{4.183279in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{4.183279in}{6.985348in}}{\pgfqpoint{4.189823in}{6.969548in}}{\pgfqpoint{4.201471in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{4.213119in}{6.946252in}}{\pgfqpoint{4.228919in}{6.939707in}}{\pgfqpoint{4.245392in}{6.939707in}}%
\pgfpathlineto{\pgfqpoint{4.245392in}{6.939707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299937in}{6.033949in}}%
\pgfpathcurveto{\pgfqpoint{1.316410in}{6.033949in}}{\pgfqpoint{1.332210in}{6.040494in}}{\pgfqpoint{1.343858in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{1.355506in}{6.063790in}}{\pgfqpoint{1.362050in}{6.079590in}}{\pgfqpoint{1.362050in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{1.362050in}{6.112535in}}{\pgfqpoint{1.355506in}{6.128335in}}{\pgfqpoint{1.343858in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{1.332210in}{6.151631in}}{\pgfqpoint{1.316410in}{6.158175in}}{\pgfqpoint{1.299937in}{6.158175in}}%
\pgfpathcurveto{\pgfqpoint{1.283465in}{6.158175in}}{\pgfqpoint{1.267664in}{6.151631in}}{\pgfqpoint{1.256017in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{1.244369in}{6.128335in}}{\pgfqpoint{1.237824in}{6.112535in}}{\pgfqpoint{1.237824in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{1.237824in}{6.079590in}}{\pgfqpoint{1.244369in}{6.063790in}}{\pgfqpoint{1.256017in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{1.267664in}{6.040494in}}{\pgfqpoint{1.283465in}{6.033949in}}{\pgfqpoint{1.299937in}{6.033949in}}%
\pgfpathlineto{\pgfqpoint{1.299937in}{6.033949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790846in}{5.128192in}}%
\pgfpathcurveto{\pgfqpoint{1.807319in}{5.128192in}}{\pgfqpoint{1.823119in}{5.134736in}}{\pgfqpoint{1.834767in}{5.146384in}}%
\pgfpathcurveto{\pgfqpoint{1.846415in}{5.158032in}}{\pgfqpoint{1.852959in}{5.173832in}}{\pgfqpoint{1.852959in}{5.190305in}}%
\pgfpathcurveto{\pgfqpoint{1.852959in}{5.206777in}}{\pgfqpoint{1.846415in}{5.222577in}}{\pgfqpoint{1.834767in}{5.234225in}}%
\pgfpathcurveto{\pgfqpoint{1.823119in}{5.245873in}}{\pgfqpoint{1.807319in}{5.252418in}}{\pgfqpoint{1.790846in}{5.252418in}}%
\pgfpathcurveto{\pgfqpoint{1.774374in}{5.252418in}}{\pgfqpoint{1.758574in}{5.245873in}}{\pgfqpoint{1.746926in}{5.234225in}}%
\pgfpathcurveto{\pgfqpoint{1.735278in}{5.222577in}}{\pgfqpoint{1.728733in}{5.206777in}}{\pgfqpoint{1.728733in}{5.190305in}}%
\pgfpathcurveto{\pgfqpoint{1.728733in}{5.173832in}}{\pgfqpoint{1.735278in}{5.158032in}}{\pgfqpoint{1.746926in}{5.146384in}}%
\pgfpathcurveto{\pgfqpoint{1.758574in}{5.134736in}}{\pgfqpoint{1.774374in}{5.128192in}}{\pgfqpoint{1.790846in}{5.128192in}}%
\pgfpathlineto{\pgfqpoint{1.790846in}{5.128192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036301in}{7.469542in}}%
\pgfpathcurveto{\pgfqpoint{2.052773in}{7.469542in}}{\pgfqpoint{2.068573in}{7.476086in}}{\pgfqpoint{2.080221in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{2.091869in}{7.499382in}}{\pgfqpoint{2.098414in}{7.515182in}}{\pgfqpoint{2.098414in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{2.098414in}{7.548127in}}{\pgfqpoint{2.091869in}{7.563927in}}{\pgfqpoint{2.080221in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{2.068573in}{7.587223in}}{\pgfqpoint{2.052773in}{7.593768in}}{\pgfqpoint{2.036301in}{7.593768in}}%
\pgfpathcurveto{\pgfqpoint{2.019828in}{7.593768in}}{\pgfqpoint{2.004028in}{7.587223in}}{\pgfqpoint{1.992380in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{1.980732in}{7.563927in}}{\pgfqpoint{1.974188in}{7.548127in}}{\pgfqpoint{1.974188in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{1.974188in}{7.515182in}}{\pgfqpoint{1.980732in}{7.499382in}}{\pgfqpoint{1.992380in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{2.004028in}{7.476086in}}{\pgfqpoint{2.019828in}{7.469542in}}{\pgfqpoint{2.036301in}{7.469542in}}%
\pgfpathlineto{\pgfqpoint{2.036301in}{7.469542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172664in}{8.137054in}}%
\pgfpathcurveto{\pgfqpoint{8.189137in}{8.137054in}}{\pgfqpoint{8.204937in}{8.143599in}}{\pgfqpoint{8.216585in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{8.228233in}{8.166894in}}{\pgfqpoint{8.234777in}{8.182694in}}{\pgfqpoint{8.234777in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{8.234777in}{8.215640in}}{\pgfqpoint{8.228233in}{8.231440in}}{\pgfqpoint{8.216585in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{8.204937in}{8.254735in}}{\pgfqpoint{8.189137in}{8.261280in}}{\pgfqpoint{8.172664in}{8.261280in}}%
\pgfpathcurveto{\pgfqpoint{8.156192in}{8.261280in}}{\pgfqpoint{8.140392in}{8.254735in}}{\pgfqpoint{8.128744in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{8.117096in}{8.231440in}}{\pgfqpoint{8.110551in}{8.215640in}}{\pgfqpoint{8.110551in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{8.110551in}{8.182694in}}{\pgfqpoint{8.117096in}{8.166894in}}{\pgfqpoint{8.128744in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{8.140392in}{8.143599in}}{\pgfqpoint{8.156192in}{8.137054in}}{\pgfqpoint{8.172664in}{8.137054in}}%
\pgfpathlineto{\pgfqpoint{8.172664in}{8.137054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205416,0.684812,0.560394}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190846in}{8.751223in}}%
\pgfpathcurveto{\pgfqpoint{7.207319in}{8.751223in}}{\pgfqpoint{7.223119in}{8.757768in}}{\pgfqpoint{7.234767in}{8.769415in}}%
\pgfpathcurveto{\pgfqpoint{7.246415in}{8.781063in}}{\pgfqpoint{7.252959in}{8.796863in}}{\pgfqpoint{7.252959in}{8.813336in}}%
\pgfpathcurveto{\pgfqpoint{7.252959in}{8.829808in}}{\pgfqpoint{7.246415in}{8.845609in}}{\pgfqpoint{7.234767in}{8.857256in}}%
\pgfpathcurveto{\pgfqpoint{7.223119in}{8.868904in}}{\pgfqpoint{7.207319in}{8.875449in}}{\pgfqpoint{7.190846in}{8.875449in}}%
\pgfpathcurveto{\pgfqpoint{7.174374in}{8.875449in}}{\pgfqpoint{7.158574in}{8.868904in}}{\pgfqpoint{7.146926in}{8.857256in}}%
\pgfpathcurveto{\pgfqpoint{7.135278in}{8.845609in}}{\pgfqpoint{7.128733in}{8.829808in}}{\pgfqpoint{7.128733in}{8.813336in}}%
\pgfpathcurveto{\pgfqpoint{7.128733in}{8.796863in}}{\pgfqpoint{7.135278in}{8.781063in}}{\pgfqpoint{7.146926in}{8.769415in}}%
\pgfpathcurveto{\pgfqpoint{7.158574in}{8.757768in}}{\pgfqpoint{7.174374in}{8.751223in}}{\pgfqpoint{7.190846in}{8.751223in}}%
\pgfpathlineto{\pgfqpoint{7.190846in}{8.751223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208837,0.679746,0.618141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245392in}{9.042812in}}%
\pgfpathcurveto{\pgfqpoint{4.261864in}{9.042812in}}{\pgfqpoint{4.277664in}{9.049356in}}{\pgfqpoint{4.289312in}{9.061004in}}%
\pgfpathcurveto{\pgfqpoint{4.300960in}{9.072652in}}{\pgfqpoint{4.307505in}{9.088452in}}{\pgfqpoint{4.307505in}{9.104925in}}%
\pgfpathcurveto{\pgfqpoint{4.307505in}{9.121397in}}{\pgfqpoint{4.300960in}{9.137197in}}{\pgfqpoint{4.289312in}{9.148845in}}%
\pgfpathcurveto{\pgfqpoint{4.277664in}{9.160493in}}{\pgfqpoint{4.261864in}{9.167038in}}{\pgfqpoint{4.245392in}{9.167038in}}%
\pgfpathcurveto{\pgfqpoint{4.228919in}{9.167038in}}{\pgfqpoint{4.213119in}{9.160493in}}{\pgfqpoint{4.201471in}{9.148845in}}%
\pgfpathcurveto{\pgfqpoint{4.189823in}{9.137197in}}{\pgfqpoint{4.183279in}{9.121397in}}{\pgfqpoint{4.183279in}{9.104925in}}%
\pgfpathcurveto{\pgfqpoint{4.183279in}{9.088452in}}{\pgfqpoint{4.189823in}{9.072652in}}{\pgfqpoint{4.201471in}{9.061004in}}%
\pgfpathcurveto{\pgfqpoint{4.213119in}{9.049356in}}{\pgfqpoint{4.228919in}{9.042812in}}{\pgfqpoint{4.245392in}{9.042812in}}%
\pgfpathlineto{\pgfqpoint{4.245392in}{9.042812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208837,0.679746,0.618141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227210in}{8.137054in}}%
\pgfpathcurveto{\pgfqpoint{5.243682in}{8.137054in}}{\pgfqpoint{5.259483in}{8.143599in}}{\pgfqpoint{5.271130in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{5.282778in}{8.166894in}}{\pgfqpoint{5.289323in}{8.182694in}}{\pgfqpoint{5.289323in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{5.289323in}{8.215640in}}{\pgfqpoint{5.282778in}{8.231440in}}{\pgfqpoint{5.271130in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{5.259483in}{8.254735in}}{\pgfqpoint{5.243682in}{8.261280in}}{\pgfqpoint{5.227210in}{8.261280in}}%
\pgfpathcurveto{\pgfqpoint{5.210737in}{8.261280in}}{\pgfqpoint{5.194937in}{8.254735in}}{\pgfqpoint{5.183289in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{5.171641in}{8.231440in}}{\pgfqpoint{5.165097in}{8.215640in}}{\pgfqpoint{5.165097in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{5.165097in}{8.182694in}}{\pgfqpoint{5.171641in}{8.166894in}}{\pgfqpoint{5.183289in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{5.194937in}{8.143599in}}{\pgfqpoint{5.210737in}{8.137054in}}{\pgfqpoint{5.227210in}{8.137054in}}%
\pgfpathlineto{\pgfqpoint{5.227210in}{8.137054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208837,0.679746,0.618141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{5.128192in}}%
\pgfpathcurveto{\pgfqpoint{2.789137in}{5.128192in}}{\pgfqpoint{2.804937in}{5.134736in}}{\pgfqpoint{2.816585in}{5.146384in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{5.158032in}}{\pgfqpoint{2.834777in}{5.173832in}}{\pgfqpoint{2.834777in}{5.190305in}}%
\pgfpathcurveto{\pgfqpoint{2.834777in}{5.206777in}}{\pgfqpoint{2.828233in}{5.222577in}}{\pgfqpoint{2.816585in}{5.234225in}}%
\pgfpathcurveto{\pgfqpoint{2.804937in}{5.245873in}}{\pgfqpoint{2.789137in}{5.252418in}}{\pgfqpoint{2.772664in}{5.252418in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{5.252418in}}{\pgfqpoint{2.740392in}{5.245873in}}{\pgfqpoint{2.728744in}{5.234225in}}%
\pgfpathcurveto{\pgfqpoint{2.717096in}{5.222577in}}{\pgfqpoint{2.710551in}{5.206777in}}{\pgfqpoint{2.710551in}{5.190305in}}%
\pgfpathcurveto{\pgfqpoint{2.710551in}{5.173832in}}{\pgfqpoint{2.717096in}{5.158032in}}{\pgfqpoint{2.728744in}{5.146384in}}%
\pgfpathcurveto{\pgfqpoint{2.740392in}{5.134736in}}{\pgfqpoint{2.756192in}{5.128192in}}{\pgfqpoint{2.772664in}{5.128192in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{5.128192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208837,0.679746,0.618141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172664in}{9.572646in}}%
\pgfpathcurveto{\pgfqpoint{8.189137in}{9.572646in}}{\pgfqpoint{8.204937in}{9.579191in}}{\pgfqpoint{8.216585in}{9.590839in}}%
\pgfpathcurveto{\pgfqpoint{8.228233in}{9.602486in}}{\pgfqpoint{8.234777in}{9.618287in}}{\pgfqpoint{8.234777in}{9.634759in}}%
\pgfpathcurveto{\pgfqpoint{8.234777in}{9.651232in}}{\pgfqpoint{8.228233in}{9.667032in}}{\pgfqpoint{8.216585in}{9.678680in}}%
\pgfpathcurveto{\pgfqpoint{8.204937in}{9.690328in}}{\pgfqpoint{8.189137in}{9.696872in}}{\pgfqpoint{8.172664in}{9.696872in}}%
\pgfpathcurveto{\pgfqpoint{8.156192in}{9.696872in}}{\pgfqpoint{8.140392in}{9.690328in}}{\pgfqpoint{8.128744in}{9.678680in}}%
\pgfpathcurveto{\pgfqpoint{8.117096in}{9.667032in}}{\pgfqpoint{8.110551in}{9.651232in}}{\pgfqpoint{8.110551in}{9.634759in}}%
\pgfpathcurveto{\pgfqpoint{8.110551in}{9.618287in}}{\pgfqpoint{8.117096in}{9.602486in}}{\pgfqpoint{8.128744in}{9.590839in}}%
\pgfpathcurveto{\pgfqpoint{8.140392in}{9.579191in}}{\pgfqpoint{8.156192in}{9.572646in}}{\pgfqpoint{8.172664in}{9.572646in}}%
\pgfpathlineto{\pgfqpoint{8.172664in}{9.572646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212063,0.674836,0.667700}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736301in}{7.469542in}}%
\pgfpathcurveto{\pgfqpoint{4.752773in}{7.469542in}}{\pgfqpoint{4.768573in}{7.476086in}}{\pgfqpoint{4.780221in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{4.791869in}{7.499382in}}{\pgfqpoint{4.798414in}{7.515182in}}{\pgfqpoint{4.798414in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{4.798414in}{7.548127in}}{\pgfqpoint{4.791869in}{7.563927in}}{\pgfqpoint{4.780221in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{4.768573in}{7.587223in}}{\pgfqpoint{4.752773in}{7.593768in}}{\pgfqpoint{4.736301in}{7.593768in}}%
\pgfpathcurveto{\pgfqpoint{4.719828in}{7.593768in}}{\pgfqpoint{4.704028in}{7.587223in}}{\pgfqpoint{4.692380in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{4.680732in}{7.563927in}}{\pgfqpoint{4.674188in}{7.548127in}}{\pgfqpoint{4.674188in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{4.674188in}{7.515182in}}{\pgfqpoint{4.680732in}{7.499382in}}{\pgfqpoint{4.692380in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{4.704028in}{7.476086in}}{\pgfqpoint{4.719828in}{7.469542in}}{\pgfqpoint{4.736301in}{7.469542in}}%
\pgfpathlineto{\pgfqpoint{4.736301in}{7.469542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212063,0.674836,0.667700}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472664in}{6.939707in}}%
\pgfpathcurveto{\pgfqpoint{5.489137in}{6.939707in}}{\pgfqpoint{5.504937in}{6.946252in}}{\pgfqpoint{5.516585in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{5.528233in}{6.969548in}}{\pgfqpoint{5.534777in}{6.985348in}}{\pgfqpoint{5.534777in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{5.534777in}{7.018293in}}{\pgfqpoint{5.528233in}{7.034093in}}{\pgfqpoint{5.516585in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{5.504937in}{7.057389in}}{\pgfqpoint{5.489137in}{7.063933in}}{\pgfqpoint{5.472664in}{7.063933in}}%
\pgfpathcurveto{\pgfqpoint{5.456192in}{7.063933in}}{\pgfqpoint{5.440392in}{7.057389in}}{\pgfqpoint{5.428744in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{5.417096in}{7.034093in}}{\pgfqpoint{5.410551in}{7.018293in}}{\pgfqpoint{5.410551in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{5.410551in}{6.985348in}}{\pgfqpoint{5.417096in}{6.969548in}}{\pgfqpoint{5.428744in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{5.440392in}{6.946252in}}{\pgfqpoint{5.456192in}{6.939707in}}{\pgfqpoint{5.472664in}{6.939707in}}%
\pgfpathlineto{\pgfqpoint{5.472664in}{6.939707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212063,0.674836,0.667700}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509028in}{7.469542in}}%
\pgfpathcurveto{\pgfqpoint{3.525501in}{7.469542in}}{\pgfqpoint{3.541301in}{7.476086in}}{\pgfqpoint{3.552949in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{3.564596in}{7.499382in}}{\pgfqpoint{3.571141in}{7.515182in}}{\pgfqpoint{3.571141in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{3.571141in}{7.548127in}}{\pgfqpoint{3.564596in}{7.563927in}}{\pgfqpoint{3.552949in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{3.541301in}{7.587223in}}{\pgfqpoint{3.525501in}{7.593768in}}{\pgfqpoint{3.509028in}{7.593768in}}%
\pgfpathcurveto{\pgfqpoint{3.492555in}{7.593768in}}{\pgfqpoint{3.476755in}{7.587223in}}{\pgfqpoint{3.465108in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{3.453460in}{7.563927in}}{\pgfqpoint{3.446915in}{7.548127in}}{\pgfqpoint{3.446915in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{3.446915in}{7.515182in}}{\pgfqpoint{3.453460in}{7.499382in}}{\pgfqpoint{3.465108in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{3.476755in}{7.476086in}}{\pgfqpoint{3.492555in}{7.469542in}}{\pgfqpoint{3.509028in}{7.469542in}}%
\pgfpathlineto{\pgfqpoint{3.509028in}{7.469542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215525,0.669419,0.716899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193392in}{8.261599in}}%
\pgfpathcurveto{\pgfqpoint{2.209864in}{8.261599in}}{\pgfqpoint{2.225664in}{8.268143in}}{\pgfqpoint{2.237312in}{8.279791in}}%
\pgfpathcurveto{\pgfqpoint{2.248960in}{8.291439in}}{\pgfqpoint{2.255505in}{8.307239in}}{\pgfqpoint{2.255505in}{8.323712in}}%
\pgfpathcurveto{\pgfqpoint{2.255505in}{8.340184in}}{\pgfqpoint{2.248960in}{8.355985in}}{\pgfqpoint{2.237312in}{8.367632in}}%
\pgfpathcurveto{\pgfqpoint{2.225664in}{8.379280in}}{\pgfqpoint{2.209864in}{8.385825in}}{\pgfqpoint{2.193392in}{8.385825in}}%
\pgfpathcurveto{\pgfqpoint{2.176919in}{8.385825in}}{\pgfqpoint{2.161119in}{8.379280in}}{\pgfqpoint{2.149471in}{8.367632in}}%
\pgfpathcurveto{\pgfqpoint{2.137823in}{8.355985in}}{\pgfqpoint{2.131279in}{8.340184in}}{\pgfqpoint{2.131279in}{8.323712in}}%
\pgfpathcurveto{\pgfqpoint{2.131279in}{8.307239in}}{\pgfqpoint{2.137823in}{8.291439in}}{\pgfqpoint{2.149471in}{8.279791in}}%
\pgfpathcurveto{\pgfqpoint{2.161119in}{8.268143in}}{\pgfqpoint{2.176919in}{8.261599in}}{\pgfqpoint{2.193392in}{8.261599in}}%
\pgfpathlineto{\pgfqpoint{2.193392in}{8.261599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215525,0.669419,0.716899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350483in}{8.751223in}}%
\pgfpathcurveto{\pgfqpoint{2.366955in}{8.751223in}}{\pgfqpoint{2.382755in}{8.757768in}}{\pgfqpoint{2.394403in}{8.769415in}}%
\pgfpathcurveto{\pgfqpoint{2.406051in}{8.781063in}}{\pgfqpoint{2.412596in}{8.796863in}}{\pgfqpoint{2.412596in}{8.813336in}}%
\pgfpathcurveto{\pgfqpoint{2.412596in}{8.829808in}}{\pgfqpoint{2.406051in}{8.845609in}}{\pgfqpoint{2.394403in}{8.857256in}}%
\pgfpathcurveto{\pgfqpoint{2.382755in}{8.868904in}}{\pgfqpoint{2.366955in}{8.875449in}}{\pgfqpoint{2.350483in}{8.875449in}}%
\pgfpathcurveto{\pgfqpoint{2.334010in}{8.875449in}}{\pgfqpoint{2.318210in}{8.868904in}}{\pgfqpoint{2.306562in}{8.857256in}}%
\pgfpathcurveto{\pgfqpoint{2.294914in}{8.845609in}}{\pgfqpoint{2.288370in}{8.829808in}}{\pgfqpoint{2.288370in}{8.813336in}}%
\pgfpathcurveto{\pgfqpoint{2.288370in}{8.796863in}}{\pgfqpoint{2.294914in}{8.781063in}}{\pgfqpoint{2.306562in}{8.769415in}}%
\pgfpathcurveto{\pgfqpoint{2.318210in}{8.757768in}}{\pgfqpoint{2.334010in}{8.751223in}}{\pgfqpoint{2.350483in}{8.751223in}}%
\pgfpathlineto{\pgfqpoint{2.350483in}{8.751223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215525,0.669419,0.716899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395574in}{8.718139in}}%
\pgfpathcurveto{\pgfqpoint{6.412046in}{8.718139in}}{\pgfqpoint{6.427846in}{8.724684in}}{\pgfqpoint{6.439494in}{8.736332in}}%
\pgfpathcurveto{\pgfqpoint{6.451142in}{8.747980in}}{\pgfqpoint{6.457687in}{8.763780in}}{\pgfqpoint{6.457687in}{8.780252in}}%
\pgfpathcurveto{\pgfqpoint{6.457687in}{8.796725in}}{\pgfqpoint{6.451142in}{8.812525in}}{\pgfqpoint{6.439494in}{8.824173in}}%
\pgfpathcurveto{\pgfqpoint{6.427846in}{8.835821in}}{\pgfqpoint{6.412046in}{8.842365in}}{\pgfqpoint{6.395574in}{8.842365in}}%
\pgfpathcurveto{\pgfqpoint{6.379101in}{8.842365in}}{\pgfqpoint{6.363301in}{8.835821in}}{\pgfqpoint{6.351653in}{8.824173in}}%
\pgfpathcurveto{\pgfqpoint{6.340005in}{8.812525in}}{\pgfqpoint{6.333461in}{8.796725in}}{\pgfqpoint{6.333461in}{8.780252in}}%
\pgfpathcurveto{\pgfqpoint{6.333461in}{8.763780in}}{\pgfqpoint{6.340005in}{8.747980in}}{\pgfqpoint{6.351653in}{8.736332in}}%
\pgfpathcurveto{\pgfqpoint{6.363301in}{8.724684in}}{\pgfqpoint{6.379101in}{8.718139in}}{\pgfqpoint{6.395574in}{8.718139in}}%
\pgfpathlineto{\pgfqpoint{6.395574in}{8.718139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263574in}{9.042812in}}%
\pgfpathcurveto{\pgfqpoint{3.280046in}{9.042812in}}{\pgfqpoint{3.295846in}{9.049356in}}{\pgfqpoint{3.307494in}{9.061004in}}%
\pgfpathcurveto{\pgfqpoint{3.319142in}{9.072652in}}{\pgfqpoint{3.325687in}{9.088452in}}{\pgfqpoint{3.325687in}{9.104925in}}%
\pgfpathcurveto{\pgfqpoint{3.325687in}{9.121397in}}{\pgfqpoint{3.319142in}{9.137197in}}{\pgfqpoint{3.307494in}{9.148845in}}%
\pgfpathcurveto{\pgfqpoint{3.295846in}{9.160493in}}{\pgfqpoint{3.280046in}{9.167038in}}{\pgfqpoint{3.263574in}{9.167038in}}%
\pgfpathcurveto{\pgfqpoint{3.247101in}{9.167038in}}{\pgfqpoint{3.231301in}{9.160493in}}{\pgfqpoint{3.219653in}{9.148845in}}%
\pgfpathcurveto{\pgfqpoint{3.208005in}{9.137197in}}{\pgfqpoint{3.201461in}{9.121397in}}{\pgfqpoint{3.201461in}{9.104925in}}%
\pgfpathcurveto{\pgfqpoint{3.201461in}{9.088452in}}{\pgfqpoint{3.208005in}{9.072652in}}{\pgfqpoint{3.219653in}{9.061004in}}%
\pgfpathcurveto{\pgfqpoint{3.231301in}{9.049356in}}{\pgfqpoint{3.247101in}{9.042812in}}{\pgfqpoint{3.263574in}{9.042812in}}%
\pgfpathlineto{\pgfqpoint{3.263574in}{9.042812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018119in}{8.751223in}}%
\pgfpathcurveto{\pgfqpoint{3.034592in}{8.751223in}}{\pgfqpoint{3.050392in}{8.757768in}}{\pgfqpoint{3.062039in}{8.769415in}}%
\pgfpathcurveto{\pgfqpoint{3.073687in}{8.781063in}}{\pgfqpoint{3.080232in}{8.796863in}}{\pgfqpoint{3.080232in}{8.813336in}}%
\pgfpathcurveto{\pgfqpoint{3.080232in}{8.829808in}}{\pgfqpoint{3.073687in}{8.845609in}}{\pgfqpoint{3.062039in}{8.857256in}}%
\pgfpathcurveto{\pgfqpoint{3.050392in}{8.868904in}}{\pgfqpoint{3.034592in}{8.875449in}}{\pgfqpoint{3.018119in}{8.875449in}}%
\pgfpathcurveto{\pgfqpoint{3.001646in}{8.875449in}}{\pgfqpoint{2.985846in}{8.868904in}}{\pgfqpoint{2.974198in}{8.857256in}}%
\pgfpathcurveto{\pgfqpoint{2.962551in}{8.845609in}}{\pgfqpoint{2.956006in}{8.829808in}}{\pgfqpoint{2.956006in}{8.813336in}}%
\pgfpathcurveto{\pgfqpoint{2.956006in}{8.796863in}}{\pgfqpoint{2.962551in}{8.781063in}}{\pgfqpoint{2.974198in}{8.769415in}}%
\pgfpathcurveto{\pgfqpoint{2.985846in}{8.757768in}}{\pgfqpoint{3.001646in}{8.751223in}}{\pgfqpoint{3.018119in}{8.751223in}}%
\pgfpathlineto{\pgfqpoint{3.018119in}{8.751223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754483in}{8.137054in}}%
\pgfpathcurveto{\pgfqpoint{3.770955in}{8.137054in}}{\pgfqpoint{3.786755in}{8.143599in}}{\pgfqpoint{3.798403in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{3.810051in}{8.166894in}}{\pgfqpoint{3.816596in}{8.182694in}}{\pgfqpoint{3.816596in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{3.816596in}{8.215640in}}{\pgfqpoint{3.810051in}{8.231440in}}{\pgfqpoint{3.798403in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{3.786755in}{8.254735in}}{\pgfqpoint{3.770955in}{8.261280in}}{\pgfqpoint{3.754483in}{8.261280in}}%
\pgfpathcurveto{\pgfqpoint{3.738010in}{8.261280in}}{\pgfqpoint{3.722210in}{8.254735in}}{\pgfqpoint{3.710562in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{3.698914in}{8.231440in}}{\pgfqpoint{3.692370in}{8.215640in}}{\pgfqpoint{3.692370in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{3.692370in}{8.182694in}}{\pgfqpoint{3.698914in}{8.166894in}}{\pgfqpoint{3.710562in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{3.722210in}{8.143599in}}{\pgfqpoint{3.738010in}{8.137054in}}{\pgfqpoint{3.754483in}{8.137054in}}%
\pgfpathlineto{\pgfqpoint{3.754483in}{8.137054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281755in}{6.033949in}}%
\pgfpathcurveto{\pgfqpoint{2.298228in}{6.033949in}}{\pgfqpoint{2.314028in}{6.040494in}}{\pgfqpoint{2.325676in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{2.337324in}{6.063790in}}{\pgfqpoint{2.343868in}{6.079590in}}{\pgfqpoint{2.343868in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{2.343868in}{6.112535in}}{\pgfqpoint{2.337324in}{6.128335in}}{\pgfqpoint{2.325676in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{2.314028in}{6.151631in}}{\pgfqpoint{2.298228in}{6.158175in}}{\pgfqpoint{2.281755in}{6.158175in}}%
\pgfpathcurveto{\pgfqpoint{2.265283in}{6.158175in}}{\pgfqpoint{2.249483in}{6.151631in}}{\pgfqpoint{2.237835in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{2.226187in}{6.128335in}}{\pgfqpoint{2.219642in}{6.112535in}}{\pgfqpoint{2.219642in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{2.219642in}{6.079590in}}{\pgfqpoint{2.226187in}{6.063790in}}{\pgfqpoint{2.237835in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{2.249483in}{6.040494in}}{\pgfqpoint{2.265283in}{6.033949in}}{\pgfqpoint{2.281755in}{6.033949in}}%
\pgfpathlineto{\pgfqpoint{2.281755in}{6.033949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226089,0.651901,0.849353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718119in}{8.137054in}}%
\pgfpathcurveto{\pgfqpoint{5.734592in}{8.137054in}}{\pgfqpoint{5.750392in}{8.143599in}}{\pgfqpoint{5.762039in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{5.773687in}{8.166894in}}{\pgfqpoint{5.780232in}{8.182694in}}{\pgfqpoint{5.780232in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{5.780232in}{8.215640in}}{\pgfqpoint{5.773687in}{8.231440in}}{\pgfqpoint{5.762039in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{5.750392in}{8.254735in}}{\pgfqpoint{5.734592in}{8.261280in}}{\pgfqpoint{5.718119in}{8.261280in}}%
\pgfpathcurveto{\pgfqpoint{5.701646in}{8.261280in}}{\pgfqpoint{5.685846in}{8.254735in}}{\pgfqpoint{5.674198in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{5.662551in}{8.231440in}}{\pgfqpoint{5.656006in}{8.215640in}}{\pgfqpoint{5.656006in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{5.656006in}{8.182694in}}{\pgfqpoint{5.662551in}{8.166894in}}{\pgfqpoint{5.674198in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{5.685846in}{8.143599in}}{\pgfqpoint{5.701646in}{8.137054in}}{\pgfqpoint{5.718119in}{8.137054in}}%
\pgfpathlineto{\pgfqpoint{5.718119in}{8.137054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226089,0.651901,0.849353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245392in}{8.137054in}}%
\pgfpathcurveto{\pgfqpoint{4.261864in}{8.137054in}}{\pgfqpoint{4.277664in}{8.143599in}}{\pgfqpoint{4.289312in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{4.300960in}{8.166894in}}{\pgfqpoint{4.307505in}{8.182694in}}{\pgfqpoint{4.307505in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{4.307505in}{8.215640in}}{\pgfqpoint{4.300960in}{8.231440in}}{\pgfqpoint{4.289312in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{4.277664in}{8.254735in}}{\pgfqpoint{4.261864in}{8.261280in}}{\pgfqpoint{4.245392in}{8.261280in}}%
\pgfpathcurveto{\pgfqpoint{4.228919in}{8.261280in}}{\pgfqpoint{4.213119in}{8.254735in}}{\pgfqpoint{4.201471in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{4.189823in}{8.231440in}}{\pgfqpoint{4.183279in}{8.215640in}}{\pgfqpoint{4.183279in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{4.183279in}{8.182694in}}{\pgfqpoint{4.189823in}{8.166894in}}{\pgfqpoint{4.201471in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{4.213119in}{8.143599in}}{\pgfqpoint{4.228919in}{8.137054in}}{\pgfqpoint{4.245392in}{8.137054in}}%
\pgfpathlineto{\pgfqpoint{4.245392in}{8.137054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226089,0.651901,0.849353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527210in}{8.137054in}}%
\pgfpathcurveto{\pgfqpoint{2.543682in}{8.137054in}}{\pgfqpoint{2.559483in}{8.143599in}}{\pgfqpoint{2.571130in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{2.582778in}{8.166894in}}{\pgfqpoint{2.589323in}{8.182694in}}{\pgfqpoint{2.589323in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{2.589323in}{8.215640in}}{\pgfqpoint{2.582778in}{8.231440in}}{\pgfqpoint{2.571130in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{2.559483in}{8.254735in}}{\pgfqpoint{2.543682in}{8.261280in}}{\pgfqpoint{2.527210in}{8.261280in}}%
\pgfpathcurveto{\pgfqpoint{2.510737in}{8.261280in}}{\pgfqpoint{2.494937in}{8.254735in}}{\pgfqpoint{2.483289in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{2.471641in}{8.231440in}}{\pgfqpoint{2.465097in}{8.215640in}}{\pgfqpoint{2.465097in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{2.465097in}{8.182694in}}{\pgfqpoint{2.471641in}{8.166894in}}{\pgfqpoint{2.483289in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{2.494937in}{8.143599in}}{\pgfqpoint{2.510737in}{8.137054in}}{\pgfqpoint{2.527210in}{8.137054in}}%
\pgfpathlineto{\pgfqpoint{2.527210in}{8.137054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289912,0.628366,0.958665}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999937in}{6.871902in}}%
\pgfpathcurveto{\pgfqpoint{4.034392in}{6.871902in}}{\pgfqpoint{4.067440in}{6.885591in}}{\pgfqpoint{4.091804in}{6.909954in}}%
\pgfpathcurveto{\pgfqpoint{4.116167in}{6.934317in}}{\pgfqpoint{4.129856in}{6.967365in}}{\pgfqpoint{4.129856in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{4.129856in}{7.036275in}}{\pgfqpoint{4.116167in}{7.069323in}}{\pgfqpoint{4.091804in}{7.093687in}}%
\pgfpathcurveto{\pgfqpoint{4.067440in}{7.118050in}}{\pgfqpoint{4.034392in}{7.131739in}}{\pgfqpoint{3.999937in}{7.131739in}}%
\pgfpathcurveto{\pgfqpoint{3.965482in}{7.131739in}}{\pgfqpoint{3.932434in}{7.118050in}}{\pgfqpoint{3.908071in}{7.093687in}}%
\pgfpathcurveto{\pgfqpoint{3.883708in}{7.069323in}}{\pgfqpoint{3.870018in}{7.036275in}}{\pgfqpoint{3.870018in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{3.870018in}{6.967365in}}{\pgfqpoint{3.883708in}{6.934317in}}{\pgfqpoint{3.908071in}{6.909954in}}%
\pgfpathcurveto{\pgfqpoint{3.932434in}{6.885591in}}{\pgfqpoint{3.965482in}{6.871902in}}{\pgfqpoint{3.999937in}{6.871902in}}%
\pgfpathlineto{\pgfqpoint{3.999937in}{6.871902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289912,0.628366,0.958665}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{8.137054in}}%
\pgfpathcurveto{\pgfqpoint{2.789137in}{8.137054in}}{\pgfqpoint{2.804937in}{8.143599in}}{\pgfqpoint{2.816585in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{8.166894in}}{\pgfqpoint{2.834777in}{8.182694in}}{\pgfqpoint{2.834777in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{2.834777in}{8.215640in}}{\pgfqpoint{2.828233in}{8.231440in}}{\pgfqpoint{2.816585in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{2.804937in}{8.254735in}}{\pgfqpoint{2.789137in}{8.261280in}}{\pgfqpoint{2.772664in}{8.261280in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{8.261280in}}{\pgfqpoint{2.740392in}{8.254735in}}{\pgfqpoint{2.728744in}{8.243087in}}%
\pgfpathcurveto{\pgfqpoint{2.717096in}{8.231440in}}{\pgfqpoint{2.710551in}{8.215640in}}{\pgfqpoint{2.710551in}{8.199167in}}%
\pgfpathcurveto{\pgfqpoint{2.710551in}{8.182694in}}{\pgfqpoint{2.717096in}{8.166894in}}{\pgfqpoint{2.728744in}{8.155246in}}%
\pgfpathcurveto{\pgfqpoint{2.740392in}{8.143599in}}{\pgfqpoint{2.756192in}{8.137054in}}{\pgfqpoint{2.772664in}{8.137054in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{8.137054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289912,0.628366,0.958665}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.699937in}{6.939707in}}%
\pgfpathcurveto{\pgfqpoint{6.716410in}{6.939707in}}{\pgfqpoint{6.732210in}{6.946252in}}{\pgfqpoint{6.743858in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{6.755506in}{6.969548in}}{\pgfqpoint{6.762050in}{6.985348in}}{\pgfqpoint{6.762050in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{6.762050in}{7.018293in}}{\pgfqpoint{6.755506in}{7.034093in}}{\pgfqpoint{6.743858in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{6.732210in}{7.057389in}}{\pgfqpoint{6.716410in}{7.063933in}}{\pgfqpoint{6.699937in}{7.063933in}}%
\pgfpathcurveto{\pgfqpoint{6.683465in}{7.063933in}}{\pgfqpoint{6.667664in}{7.057389in}}{\pgfqpoint{6.656017in}{7.045741in}}%
\pgfpathcurveto{\pgfqpoint{6.644369in}{7.034093in}}{\pgfqpoint{6.637824in}{7.018293in}}{\pgfqpoint{6.637824in}{7.001820in}}%
\pgfpathcurveto{\pgfqpoint{6.637824in}{6.985348in}}{\pgfqpoint{6.644369in}{6.969548in}}{\pgfqpoint{6.656017in}{6.957900in}}%
\pgfpathcurveto{\pgfqpoint{6.667664in}{6.946252in}}{\pgfqpoint{6.683465in}{6.939707in}}{\pgfqpoint{6.699937in}{6.939707in}}%
\pgfpathlineto{\pgfqpoint{6.699937in}{6.939707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529937,0.584590,0.958434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790846in}{8.751223in}}%
\pgfpathcurveto{\pgfqpoint{1.807319in}{8.751223in}}{\pgfqpoint{1.823119in}{8.757768in}}{\pgfqpoint{1.834767in}{8.769415in}}%
\pgfpathcurveto{\pgfqpoint{1.846415in}{8.781063in}}{\pgfqpoint{1.852959in}{8.796863in}}{\pgfqpoint{1.852959in}{8.813336in}}%
\pgfpathcurveto{\pgfqpoint{1.852959in}{8.829808in}}{\pgfqpoint{1.846415in}{8.845609in}}{\pgfqpoint{1.834767in}{8.857256in}}%
\pgfpathcurveto{\pgfqpoint{1.823119in}{8.868904in}}{\pgfqpoint{1.807319in}{8.875449in}}{\pgfqpoint{1.790846in}{8.875449in}}%
\pgfpathcurveto{\pgfqpoint{1.774374in}{8.875449in}}{\pgfqpoint{1.758574in}{8.868904in}}{\pgfqpoint{1.746926in}{8.857256in}}%
\pgfpathcurveto{\pgfqpoint{1.735278in}{8.845609in}}{\pgfqpoint{1.728733in}{8.829808in}}{\pgfqpoint{1.728733in}{8.813336in}}%
\pgfpathcurveto{\pgfqpoint{1.728733in}{8.796863in}}{\pgfqpoint{1.735278in}{8.781063in}}{\pgfqpoint{1.746926in}{8.769415in}}%
\pgfpathcurveto{\pgfqpoint{1.758574in}{8.757768in}}{\pgfqpoint{1.774374in}{8.751223in}}{\pgfqpoint{1.790846in}{8.751223in}}%
\pgfpathlineto{\pgfqpoint{1.790846in}{8.751223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675431,0.537176,0.958207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527210in}{5.184931in}}%
\pgfpathcurveto{\pgfqpoint{2.561665in}{5.184931in}}{\pgfqpoint{2.594713in}{5.198620in}}{\pgfqpoint{2.619076in}{5.222983in}}%
\pgfpathcurveto{\pgfqpoint{2.643439in}{5.247346in}}{\pgfqpoint{2.657129in}{5.280395in}}{\pgfqpoint{2.657129in}{5.314849in}}%
\pgfpathcurveto{\pgfqpoint{2.657129in}{5.349304in}}{\pgfqpoint{2.643439in}{5.382353in}}{\pgfqpoint{2.619076in}{5.406716in}}%
\pgfpathcurveto{\pgfqpoint{2.594713in}{5.431079in}}{\pgfqpoint{2.561665in}{5.444768in}}{\pgfqpoint{2.527210in}{5.444768in}}%
\pgfpathcurveto{\pgfqpoint{2.492755in}{5.444768in}}{\pgfqpoint{2.459707in}{5.431079in}}{\pgfqpoint{2.435344in}{5.406716in}}%
\pgfpathcurveto{\pgfqpoint{2.410980in}{5.382353in}}{\pgfqpoint{2.397291in}{5.349304in}}{\pgfqpoint{2.397291in}{5.314849in}}%
\pgfpathcurveto{\pgfqpoint{2.397291in}{5.280395in}}{\pgfqpoint{2.410980in}{5.247346in}}{\pgfqpoint{2.435344in}{5.222983in}}%
\pgfpathcurveto{\pgfqpoint{2.459707in}{5.198620in}}{\pgfqpoint{2.492755in}{5.184931in}}{\pgfqpoint{2.527210in}{5.184931in}}%
\pgfpathlineto{\pgfqpoint{2.527210in}{5.184931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{4.222434in}}%
\pgfpathcurveto{\pgfqpoint{2.789137in}{4.222434in}}{\pgfqpoint{2.804937in}{4.228978in}}{\pgfqpoint{2.816585in}{4.240626in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{4.252274in}}{\pgfqpoint{2.834777in}{4.268074in}}{\pgfqpoint{2.834777in}{4.284547in}}%
\pgfpathcurveto{\pgfqpoint{2.834777in}{4.301019in}}{\pgfqpoint{2.828233in}{4.316819in}}{\pgfqpoint{2.816585in}{4.328467in}}%
\pgfpathcurveto{\pgfqpoint{2.804937in}{4.340115in}}{\pgfqpoint{2.789137in}{4.346660in}}{\pgfqpoint{2.772664in}{4.346660in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{4.346660in}}{\pgfqpoint{2.740392in}{4.340115in}}{\pgfqpoint{2.728744in}{4.328467in}}%
\pgfpathcurveto{\pgfqpoint{2.717096in}{4.316819in}}{\pgfqpoint{2.710551in}{4.301019in}}{\pgfqpoint{2.710551in}{4.284547in}}%
\pgfpathcurveto{\pgfqpoint{2.710551in}{4.268074in}}{\pgfqpoint{2.717096in}{4.252274in}}{\pgfqpoint{2.728744in}{4.240626in}}%
\pgfpathcurveto{\pgfqpoint{2.740392in}{4.228978in}}{\pgfqpoint{2.756192in}{4.222434in}}{\pgfqpoint{2.772664in}{4.222434in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{4.222434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754483in}{5.128192in}}%
\pgfpathcurveto{\pgfqpoint{3.770955in}{5.128192in}}{\pgfqpoint{3.786755in}{5.134736in}}{\pgfqpoint{3.798403in}{5.146384in}}%
\pgfpathcurveto{\pgfqpoint{3.810051in}{5.158032in}}{\pgfqpoint{3.816596in}{5.173832in}}{\pgfqpoint{3.816596in}{5.190305in}}%
\pgfpathcurveto{\pgfqpoint{3.816596in}{5.206777in}}{\pgfqpoint{3.810051in}{5.222577in}}{\pgfqpoint{3.798403in}{5.234225in}}%
\pgfpathcurveto{\pgfqpoint{3.786755in}{5.245873in}}{\pgfqpoint{3.770955in}{5.252418in}}{\pgfqpoint{3.754483in}{5.252418in}}%
\pgfpathcurveto{\pgfqpoint{3.738010in}{5.252418in}}{\pgfqpoint{3.722210in}{5.245873in}}{\pgfqpoint{3.710562in}{5.234225in}}%
\pgfpathcurveto{\pgfqpoint{3.698914in}{5.222577in}}{\pgfqpoint{3.692370in}{5.206777in}}{\pgfqpoint{3.692370in}{5.190305in}}%
\pgfpathcurveto{\pgfqpoint{3.692370in}{5.173832in}}{\pgfqpoint{3.698914in}{5.158032in}}{\pgfqpoint{3.710562in}{5.146384in}}%
\pgfpathcurveto{\pgfqpoint{3.722210in}{5.134736in}}{\pgfqpoint{3.738010in}{5.128192in}}{\pgfqpoint{3.754483in}{5.128192in}}%
\pgfpathlineto{\pgfqpoint{3.754483in}{5.128192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{6.033949in}}%
\pgfpathcurveto{\pgfqpoint{10.643682in}{6.033949in}}{\pgfqpoint{10.659483in}{6.040494in}}{\pgfqpoint{10.671130in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{10.682778in}{6.063790in}}{\pgfqpoint{10.689323in}{6.079590in}}{\pgfqpoint{10.689323in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{10.689323in}{6.112535in}}{\pgfqpoint{10.682778in}{6.128335in}}{\pgfqpoint{10.671130in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{10.659483in}{6.151631in}}{\pgfqpoint{10.643682in}{6.158175in}}{\pgfqpoint{10.627210in}{6.158175in}}%
\pgfpathcurveto{\pgfqpoint{10.610737in}{6.158175in}}{\pgfqpoint{10.594937in}{6.151631in}}{\pgfqpoint{10.583289in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{10.571641in}{6.128335in}}{\pgfqpoint{10.565097in}{6.112535in}}{\pgfqpoint{10.565097in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{10.565097in}{6.079590in}}{\pgfqpoint{10.571641in}{6.063790in}}{\pgfqpoint{10.583289in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{10.594937in}{6.040494in}}{\pgfqpoint{10.610737in}{6.033949in}}{\pgfqpoint{10.627210in}{6.033949in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{6.033949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931558,0.381319,0.957628}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{6.033949in}}%
\pgfpathcurveto{\pgfqpoint{10.643682in}{6.033949in}}{\pgfqpoint{10.659483in}{6.040494in}}{\pgfqpoint{10.671130in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{10.682778in}{6.063790in}}{\pgfqpoint{10.689323in}{6.079590in}}{\pgfqpoint{10.689323in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{10.689323in}{6.112535in}}{\pgfqpoint{10.682778in}{6.128335in}}{\pgfqpoint{10.671130in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{10.659483in}{6.151631in}}{\pgfqpoint{10.643682in}{6.158175in}}{\pgfqpoint{10.627210in}{6.158175in}}%
\pgfpathcurveto{\pgfqpoint{10.610737in}{6.158175in}}{\pgfqpoint{10.594937in}{6.151631in}}{\pgfqpoint{10.583289in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{10.571641in}{6.128335in}}{\pgfqpoint{10.565097in}{6.112535in}}{\pgfqpoint{10.565097in}{6.096062in}}%
\pgfpathcurveto{\pgfqpoint{10.565097in}{6.079590in}}{\pgfqpoint{10.571641in}{6.063790in}}{\pgfqpoint{10.583289in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{10.594937in}{6.040494in}}{\pgfqpoint{10.610737in}{6.033949in}}{\pgfqpoint{10.627210in}{6.033949in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{6.033949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960802,0.385057,0.854117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172664in}{5.128192in}}%
\pgfpathcurveto{\pgfqpoint{8.189137in}{5.128192in}}{\pgfqpoint{8.204937in}{5.134736in}}{\pgfqpoint{8.216585in}{5.146384in}}%
\pgfpathcurveto{\pgfqpoint{8.228233in}{5.158032in}}{\pgfqpoint{8.234777in}{5.173832in}}{\pgfqpoint{8.234777in}{5.190305in}}%
\pgfpathcurveto{\pgfqpoint{8.234777in}{5.206777in}}{\pgfqpoint{8.228233in}{5.222577in}}{\pgfqpoint{8.216585in}{5.234225in}}%
\pgfpathcurveto{\pgfqpoint{8.204937in}{5.245873in}}{\pgfqpoint{8.189137in}{5.252418in}}{\pgfqpoint{8.172664in}{5.252418in}}%
\pgfpathcurveto{\pgfqpoint{8.156192in}{5.252418in}}{\pgfqpoint{8.140392in}{5.245873in}}{\pgfqpoint{8.128744in}{5.234225in}}%
\pgfpathcurveto{\pgfqpoint{8.117096in}{5.222577in}}{\pgfqpoint{8.110551in}{5.206777in}}{\pgfqpoint{8.110551in}{5.190305in}}%
\pgfpathcurveto{\pgfqpoint{8.110551in}{5.173832in}}{\pgfqpoint{8.117096in}{5.158032in}}{\pgfqpoint{8.128744in}{5.146384in}}%
\pgfpathcurveto{\pgfqpoint{8.140392in}{5.134736in}}{\pgfqpoint{8.156192in}{5.128192in}}{\pgfqpoint{8.172664in}{5.128192in}}%
\pgfpathlineto{\pgfqpoint{8.172664in}{5.128192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963531,0.408061,0.751120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527210in}{8.975006in}}%
\pgfpathcurveto{\pgfqpoint{2.561665in}{8.975006in}}{\pgfqpoint{2.594713in}{8.988695in}}{\pgfqpoint{2.619076in}{9.013058in}}%
\pgfpathcurveto{\pgfqpoint{2.643439in}{9.037422in}}{\pgfqpoint{2.657129in}{9.070470in}}{\pgfqpoint{2.657129in}{9.104925in}}%
\pgfpathcurveto{\pgfqpoint{2.657129in}{9.139380in}}{\pgfqpoint{2.643439in}{9.172428in}}{\pgfqpoint{2.619076in}{9.196791in}}%
\pgfpathcurveto{\pgfqpoint{2.594713in}{9.221154in}}{\pgfqpoint{2.561665in}{9.234843in}}{\pgfqpoint{2.527210in}{9.234843in}}%
\pgfpathcurveto{\pgfqpoint{2.492755in}{9.234843in}}{\pgfqpoint{2.459707in}{9.221154in}}{\pgfqpoint{2.435344in}{9.196791in}}%
\pgfpathcurveto{\pgfqpoint{2.410980in}{9.172428in}}{\pgfqpoint{2.397291in}{9.139380in}}{\pgfqpoint{2.397291in}{9.104925in}}%
\pgfpathcurveto{\pgfqpoint{2.397291in}{9.070470in}}{\pgfqpoint{2.410980in}{9.037422in}}{\pgfqpoint{2.435344in}{9.013058in}}%
\pgfpathcurveto{\pgfqpoint{2.459707in}{8.988695in}}{\pgfqpoint{2.492755in}{8.975006in}}{\pgfqpoint{2.527210in}{8.975006in}}%
\pgfpathlineto{\pgfqpoint{2.527210in}{8.975006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963531,0.408061,0.751120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245392in}{9.042812in}}%
\pgfpathcurveto{\pgfqpoint{4.261864in}{9.042812in}}{\pgfqpoint{4.277664in}{9.049356in}}{\pgfqpoint{4.289312in}{9.061004in}}%
\pgfpathcurveto{\pgfqpoint{4.300960in}{9.072652in}}{\pgfqpoint{4.307505in}{9.088452in}}{\pgfqpoint{4.307505in}{9.104925in}}%
\pgfpathcurveto{\pgfqpoint{4.307505in}{9.121397in}}{\pgfqpoint{4.300960in}{9.137197in}}{\pgfqpoint{4.289312in}{9.148845in}}%
\pgfpathcurveto{\pgfqpoint{4.277664in}{9.160493in}}{\pgfqpoint{4.261864in}{9.167038in}}{\pgfqpoint{4.245392in}{9.167038in}}%
\pgfpathcurveto{\pgfqpoint{4.228919in}{9.167038in}}{\pgfqpoint{4.213119in}{9.160493in}}{\pgfqpoint{4.201471in}{9.148845in}}%
\pgfpathcurveto{\pgfqpoint{4.189823in}{9.137197in}}{\pgfqpoint{4.183279in}{9.121397in}}{\pgfqpoint{4.183279in}{9.104925in}}%
\pgfpathcurveto{\pgfqpoint{4.183279in}{9.088452in}}{\pgfqpoint{4.189823in}{9.072652in}}{\pgfqpoint{4.201471in}{9.061004in}}%
\pgfpathcurveto{\pgfqpoint{4.213119in}{9.049356in}}{\pgfqpoint{4.228919in}{9.042812in}}{\pgfqpoint{4.245392in}{9.042812in}}%
\pgfpathlineto{\pgfqpoint{4.245392in}{9.042812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963531,0.408061,0.751120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754483in}{7.231296in}}%
\pgfpathcurveto{\pgfqpoint{3.770955in}{7.231296in}}{\pgfqpoint{3.786755in}{7.237841in}}{\pgfqpoint{3.798403in}{7.249489in}}%
\pgfpathcurveto{\pgfqpoint{3.810051in}{7.261136in}}{\pgfqpoint{3.816596in}{7.276937in}}{\pgfqpoint{3.816596in}{7.293409in}}%
\pgfpathcurveto{\pgfqpoint{3.816596in}{7.309882in}}{\pgfqpoint{3.810051in}{7.325682in}}{\pgfqpoint{3.798403in}{7.337330in}}%
\pgfpathcurveto{\pgfqpoint{3.786755in}{7.348978in}}{\pgfqpoint{3.770955in}{7.355522in}}{\pgfqpoint{3.754483in}{7.355522in}}%
\pgfpathcurveto{\pgfqpoint{3.738010in}{7.355522in}}{\pgfqpoint{3.722210in}{7.348978in}}{\pgfqpoint{3.710562in}{7.337330in}}%
\pgfpathcurveto{\pgfqpoint{3.698914in}{7.325682in}}{\pgfqpoint{3.692370in}{7.309882in}}{\pgfqpoint{3.692370in}{7.293409in}}%
\pgfpathcurveto{\pgfqpoint{3.692370in}{7.276937in}}{\pgfqpoint{3.698914in}{7.261136in}}{\pgfqpoint{3.710562in}{7.249489in}}%
\pgfpathcurveto{\pgfqpoint{3.722210in}{7.237841in}}{\pgfqpoint{3.738010in}{7.231296in}}{\pgfqpoint{3.754483in}{7.231296in}}%
\pgfpathlineto{\pgfqpoint{3.754483in}{7.231296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963531,0.408061,0.751120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.645392in}{7.469542in}}%
\pgfpathcurveto{\pgfqpoint{9.661864in}{7.469542in}}{\pgfqpoint{9.677664in}{7.476086in}}{\pgfqpoint{9.689312in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{9.700960in}{7.499382in}}{\pgfqpoint{9.707505in}{7.515182in}}{\pgfqpoint{9.707505in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{9.707505in}{7.548127in}}{\pgfqpoint{9.700960in}{7.563927in}}{\pgfqpoint{9.689312in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{9.677664in}{7.587223in}}{\pgfqpoint{9.661864in}{7.593768in}}{\pgfqpoint{9.645392in}{7.593768in}}%
\pgfpathcurveto{\pgfqpoint{9.628919in}{7.593768in}}{\pgfqpoint{9.613119in}{7.587223in}}{\pgfqpoint{9.601471in}{7.575575in}}%
\pgfpathcurveto{\pgfqpoint{9.589823in}{7.563927in}}{\pgfqpoint{9.583279in}{7.548127in}}{\pgfqpoint{9.583279in}{7.531655in}}%
\pgfpathcurveto{\pgfqpoint{9.583279in}{7.515182in}}{\pgfqpoint{9.589823in}{7.499382in}}{\pgfqpoint{9.601471in}{7.487734in}}%
\pgfpathcurveto{\pgfqpoint{9.613119in}{7.476086in}}{\pgfqpoint{9.628919in}{7.469542in}}{\pgfqpoint{9.645392in}{7.469542in}}%
\pgfpathlineto{\pgfqpoint{9.645392in}{7.469542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{2.795611in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965690,0.425246,0.653824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{5.128192in}}%
\pgfpathcurveto{\pgfqpoint{10.643682in}{5.128192in}}{\pgfqpoint{10.659483in}{5.134736in}}{\pgfqpoint{10.671130in}{5.146384in}}%
\pgfpathcurveto{\pgfqpoint{10.682778in}{5.158032in}}{\pgfqpoint{10.689323in}{5.173832in}}{\pgfqpoint{10.689323in}{5.190305in}}%
\pgfpathcurveto{\pgfqpoint{10.689323in}{5.206777in}}{\pgfqpoint{10.682778in}{5.222577in}}{\pgfqpoint{10.671130in}{5.234225in}}%
\pgfpathcurveto{\pgfqpoint{10.659483in}{5.245873in}}{\pgfqpoint{10.643682in}{5.252418in}}{\pgfqpoint{10.627210in}{5.252418in}}%
\pgfpathcurveto{\pgfqpoint{10.610737in}{5.252418in}}{\pgfqpoint{10.594937in}{5.245873in}}{\pgfqpoint{10.583289in}{5.234225in}}%
\pgfpathcurveto{\pgfqpoint{10.571641in}{5.222577in}}{\pgfqpoint{10.565097in}{5.206777in}}{\pgfqpoint{10.565097in}{5.190305in}}%
\pgfpathcurveto{\pgfqpoint{10.565097in}{5.173832in}}{\pgfqpoint{10.571641in}{5.158032in}}{\pgfqpoint{10.583289in}{5.146384in}}%
\pgfpathcurveto{\pgfqpoint{10.594937in}{5.134736in}}{\pgfqpoint{10.610737in}{5.128192in}}{\pgfqpoint{10.627210in}{5.128192in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{5.128192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{0.809028in}{9.725611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.609028in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{9.725611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{2.795611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{9.725611in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{9.725611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649937in,y=7.976945in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{ablett_multimodal_force_control_switching_matching_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.627210in,y=9.120948in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dipcom}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=6.403675in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dexforce}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281755in,y=5.873840in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dexforce}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281755in,y=7.309432in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dexforce}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545392in,y=5.873840in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dexforce}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263574in,y=7.685356in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dexforce}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718119in,y=6.779598in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{msbot}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.172664in,y=7.309432in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{msbot}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=8.745025in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{he_foar_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054483in,y=8.882703in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{he_foar_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631755in,y=7.976945in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{he_foar_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.736301in,y=7.976945in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{acp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754483in,y=7.976945in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{acp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.627210in,y=6.403675in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{huang_3d-vitac_3dvitac_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.627210in,y=7.309432in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{huang_3d-vitac_3dvitac_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754483in,y=6.779598in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{fuse}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=5.873840in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{fuse}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=6.779598in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{kobayashi_alpha-biact_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245392in,y=6.779598in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{lenz_analysing_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299937in,y=5.873840in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{maniwav}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790846in,y=4.968082in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{maniwav}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036301in,y=7.309432in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{maniwav}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.172664in,y=7.976945in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{maniwav}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.190846in,y=8.591114in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{liu_forcemimic_force_control_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245392in,y=8.882703in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{factr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.227210in,y=7.976945in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{factr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=4.968082in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{factr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.172664in,y=9.412537in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{factr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.736301in,y=7.309432in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{mejia_hearing_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472664in,y=6.779598in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{mejia_hearing_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509028in,y=7.309432in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{mejia_hearing_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193392in,y=8.101490in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{noseworthy_forge_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350483in,y=8.591114in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{noseworthy_forge_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.395574in,y=8.558030in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{noseworthy_forge_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263574in,y=8.882703in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{visk}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.018119in,y=8.591114in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{visk}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754483in,y=7.976945in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{visk}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281755in,y=5.873840in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{visk}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718119in,y=7.976945in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{romero_eyesight_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245392in,y=7.976945in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{romero_eyesight_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527210in,y=7.976945in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{romero_eyesight_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.999937in,y=6.779598in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{poco}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=7.976945in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{poco}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.699937in,y=6.779598in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{poco}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790846in,y=8.591114in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{wu_tacdiffusion_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527210in,y=5.092627in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{jaf}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=4.062325in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{xu_unit_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754483in,y=4.968082in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{xu_unit_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.627210in,y=5.873840in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{xu_unit_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.627210in,y=5.873840in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{yu_mimictouch_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.172664in,y=4.968082in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{t3}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527210in,y=8.882703in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245392in,y=8.882703in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754483in,y=7.071187in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.645392in,y=7.309432in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.627210in,y=4.968082in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{seehear}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.696654in,y=9.343170in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.696654in,y=6.096062in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.696654in,y=7.531655in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.696654in,y=7.001820in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.696654in,y=6.096062in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.696654in,y=6.096062in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.696654in,y=5.190305in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.209028in,y=9.808944in,,base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Papers (25 unique)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166741in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{9.251315in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.281871in}{0.100000in}}{\pgfqpoint{9.281871in}{0.130556in}}%
\pgfpathlineto{\pgfqpoint{9.281871in}{2.159142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.281871in}{2.189697in}}{\pgfqpoint{9.251315in}{2.189697in}}%
\pgfpathlineto{\pgfqpoint{3.166741in}{2.189697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.136186in}{2.189697in}}{\pgfqpoint{3.136186in}{2.159142in}}%
\pgfpathlineto{\pgfqpoint{3.136186in}{0.130556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.136186in}{0.100000in}}{\pgfqpoint{3.166741in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.166741in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.007304in,y=2.012846in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}paper}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625074in,y=1.789987in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}paper label}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350074in}{1.623437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625074in,y=1.569964in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{ablett_multimodal_force_control_switching_matching_2024} (2 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969860,0.456329,0.373295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350074in}{1.394964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625074in,y=1.341492in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dipcom} (2 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912919,0.506124,0.195974}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350074in}{1.166492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625074in,y=1.113020in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dexforce} (6 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818636,0.558735,0.195110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350074in}{0.938020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625074in,y=0.884548in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{msbot} (2 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746158,0.590859,0.194526}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350074in}{0.709548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625074in,y=0.656076in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{he_foar_2024} (3 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350074in}{0.481076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625074in,y=0.427604in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{acp} (2 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611256,0.636573,0.193618}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350074in}{0.252604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625074in,y=0.199132in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{huang_3d-vitac_3dvitac_2024} (3 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525497,0.658164,0.193157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932329in}{1.843460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207329in,y=1.789987in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{fuse} (2 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389561,0.683053,0.192599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932329in}{1.614988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207329in,y=1.561515in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{kobayashi_alpha-biact_2024} (1 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195242,0.699077,0.323446}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932329in}{1.386516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207329in,y=1.333043in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{lenz_analysing_2024} (1 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932329in}{1.158043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207329in,y=1.104571in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{maniwav} (4 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205416,0.684812,0.560394}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932329in}{0.929571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207329in,y=0.876099in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{liu_forcemimic_force_control_2024} (1 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208837,0.679746,0.618141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932329in}{0.701099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207329in,y=0.647627in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{factr} (4 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212063,0.674836,0.667700}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932329in}{0.472627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207329in,y=0.419155in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{mejia_hearing_2024} (3 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215525,0.669419,0.716899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514584in}{1.843460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.789584in,y=1.789987in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{noseworthy_forge_2024} (3 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514584in}{1.614988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.789584in,y=1.561515in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{visk} (4 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226089,0.651901,0.849353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514584in}{1.386516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.789584in,y=1.333043in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{romero_eyesight_2024} (3 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289912,0.628366,0.958665}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514584in}{1.158043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.789584in,y=1.104571in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{poco} (4 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529937,0.584590,0.958434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514584in}{0.929571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.789584in,y=0.876099in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{wu_tacdiffusion_2024} (1 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675431,0.537176,0.958207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514584in}{0.701099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.789584in,y=0.647627in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{jaf} (2 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514584in}{0.472627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.789584in,y=0.419155in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{xu_unit_2024} (3 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931558,0.381319,0.957628}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.096838in}{1.843460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.371838in,y=1.789987in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{yu_mimictouch_2024} (1 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960802,0.385057,0.854117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.096838in}{1.614988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.371838in,y=1.561515in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{t3} (1 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963531,0.408061,0.751120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.096838in}{1.386516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.371838in,y=1.333043in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{zhou_admittance_2024} (5 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965690,0.425246,0.653824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.096838in}{1.158043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.371838in,y=1.104571in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{seehear} (1 tasks)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.371838in,y=0.883217in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}count}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062113in}}%
\pgfpathcurveto{\pgfqpoint{0.016473in}{-0.062113in}}{\pgfqpoint{0.032273in}{-0.055568in}}{\pgfqpoint{0.043921in}{-0.043921in}}%
\pgfpathcurveto{\pgfqpoint{0.055568in}{-0.032273in}}{\pgfqpoint{0.062113in}{-0.016473in}}{\pgfqpoint{0.062113in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062113in}{0.016473in}}{\pgfqpoint{0.055568in}{0.032273in}}{\pgfqpoint{0.043921in}{0.043921in}}%
\pgfpathcurveto{\pgfqpoint{0.032273in}{0.055568in}}{\pgfqpoint{0.016473in}{0.062113in}}{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathcurveto{\pgfqpoint{-0.016473in}{0.062113in}}{\pgfqpoint{-0.032273in}{0.055568in}}{\pgfqpoint{-0.043921in}{0.043921in}}%
\pgfpathcurveto{\pgfqpoint{-0.055568in}{0.032273in}}{\pgfqpoint{-0.062113in}{0.016473in}}{\pgfqpoint{-0.062113in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062113in}{-0.016473in}}{\pgfqpoint{-0.055568in}{-0.032273in}}{\pgfqpoint{-0.043921in}{-0.043921in}}%
\pgfpathcurveto{\pgfqpoint{-0.032273in}{-0.055568in}}{\pgfqpoint{-0.016473in}{-0.062113in}}{\pgfqpoint{0.000000in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.096838in}{0.723784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.371838in,y=0.670312in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.129919in}{-0.129919in}}{\pgfqpoint{0.129919in}{0.129919in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.129919in}}%
\pgfpathcurveto{\pgfqpoint{0.034455in}{-0.129919in}}{\pgfqpoint{0.067503in}{-0.116230in}}{\pgfqpoint{0.091866in}{-0.091866in}}%
\pgfpathcurveto{\pgfqpoint{0.116230in}{-0.067503in}}{\pgfqpoint{0.129919in}{-0.034455in}}{\pgfqpoint{0.129919in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.129919in}{0.034455in}}{\pgfqpoint{0.116230in}{0.067503in}}{\pgfqpoint{0.091866in}{0.091866in}}%
\pgfpathcurveto{\pgfqpoint{0.067503in}{0.116230in}}{\pgfqpoint{0.034455in}{0.129919in}}{\pgfqpoint{0.000000in}{0.129919in}}%
\pgfpathcurveto{\pgfqpoint{-0.034455in}{0.129919in}}{\pgfqpoint{-0.067503in}{0.116230in}}{\pgfqpoint{-0.091866in}{0.091866in}}%
\pgfpathcurveto{\pgfqpoint{-0.116230in}{0.067503in}}{\pgfqpoint{-0.129919in}{0.034455in}}{\pgfqpoint{-0.129919in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.129919in}{-0.034455in}}{\pgfqpoint{-0.116230in}{-0.067503in}}{\pgfqpoint{-0.091866in}{-0.091866in}}%
\pgfpathcurveto{\pgfqpoint{-0.067503in}{-0.116230in}}{\pgfqpoint{-0.034455in}{-0.129919in}}{\pgfqpoint{0.000000in}{-0.129919in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.129919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.096838in}{0.510879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.371838in,y=0.457407in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/task_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amssymb,amsmath,natbib}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{arial.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.709028in}{11.618194in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.709028in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.709028in}{11.618194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{11.618194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{4.354861in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{4.354861in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{11.284861in}}%
\pgfpathlineto{\pgfqpoint{0.809028in}{11.284861in}}%
\pgfpathlineto{\pgfqpoint{0.809028in}{4.354861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{4.354861in}}%
\pgfpathlineto{\pgfqpoint{0.809028in}{11.284861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809028in,y=4.222917in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.263574in}{4.354861in}}%
\pgfpathlineto{\pgfqpoint{3.263574in}{11.284861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263574in,y=4.222917in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.718119in}{4.354861in}}%
\pgfpathlineto{\pgfqpoint{5.718119in}{11.284861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718119in,y=4.222917in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.172664in}{4.354861in}}%
\pgfpathlineto{\pgfqpoint{8.172664in}{11.284861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.172664in,y=4.222917in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{4.354861in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{11.284861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.627210in,y=4.222917in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.209028in,y=4.032176in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Task Length Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{4.646450in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{4.646450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=4.593643in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10^-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{7.655312in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{7.655312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372917in, y=7.602506in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10^0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{10.664175in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{10.664175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372917in, y=10.611368in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10^1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{4.354861in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{4.354861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{4.508772in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{4.508772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{5.552208in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{5.552208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{6.082042in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{6.082042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{6.457966in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{6.457966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{6.749555in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{6.749555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{6.987800in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{6.987800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{7.189234in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{7.189234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{7.363724in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{7.363724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{7.517634in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{7.517634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{8.561070in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{8.561070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{9.090905in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{9.090905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{9.466828in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{9.466828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{9.758417in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{9.758417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{9.996662in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{9.996662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{10.198096in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{10.198096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{10.372586in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{10.372586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{10.526497in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{10.526497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=7.819861in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Force (N)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{9.696304in}}%
\pgfpathcurveto{\pgfqpoint{2.789137in}{9.696304in}}{\pgfqpoint{2.804937in}{9.702849in}}{\pgfqpoint{2.816585in}{9.714496in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{9.726144in}}{\pgfqpoint{2.834777in}{9.741944in}}{\pgfqpoint{2.834777in}{9.758417in}}%
\pgfpathcurveto{\pgfqpoint{2.834777in}{9.774890in}}{\pgfqpoint{2.828233in}{9.790690in}}{\pgfqpoint{2.816585in}{9.802337in}}%
\pgfpathcurveto{\pgfqpoint{2.804937in}{9.813985in}}{\pgfqpoint{2.789137in}{9.820530in}}{\pgfqpoint{2.772664in}{9.820530in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{9.820530in}}{\pgfqpoint{2.740392in}{9.813985in}}{\pgfqpoint{2.728744in}{9.802337in}}%
\pgfpathcurveto{\pgfqpoint{2.717096in}{9.790690in}}{\pgfqpoint{2.710551in}{9.774890in}}{\pgfqpoint{2.710551in}{9.758417in}}%
\pgfpathcurveto{\pgfqpoint{2.710551in}{9.741944in}}{\pgfqpoint{2.717096in}{9.726144in}}{\pgfqpoint{2.728744in}{9.714496in}}%
\pgfpathcurveto{\pgfqpoint{2.740392in}{9.702849in}}{\pgfqpoint{2.756192in}{9.696304in}}{\pgfqpoint{2.772664in}{9.696304in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{9.696304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968742,0.448243,0.470176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527210in}{9.696304in}}%
\pgfpathcurveto{\pgfqpoint{2.543682in}{9.696304in}}{\pgfqpoint{2.559483in}{9.702849in}}{\pgfqpoint{2.571130in}{9.714496in}}%
\pgfpathcurveto{\pgfqpoint{2.582778in}{9.726144in}}{\pgfqpoint{2.589323in}{9.741944in}}{\pgfqpoint{2.589323in}{9.758417in}}%
\pgfpathcurveto{\pgfqpoint{2.589323in}{9.774890in}}{\pgfqpoint{2.582778in}{9.790690in}}{\pgfqpoint{2.571130in}{9.802337in}}%
\pgfpathcurveto{\pgfqpoint{2.559483in}{9.813985in}}{\pgfqpoint{2.543682in}{9.820530in}}{\pgfqpoint{2.527210in}{9.820530in}}%
\pgfpathcurveto{\pgfqpoint{2.510737in}{9.820530in}}{\pgfqpoint{2.494937in}{9.813985in}}{\pgfqpoint{2.483289in}{9.802337in}}%
\pgfpathcurveto{\pgfqpoint{2.471641in}{9.790690in}}{\pgfqpoint{2.465097in}{9.774890in}}{\pgfqpoint{2.465097in}{9.758417in}}%
\pgfpathcurveto{\pgfqpoint{2.465097in}{9.741944in}}{\pgfqpoint{2.471641in}{9.726144in}}{\pgfqpoint{2.483289in}{9.714496in}}%
\pgfpathcurveto{\pgfqpoint{2.494937in}{9.702849in}}{\pgfqpoint{2.510737in}{9.696304in}}{\pgfqpoint{2.527210in}{9.696304in}}%
\pgfpathlineto{\pgfqpoint{2.527210in}{9.696304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969736,0.455440,0.385564}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{11.507820in}}%
\pgfpathcurveto{\pgfqpoint{10.643682in}{11.507820in}}{\pgfqpoint{10.659483in}{11.514364in}}{\pgfqpoint{10.671130in}{11.526012in}}%
\pgfpathcurveto{\pgfqpoint{10.682778in}{11.537660in}}{\pgfqpoint{10.689323in}{11.553460in}}{\pgfqpoint{10.689323in}{11.569933in}}%
\pgfpathcurveto{\pgfqpoint{10.689323in}{11.586405in}}{\pgfqpoint{10.682778in}{11.602205in}}{\pgfqpoint{10.671130in}{11.613853in}}%
\pgfpathcurveto{\pgfqpoint{10.659483in}{11.625501in}}{\pgfqpoint{10.643682in}{11.632046in}}{\pgfqpoint{10.627210in}{11.632046in}}%
\pgfpathcurveto{\pgfqpoint{10.610737in}{11.632046in}}{\pgfqpoint{10.594937in}{11.625501in}}{\pgfqpoint{10.583289in}{11.613853in}}%
\pgfpathcurveto{\pgfqpoint{10.571641in}{11.602205in}}{\pgfqpoint{10.565097in}{11.586405in}}{\pgfqpoint{10.565097in}{11.569933in}}%
\pgfpathcurveto{\pgfqpoint{10.565097in}{11.553460in}}{\pgfqpoint{10.571641in}{11.537660in}}{\pgfqpoint{10.583289in}{11.526012in}}%
\pgfpathcurveto{\pgfqpoint{10.594937in}{11.514364in}}{\pgfqpoint{10.610737in}{11.507820in}}{\pgfqpoint{10.627210in}{11.507820in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{11.507820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970813,0.463096,0.255116}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{10.840307in}}%
\pgfpathcurveto{\pgfqpoint{10.643682in}{10.840307in}}{\pgfqpoint{10.659483in}{10.846852in}}{\pgfqpoint{10.671130in}{10.858500in}}%
\pgfpathcurveto{\pgfqpoint{10.682778in}{10.870148in}}{\pgfqpoint{10.689323in}{10.885948in}}{\pgfqpoint{10.689323in}{10.902420in}}%
\pgfpathcurveto{\pgfqpoint{10.689323in}{10.918893in}}{\pgfqpoint{10.682778in}{10.934693in}}{\pgfqpoint{10.671130in}{10.946341in}}%
\pgfpathcurveto{\pgfqpoint{10.659483in}{10.957989in}}{\pgfqpoint{10.643682in}{10.964533in}}{\pgfqpoint{10.627210in}{10.964533in}}%
\pgfpathcurveto{\pgfqpoint{10.610737in}{10.964533in}}{\pgfqpoint{10.594937in}{10.957989in}}{\pgfqpoint{10.583289in}{10.946341in}}%
\pgfpathcurveto{\pgfqpoint{10.571641in}{10.934693in}}{\pgfqpoint{10.565097in}{10.918893in}}{\pgfqpoint{10.565097in}{10.902420in}}%
\pgfpathcurveto{\pgfqpoint{10.565097in}{10.885948in}}{\pgfqpoint{10.571641in}{10.870148in}}{\pgfqpoint{10.583289in}{10.858500in}}%
\pgfpathcurveto{\pgfqpoint{10.594937in}{10.846852in}}{\pgfqpoint{10.610737in}{10.840307in}}{\pgfqpoint{10.627210in}{10.840307in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{10.840307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926184,0.497486,0.196106}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{8.498957in}}%
\pgfpathcurveto{\pgfqpoint{2.789137in}{8.498957in}}{\pgfqpoint{2.804937in}{8.505502in}}{\pgfqpoint{2.816585in}{8.517150in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{8.528798in}}{\pgfqpoint{2.834777in}{8.544598in}}{\pgfqpoint{2.834777in}{8.561070in}}%
\pgfpathcurveto{\pgfqpoint{2.834777in}{8.577543in}}{\pgfqpoint{2.828233in}{8.593343in}}{\pgfqpoint{2.816585in}{8.604991in}}%
\pgfpathcurveto{\pgfqpoint{2.804937in}{8.616639in}}{\pgfqpoint{2.789137in}{8.623183in}}{\pgfqpoint{2.772664in}{8.623183in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{8.623183in}}{\pgfqpoint{2.740392in}{8.616639in}}{\pgfqpoint{2.728744in}{8.604991in}}%
\pgfpathcurveto{\pgfqpoint{2.717096in}{8.593343in}}{\pgfqpoint{2.710551in}{8.577543in}}{\pgfqpoint{2.710551in}{8.561070in}}%
\pgfpathcurveto{\pgfqpoint{2.710551in}{8.544598in}}{\pgfqpoint{2.717096in}{8.528798in}}{\pgfqpoint{2.728744in}{8.517150in}}%
\pgfpathcurveto{\pgfqpoint{2.740392in}{8.505502in}}{\pgfqpoint{2.756192in}{8.498957in}}{\pgfqpoint{2.772664in}{8.498957in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{8.498957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875106,0.528940,0.195613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263574in}{9.404715in}}%
\pgfpathcurveto{\pgfqpoint{3.280046in}{9.404715in}}{\pgfqpoint{3.295846in}{9.411260in}}{\pgfqpoint{3.307494in}{9.422908in}}%
\pgfpathcurveto{\pgfqpoint{3.319142in}{9.434555in}}{\pgfqpoint{3.325687in}{9.450356in}}{\pgfqpoint{3.325687in}{9.466828in}}%
\pgfpathcurveto{\pgfqpoint{3.325687in}{9.483301in}}{\pgfqpoint{3.319142in}{9.499101in}}{\pgfqpoint{3.307494in}{9.510749in}}%
\pgfpathcurveto{\pgfqpoint{3.295846in}{9.522396in}}{\pgfqpoint{3.280046in}{9.528941in}}{\pgfqpoint{3.263574in}{9.528941in}}%
\pgfpathcurveto{\pgfqpoint{3.247101in}{9.528941in}}{\pgfqpoint{3.231301in}{9.522396in}}{\pgfqpoint{3.219653in}{9.510749in}}%
\pgfpathcurveto{\pgfqpoint{3.208005in}{9.499101in}}{\pgfqpoint{3.201461in}{9.483301in}}{\pgfqpoint{3.201461in}{9.466828in}}%
\pgfpathcurveto{\pgfqpoint{3.201461in}{9.450356in}}{\pgfqpoint{3.208005in}{9.434555in}}{\pgfqpoint{3.219653in}{9.422908in}}%
\pgfpathcurveto{\pgfqpoint{3.231301in}{9.411260in}}{\pgfqpoint{3.247101in}{9.404715in}}{\pgfqpoint{3.263574in}{9.404715in}}%
\pgfpathlineto{\pgfqpoint{3.263574in}{9.404715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832523,0.551835,0.195230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281755in}{7.593199in}}%
\pgfpathcurveto{\pgfqpoint{2.298228in}{7.593199in}}{\pgfqpoint{2.314028in}{7.599744in}}{\pgfqpoint{2.325676in}{7.611392in}}%
\pgfpathcurveto{\pgfqpoint{2.337324in}{7.623040in}}{\pgfqpoint{2.343868in}{7.638840in}}{\pgfqpoint{2.343868in}{7.655312in}}%
\pgfpathcurveto{\pgfqpoint{2.343868in}{7.671785in}}{\pgfqpoint{2.337324in}{7.687585in}}{\pgfqpoint{2.325676in}{7.699233in}}%
\pgfpathcurveto{\pgfqpoint{2.314028in}{7.710881in}}{\pgfqpoint{2.298228in}{7.717425in}}{\pgfqpoint{2.281755in}{7.717425in}}%
\pgfpathcurveto{\pgfqpoint{2.265283in}{7.717425in}}{\pgfqpoint{2.249483in}{7.710881in}}{\pgfqpoint{2.237835in}{7.699233in}}%
\pgfpathcurveto{\pgfqpoint{2.226187in}{7.687585in}}{\pgfqpoint{2.219642in}{7.671785in}}{\pgfqpoint{2.219642in}{7.655312in}}%
\pgfpathcurveto{\pgfqpoint{2.219642in}{7.638840in}}{\pgfqpoint{2.226187in}{7.623040in}}{\pgfqpoint{2.237835in}{7.611392in}}%
\pgfpathcurveto{\pgfqpoint{2.249483in}{7.599744in}}{\pgfqpoint{2.265283in}{7.593199in}}{\pgfqpoint{2.281755in}{7.593199in}}%
\pgfpathlineto{\pgfqpoint{2.281755in}{7.593199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795344,0.569742,0.194915}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545392in}{7.593199in}}%
\pgfpathcurveto{\pgfqpoint{1.561864in}{7.593199in}}{\pgfqpoint{1.577664in}{7.599744in}}{\pgfqpoint{1.589312in}{7.611392in}}%
\pgfpathcurveto{\pgfqpoint{1.600960in}{7.623040in}}{\pgfqpoint{1.607505in}{7.638840in}}{\pgfqpoint{1.607505in}{7.655312in}}%
\pgfpathcurveto{\pgfqpoint{1.607505in}{7.671785in}}{\pgfqpoint{1.600960in}{7.687585in}}{\pgfqpoint{1.589312in}{7.699233in}}%
\pgfpathcurveto{\pgfqpoint{1.577664in}{7.710881in}}{\pgfqpoint{1.561864in}{7.717425in}}{\pgfqpoint{1.545392in}{7.717425in}}%
\pgfpathcurveto{\pgfqpoint{1.528919in}{7.717425in}}{\pgfqpoint{1.513119in}{7.710881in}}{\pgfqpoint{1.501471in}{7.699233in}}%
\pgfpathcurveto{\pgfqpoint{1.489823in}{7.687585in}}{\pgfqpoint{1.483279in}{7.671785in}}{\pgfqpoint{1.483279in}{7.655312in}}%
\pgfpathcurveto{\pgfqpoint{1.483279in}{7.638840in}}{\pgfqpoint{1.489823in}{7.623040in}}{\pgfqpoint{1.501471in}{7.611392in}}%
\pgfpathcurveto{\pgfqpoint{1.513119in}{7.599744in}}{\pgfqpoint{1.528919in}{7.593199in}}{\pgfqpoint{1.545392in}{7.593199in}}%
\pgfpathlineto{\pgfqpoint{1.545392in}{7.593199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761580,0.584530,0.194644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{7.593199in}}%
\pgfpathcurveto{\pgfqpoint{2.789137in}{7.593199in}}{\pgfqpoint{2.804937in}{7.599744in}}{\pgfqpoint{2.816585in}{7.611392in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{7.623040in}}{\pgfqpoint{2.834777in}{7.638840in}}{\pgfqpoint{2.834777in}{7.655312in}}%
\pgfpathcurveto{\pgfqpoint{2.834777in}{7.671785in}}{\pgfqpoint{2.828233in}{7.687585in}}{\pgfqpoint{2.816585in}{7.699233in}}%
\pgfpathcurveto{\pgfqpoint{2.804937in}{7.710881in}}{\pgfqpoint{2.789137in}{7.717425in}}{\pgfqpoint{2.772664in}{7.717425in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{7.717425in}}{\pgfqpoint{2.740392in}{7.710881in}}{\pgfqpoint{2.728744in}{7.699233in}}%
\pgfpathcurveto{\pgfqpoint{2.717096in}{7.687585in}}{\pgfqpoint{2.710551in}{7.671785in}}{\pgfqpoint{2.710551in}{7.655312in}}%
\pgfpathcurveto{\pgfqpoint{2.710551in}{7.638840in}}{\pgfqpoint{2.717096in}{7.623040in}}{\pgfqpoint{2.728744in}{7.611392in}}%
\pgfpathcurveto{\pgfqpoint{2.740392in}{7.599744in}}{\pgfqpoint{2.756192in}{7.593199in}}{\pgfqpoint{2.772664in}{7.593199in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{7.593199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729819,0.597291,0.194403}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281755in}{9.028792in}}%
\pgfpathcurveto{\pgfqpoint{2.298228in}{9.028792in}}{\pgfqpoint{2.314028in}{9.035336in}}{\pgfqpoint{2.325676in}{9.046984in}}%
\pgfpathcurveto{\pgfqpoint{2.337324in}{9.058632in}}{\pgfqpoint{2.343868in}{9.074432in}}{\pgfqpoint{2.343868in}{9.090905in}}%
\pgfpathcurveto{\pgfqpoint{2.343868in}{9.107377in}}{\pgfqpoint{2.337324in}{9.123177in}}{\pgfqpoint{2.325676in}{9.134825in}}%
\pgfpathcurveto{\pgfqpoint{2.314028in}{9.146473in}}{\pgfqpoint{2.298228in}{9.153018in}}{\pgfqpoint{2.281755in}{9.153018in}}%
\pgfpathcurveto{\pgfqpoint{2.265283in}{9.153018in}}{\pgfqpoint{2.249483in}{9.146473in}}{\pgfqpoint{2.237835in}{9.134825in}}%
\pgfpathcurveto{\pgfqpoint{2.226187in}{9.123177in}}{\pgfqpoint{2.219642in}{9.107377in}}{\pgfqpoint{2.219642in}{9.090905in}}%
\pgfpathcurveto{\pgfqpoint{2.219642in}{9.074432in}}{\pgfqpoint{2.226187in}{9.058632in}}{\pgfqpoint{2.237835in}{9.046984in}}%
\pgfpathcurveto{\pgfqpoint{2.249483in}{9.035336in}}{\pgfqpoint{2.265283in}{9.028792in}}{\pgfqpoint{2.281755in}{9.028792in}}%
\pgfpathlineto{\pgfqpoint{2.281755in}{9.028792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698940,0.608722,0.194182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718119in}{8.498957in}}%
\pgfpathcurveto{\pgfqpoint{5.734592in}{8.498957in}}{\pgfqpoint{5.750392in}{8.505502in}}{\pgfqpoint{5.762039in}{8.517150in}}%
\pgfpathcurveto{\pgfqpoint{5.773687in}{8.528798in}}{\pgfqpoint{5.780232in}{8.544598in}}{\pgfqpoint{5.780232in}{8.561070in}}%
\pgfpathcurveto{\pgfqpoint{5.780232in}{8.577543in}}{\pgfqpoint{5.773687in}{8.593343in}}{\pgfqpoint{5.762039in}{8.604991in}}%
\pgfpathcurveto{\pgfqpoint{5.750392in}{8.616639in}}{\pgfqpoint{5.734592in}{8.623183in}}{\pgfqpoint{5.718119in}{8.623183in}}%
\pgfpathcurveto{\pgfqpoint{5.701646in}{8.623183in}}{\pgfqpoint{5.685846in}{8.616639in}}{\pgfqpoint{5.674198in}{8.604991in}}%
\pgfpathcurveto{\pgfqpoint{5.662551in}{8.593343in}}{\pgfqpoint{5.656006in}{8.577543in}}{\pgfqpoint{5.656006in}{8.561070in}}%
\pgfpathcurveto{\pgfqpoint{5.656006in}{8.544598in}}{\pgfqpoint{5.662551in}{8.528798in}}{\pgfqpoint{5.674198in}{8.517150in}}%
\pgfpathcurveto{\pgfqpoint{5.685846in}{8.505502in}}{\pgfqpoint{5.701646in}{8.498957in}}{\pgfqpoint{5.718119in}{8.498957in}}%
\pgfpathlineto{\pgfqpoint{5.718119in}{8.498957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667941,0.619308,0.193971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172664in}{9.028792in}}%
\pgfpathcurveto{\pgfqpoint{8.189137in}{9.028792in}}{\pgfqpoint{8.204937in}{9.035336in}}{\pgfqpoint{8.216585in}{9.046984in}}%
\pgfpathcurveto{\pgfqpoint{8.228233in}{9.058632in}}{\pgfqpoint{8.234777in}{9.074432in}}{\pgfqpoint{8.234777in}{9.090905in}}%
\pgfpathcurveto{\pgfqpoint{8.234777in}{9.107377in}}{\pgfqpoint{8.228233in}{9.123177in}}{\pgfqpoint{8.216585in}{9.134825in}}%
\pgfpathcurveto{\pgfqpoint{8.204937in}{9.146473in}}{\pgfqpoint{8.189137in}{9.153018in}}{\pgfqpoint{8.172664in}{9.153018in}}%
\pgfpathcurveto{\pgfqpoint{8.156192in}{9.153018in}}{\pgfqpoint{8.140392in}{9.146473in}}{\pgfqpoint{8.128744in}{9.134825in}}%
\pgfpathcurveto{\pgfqpoint{8.117096in}{9.123177in}}{\pgfqpoint{8.110551in}{9.107377in}}{\pgfqpoint{8.110551in}{9.090905in}}%
\pgfpathcurveto{\pgfqpoint{8.110551in}{9.074432in}}{\pgfqpoint{8.117096in}{9.058632in}}{\pgfqpoint{8.128744in}{9.046984in}}%
\pgfpathcurveto{\pgfqpoint{8.140392in}{9.035336in}}{\pgfqpoint{8.156192in}{9.028792in}}{\pgfqpoint{8.172664in}{9.028792in}}%
\pgfpathlineto{\pgfqpoint{8.172664in}{9.028792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635789,0.629417,0.193766}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631755in}{9.696304in}}%
\pgfpathcurveto{\pgfqpoint{3.648228in}{9.696304in}}{\pgfqpoint{3.664028in}{9.702849in}}{\pgfqpoint{3.675676in}{9.714496in}}%
\pgfpathcurveto{\pgfqpoint{3.687324in}{9.726144in}}{\pgfqpoint{3.693868in}{9.741944in}}{\pgfqpoint{3.693868in}{9.758417in}}%
\pgfpathcurveto{\pgfqpoint{3.693868in}{9.774890in}}{\pgfqpoint{3.687324in}{9.790690in}}{\pgfqpoint{3.675676in}{9.802337in}}%
\pgfpathcurveto{\pgfqpoint{3.664028in}{9.813985in}}{\pgfqpoint{3.648228in}{9.820530in}}{\pgfqpoint{3.631755in}{9.820530in}}%
\pgfpathcurveto{\pgfqpoint{3.615283in}{9.820530in}}{\pgfqpoint{3.599483in}{9.813985in}}{\pgfqpoint{3.587835in}{9.802337in}}%
\pgfpathcurveto{\pgfqpoint{3.576187in}{9.790690in}}{\pgfqpoint{3.569642in}{9.774890in}}{\pgfqpoint{3.569642in}{9.758417in}}%
\pgfpathcurveto{\pgfqpoint{3.569642in}{9.741944in}}{\pgfqpoint{3.576187in}{9.726144in}}{\pgfqpoint{3.587835in}{9.714496in}}%
\pgfpathcurveto{\pgfqpoint{3.599483in}{9.702849in}}{\pgfqpoint{3.615283in}{9.696304in}}{\pgfqpoint{3.631755in}{9.696304in}}%
\pgfpathlineto{\pgfqpoint{3.631755in}{9.696304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601268,0.639355,0.193559}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{10.464384in}}%
\pgfpathcurveto{\pgfqpoint{2.789137in}{10.464384in}}{\pgfqpoint{2.804937in}{10.470928in}}{\pgfqpoint{2.816585in}{10.482576in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{10.494224in}}{\pgfqpoint{2.834777in}{10.510024in}}{\pgfqpoint{2.834777in}{10.526497in}}%
\pgfpathcurveto{\pgfqpoint{2.834777in}{10.542969in}}{\pgfqpoint{2.828233in}{10.558769in}}{\pgfqpoint{2.816585in}{10.570417in}}%
\pgfpathcurveto{\pgfqpoint{2.804937in}{10.582065in}}{\pgfqpoint{2.789137in}{10.588610in}}{\pgfqpoint{2.772664in}{10.588610in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{10.588610in}}{\pgfqpoint{2.740392in}{10.582065in}}{\pgfqpoint{2.728744in}{10.570417in}}%
\pgfpathcurveto{\pgfqpoint{2.717096in}{10.558769in}}{\pgfqpoint{2.710551in}{10.542969in}}{\pgfqpoint{2.710551in}{10.526497in}}%
\pgfpathcurveto{\pgfqpoint{2.710551in}{10.510024in}}{\pgfqpoint{2.717096in}{10.494224in}}{\pgfqpoint{2.728744in}{10.482576in}}%
\pgfpathcurveto{\pgfqpoint{2.740392in}{10.470928in}}{\pgfqpoint{2.756192in}{10.464384in}}{\pgfqpoint{2.772664in}{10.464384in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{10.464384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562739,0.649410,0.193346}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054483in}{10.602062in}}%
\pgfpathcurveto{\pgfqpoint{1.070955in}{10.602062in}}{\pgfqpoint{1.086755in}{10.608606in}}{\pgfqpoint{1.098403in}{10.620254in}}%
\pgfpathcurveto{\pgfqpoint{1.110051in}{10.631902in}}{\pgfqpoint{1.116596in}{10.647702in}}{\pgfqpoint{1.116596in}{10.664175in}}%
\pgfpathcurveto{\pgfqpoint{1.116596in}{10.680647in}}{\pgfqpoint{1.110051in}{10.696447in}}{\pgfqpoint{1.098403in}{10.708095in}}%
\pgfpathcurveto{\pgfqpoint{1.086755in}{10.719743in}}{\pgfqpoint{1.070955in}{10.726288in}}{\pgfqpoint{1.054483in}{10.726288in}}%
\pgfpathcurveto{\pgfqpoint{1.038010in}{10.726288in}}{\pgfqpoint{1.022210in}{10.719743in}}{\pgfqpoint{1.010562in}{10.708095in}}%
\pgfpathcurveto{\pgfqpoint{0.998914in}{10.696447in}}{\pgfqpoint{0.992370in}{10.680647in}}{\pgfqpoint{0.992370in}{10.664175in}}%
\pgfpathcurveto{\pgfqpoint{0.992370in}{10.647702in}}{\pgfqpoint{0.998914in}{10.631902in}}{\pgfqpoint{1.010562in}{10.620254in}}%
\pgfpathcurveto{\pgfqpoint{1.022210in}{10.608606in}}{\pgfqpoint{1.038010in}{10.602062in}}{\pgfqpoint{1.054483in}{10.602062in}}%
\pgfpathlineto{\pgfqpoint{1.054483in}{10.602062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517711,0.659881,0.193119}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981755in}{9.628498in}}%
\pgfpathcurveto{\pgfqpoint{5.016210in}{9.628498in}}{\pgfqpoint{5.049258in}{9.642187in}}{\pgfqpoint{5.073622in}{9.666551in}}%
\pgfpathcurveto{\pgfqpoint{5.097985in}{9.690914in}}{\pgfqpoint{5.111674in}{9.723962in}}{\pgfqpoint{5.111674in}{9.758417in}}%
\pgfpathcurveto{\pgfqpoint{5.111674in}{9.792872in}}{\pgfqpoint{5.097985in}{9.825920in}}{\pgfqpoint{5.073622in}{9.850283in}}%
\pgfpathcurveto{\pgfqpoint{5.049258in}{9.874647in}}{\pgfqpoint{5.016210in}{9.888336in}}{\pgfqpoint{4.981755in}{9.888336in}}%
\pgfpathcurveto{\pgfqpoint{4.947300in}{9.888336in}}{\pgfqpoint{4.914252in}{9.874647in}}{\pgfqpoint{4.889889in}{9.850283in}}%
\pgfpathcurveto{\pgfqpoint{4.865526in}{9.825920in}}{\pgfqpoint{4.851837in}{9.792872in}}{\pgfqpoint{4.851837in}{9.758417in}}%
\pgfpathcurveto{\pgfqpoint{4.851837in}{9.723962in}}{\pgfqpoint{4.865526in}{9.690914in}}{\pgfqpoint{4.889889in}{9.666551in}}%
\pgfpathcurveto{\pgfqpoint{4.914252in}{9.642187in}}{\pgfqpoint{4.947300in}{9.628498in}}{\pgfqpoint{4.981755in}{9.628498in}}%
\pgfpathlineto{\pgfqpoint{4.981755in}{9.628498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461829,0.671120,0.192870}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754483in}{9.696304in}}%
\pgfpathcurveto{\pgfqpoint{3.770955in}{9.696304in}}{\pgfqpoint{3.786755in}{9.702849in}}{\pgfqpoint{3.798403in}{9.714496in}}%
\pgfpathcurveto{\pgfqpoint{3.810051in}{9.726144in}}{\pgfqpoint{3.816596in}{9.741944in}}{\pgfqpoint{3.816596in}{9.758417in}}%
\pgfpathcurveto{\pgfqpoint{3.816596in}{9.774890in}}{\pgfqpoint{3.810051in}{9.790690in}}{\pgfqpoint{3.798403in}{9.802337in}}%
\pgfpathcurveto{\pgfqpoint{3.786755in}{9.813985in}}{\pgfqpoint{3.770955in}{9.820530in}}{\pgfqpoint{3.754483in}{9.820530in}}%
\pgfpathcurveto{\pgfqpoint{3.738010in}{9.820530in}}{\pgfqpoint{3.722210in}{9.813985in}}{\pgfqpoint{3.710562in}{9.802337in}}%
\pgfpathcurveto{\pgfqpoint{3.698914in}{9.790690in}}{\pgfqpoint{3.692370in}{9.774890in}}{\pgfqpoint{3.692370in}{9.758417in}}%
\pgfpathcurveto{\pgfqpoint{3.692370in}{9.741944in}}{\pgfqpoint{3.698914in}{9.726144in}}{\pgfqpoint{3.710562in}{9.714496in}}%
\pgfpathcurveto{\pgfqpoint{3.722210in}{9.702849in}}{\pgfqpoint{3.738010in}{9.696304in}}{\pgfqpoint{3.754483in}{9.696304in}}%
\pgfpathlineto{\pgfqpoint{3.754483in}{9.696304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385920,0.683582,0.192586}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527210in}{6.744181in}}%
\pgfpathcurveto{\pgfqpoint{2.561665in}{6.744181in}}{\pgfqpoint{2.594713in}{6.757870in}}{\pgfqpoint{2.619076in}{6.782233in}}%
\pgfpathcurveto{\pgfqpoint{2.643439in}{6.806596in}}{\pgfqpoint{2.657129in}{6.839645in}}{\pgfqpoint{2.657129in}{6.874099in}}%
\pgfpathcurveto{\pgfqpoint{2.657129in}{6.908554in}}{\pgfqpoint{2.643439in}{6.941603in}}{\pgfqpoint{2.619076in}{6.965966in}}%
\pgfpathcurveto{\pgfqpoint{2.594713in}{6.990329in}}{\pgfqpoint{2.561665in}{7.004018in}}{\pgfqpoint{2.527210in}{7.004018in}}%
\pgfpathcurveto{\pgfqpoint{2.492755in}{7.004018in}}{\pgfqpoint{2.459707in}{6.990329in}}{\pgfqpoint{2.435344in}{6.965966in}}%
\pgfpathcurveto{\pgfqpoint{2.410980in}{6.941603in}}{\pgfqpoint{2.397291in}{6.908554in}}{\pgfqpoint{2.397291in}{6.874099in}}%
\pgfpathcurveto{\pgfqpoint{2.397291in}{6.839645in}}{\pgfqpoint{2.410980in}{6.806596in}}{\pgfqpoint{2.435344in}{6.782233in}}%
\pgfpathcurveto{\pgfqpoint{2.459707in}{6.757870in}}{\pgfqpoint{2.492755in}{6.744181in}}{\pgfqpoint{2.527210in}{6.744181in}}%
\pgfpathlineto{\pgfqpoint{2.527210in}{6.744181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385920,0.683582,0.192586}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{8.498957in}}%
\pgfpathcurveto{\pgfqpoint{2.789137in}{8.498957in}}{\pgfqpoint{2.804937in}{8.505502in}}{\pgfqpoint{2.816585in}{8.517150in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{8.528798in}}{\pgfqpoint{2.834777in}{8.544598in}}{\pgfqpoint{2.834777in}{8.561070in}}%
\pgfpathcurveto{\pgfqpoint{2.834777in}{8.577543in}}{\pgfqpoint{2.828233in}{8.593343in}}{\pgfqpoint{2.816585in}{8.604991in}}%
\pgfpathcurveto{\pgfqpoint{2.804937in}{8.616639in}}{\pgfqpoint{2.789137in}{8.623183in}}{\pgfqpoint{2.772664in}{8.623183in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{8.623183in}}{\pgfqpoint{2.740392in}{8.616639in}}{\pgfqpoint{2.728744in}{8.604991in}}%
\pgfpathcurveto{\pgfqpoint{2.717096in}{8.593343in}}{\pgfqpoint{2.710551in}{8.577543in}}{\pgfqpoint{2.710551in}{8.561070in}}%
\pgfpathcurveto{\pgfqpoint{2.710551in}{8.544598in}}{\pgfqpoint{2.717096in}{8.528798in}}{\pgfqpoint{2.728744in}{8.517150in}}%
\pgfpathcurveto{\pgfqpoint{2.740392in}{8.505502in}}{\pgfqpoint{2.756192in}{8.498957in}}{\pgfqpoint{2.772664in}{8.498957in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{8.498957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385920,0.683582,0.192586}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754483in}{8.498957in}}%
\pgfpathcurveto{\pgfqpoint{3.770955in}{8.498957in}}{\pgfqpoint{3.786755in}{8.505502in}}{\pgfqpoint{3.798403in}{8.517150in}}%
\pgfpathcurveto{\pgfqpoint{3.810051in}{8.528798in}}{\pgfqpoint{3.816596in}{8.544598in}}{\pgfqpoint{3.816596in}{8.561070in}}%
\pgfpathcurveto{\pgfqpoint{3.816596in}{8.577543in}}{\pgfqpoint{3.810051in}{8.593343in}}{\pgfqpoint{3.798403in}{8.604991in}}%
\pgfpathcurveto{\pgfqpoint{3.786755in}{8.616639in}}{\pgfqpoint{3.770955in}{8.623183in}}{\pgfqpoint{3.754483in}{8.623183in}}%
\pgfpathcurveto{\pgfqpoint{3.738010in}{8.623183in}}{\pgfqpoint{3.722210in}{8.616639in}}{\pgfqpoint{3.710562in}{8.604991in}}%
\pgfpathcurveto{\pgfqpoint{3.698914in}{8.593343in}}{\pgfqpoint{3.692370in}{8.577543in}}{\pgfqpoint{3.692370in}{8.561070in}}%
\pgfpathcurveto{\pgfqpoint{3.692370in}{8.544598in}}{\pgfqpoint{3.698914in}{8.528798in}}{\pgfqpoint{3.710562in}{8.517150in}}%
\pgfpathcurveto{\pgfqpoint{3.722210in}{8.505502in}}{\pgfqpoint{3.738010in}{8.498957in}}{\pgfqpoint{3.754483in}{8.498957in}}%
\pgfpathlineto{\pgfqpoint{3.754483in}{8.498957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385920,0.683582,0.192586}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{7.593199in}}%
\pgfpathcurveto{\pgfqpoint{10.643682in}{7.593199in}}{\pgfqpoint{10.659483in}{7.599744in}}{\pgfqpoint{10.671130in}{7.611392in}}%
\pgfpathcurveto{\pgfqpoint{10.682778in}{7.623040in}}{\pgfqpoint{10.689323in}{7.638840in}}{\pgfqpoint{10.689323in}{7.655312in}}%
\pgfpathcurveto{\pgfqpoint{10.689323in}{7.671785in}}{\pgfqpoint{10.682778in}{7.687585in}}{\pgfqpoint{10.671130in}{7.699233in}}%
\pgfpathcurveto{\pgfqpoint{10.659483in}{7.710881in}}{\pgfqpoint{10.643682in}{7.717425in}}{\pgfqpoint{10.627210in}{7.717425in}}%
\pgfpathcurveto{\pgfqpoint{10.610737in}{7.717425in}}{\pgfqpoint{10.594937in}{7.710881in}}{\pgfqpoint{10.583289in}{7.699233in}}%
\pgfpathcurveto{\pgfqpoint{10.571641in}{7.687585in}}{\pgfqpoint{10.565097in}{7.671785in}}{\pgfqpoint{10.565097in}{7.655312in}}%
\pgfpathcurveto{\pgfqpoint{10.565097in}{7.638840in}}{\pgfqpoint{10.571641in}{7.623040in}}{\pgfqpoint{10.583289in}{7.611392in}}%
\pgfpathcurveto{\pgfqpoint{10.594937in}{7.599744in}}{\pgfqpoint{10.610737in}{7.593199in}}{\pgfqpoint{10.627210in}{7.593199in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{7.593199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261912,0.697910,0.192252}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{9.028792in}}%
\pgfpathcurveto{\pgfqpoint{10.643682in}{9.028792in}}{\pgfqpoint{10.659483in}{9.035336in}}{\pgfqpoint{10.671130in}{9.046984in}}%
\pgfpathcurveto{\pgfqpoint{10.682778in}{9.058632in}}{\pgfqpoint{10.689323in}{9.074432in}}{\pgfqpoint{10.689323in}{9.090905in}}%
\pgfpathcurveto{\pgfqpoint{10.689323in}{9.107377in}}{\pgfqpoint{10.682778in}{9.123177in}}{\pgfqpoint{10.671130in}{9.134825in}}%
\pgfpathcurveto{\pgfqpoint{10.659483in}{9.146473in}}{\pgfqpoint{10.643682in}{9.153018in}}{\pgfqpoint{10.627210in}{9.153018in}}%
\pgfpathcurveto{\pgfqpoint{10.610737in}{9.153018in}}{\pgfqpoint{10.594937in}{9.146473in}}{\pgfqpoint{10.583289in}{9.134825in}}%
\pgfpathcurveto{\pgfqpoint{10.571641in}{9.123177in}}{\pgfqpoint{10.565097in}{9.107377in}}{\pgfqpoint{10.565097in}{9.090905in}}%
\pgfpathcurveto{\pgfqpoint{10.565097in}{9.074432in}}{\pgfqpoint{10.571641in}{9.058632in}}{\pgfqpoint{10.583289in}{9.046984in}}%
\pgfpathcurveto{\pgfqpoint{10.594937in}{9.035336in}}{\pgfqpoint{10.610737in}{9.028792in}}{\pgfqpoint{10.627210in}{9.028792in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{9.028792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261912,0.697910,0.192252}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754483in}{6.687442in}}%
\pgfpathcurveto{\pgfqpoint{3.770955in}{6.687442in}}{\pgfqpoint{3.786755in}{6.693986in}}{\pgfqpoint{3.798403in}{6.705634in}}%
\pgfpathcurveto{\pgfqpoint{3.810051in}{6.717282in}}{\pgfqpoint{3.816596in}{6.733082in}}{\pgfqpoint{3.816596in}{6.749555in}}%
\pgfpathcurveto{\pgfqpoint{3.816596in}{6.766027in}}{\pgfqpoint{3.810051in}{6.781827in}}{\pgfqpoint{3.798403in}{6.793475in}}%
\pgfpathcurveto{\pgfqpoint{3.786755in}{6.805123in}}{\pgfqpoint{3.770955in}{6.811668in}}{\pgfqpoint{3.754483in}{6.811668in}}%
\pgfpathcurveto{\pgfqpoint{3.738010in}{6.811668in}}{\pgfqpoint{3.722210in}{6.805123in}}{\pgfqpoint{3.710562in}{6.793475in}}%
\pgfpathcurveto{\pgfqpoint{3.698914in}{6.781827in}}{\pgfqpoint{3.692370in}{6.766027in}}{\pgfqpoint{3.692370in}{6.749555in}}%
\pgfpathcurveto{\pgfqpoint{3.692370in}{6.733082in}}{\pgfqpoint{3.698914in}{6.717282in}}{\pgfqpoint{3.710562in}{6.705634in}}%
\pgfpathcurveto{\pgfqpoint{3.722210in}{6.693986in}}{\pgfqpoint{3.738010in}{6.687442in}}{\pgfqpoint{3.754483in}{6.687442in}}%
\pgfpathlineto{\pgfqpoint{3.754483in}{6.687442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194949,0.699470,0.313523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{8.498957in}}%
\pgfpathcurveto{\pgfqpoint{10.643682in}{8.498957in}}{\pgfqpoint{10.659483in}{8.505502in}}{\pgfqpoint{10.671130in}{8.517150in}}%
\pgfpathcurveto{\pgfqpoint{10.682778in}{8.528798in}}{\pgfqpoint{10.689323in}{8.544598in}}{\pgfqpoint{10.689323in}{8.561070in}}%
\pgfpathcurveto{\pgfqpoint{10.689323in}{8.577543in}}{\pgfqpoint{10.682778in}{8.593343in}}{\pgfqpoint{10.671130in}{8.604991in}}%
\pgfpathcurveto{\pgfqpoint{10.659483in}{8.616639in}}{\pgfqpoint{10.643682in}{8.623183in}}{\pgfqpoint{10.627210in}{8.623183in}}%
\pgfpathcurveto{\pgfqpoint{10.610737in}{8.623183in}}{\pgfqpoint{10.594937in}{8.616639in}}{\pgfqpoint{10.583289in}{8.604991in}}%
\pgfpathcurveto{\pgfqpoint{10.571641in}{8.593343in}}{\pgfqpoint{10.565097in}{8.577543in}}{\pgfqpoint{10.565097in}{8.561070in}}%
\pgfpathcurveto{\pgfqpoint{10.565097in}{8.544598in}}{\pgfqpoint{10.571641in}{8.528798in}}{\pgfqpoint{10.583289in}{8.517150in}}%
\pgfpathcurveto{\pgfqpoint{10.594937in}{8.505502in}}{\pgfqpoint{10.610737in}{8.498957in}}{\pgfqpoint{10.627210in}{8.498957in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{8.498957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198200,0.695051,0.408924}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{7.593199in}}%
\pgfpathcurveto{\pgfqpoint{2.789137in}{7.593199in}}{\pgfqpoint{2.804937in}{7.599744in}}{\pgfqpoint{2.816585in}{7.611392in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{7.623040in}}{\pgfqpoint{2.834777in}{7.638840in}}{\pgfqpoint{2.834777in}{7.655312in}}%
\pgfpathcurveto{\pgfqpoint{2.834777in}{7.671785in}}{\pgfqpoint{2.828233in}{7.687585in}}{\pgfqpoint{2.816585in}{7.699233in}}%
\pgfpathcurveto{\pgfqpoint{2.804937in}{7.710881in}}{\pgfqpoint{2.789137in}{7.717425in}}{\pgfqpoint{2.772664in}{7.717425in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{7.717425in}}{\pgfqpoint{2.740392in}{7.710881in}}{\pgfqpoint{2.728744in}{7.699233in}}%
\pgfpathcurveto{\pgfqpoint{2.717096in}{7.687585in}}{\pgfqpoint{2.710551in}{7.671785in}}{\pgfqpoint{2.710551in}{7.655312in}}%
\pgfpathcurveto{\pgfqpoint{2.710551in}{7.638840in}}{\pgfqpoint{2.717096in}{7.623040in}}{\pgfqpoint{2.728744in}{7.611392in}}%
\pgfpathcurveto{\pgfqpoint{2.740392in}{7.599744in}}{\pgfqpoint{2.756192in}{7.593199in}}{\pgfqpoint{2.772664in}{7.593199in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{7.593199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200791,0.691443,0.469737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245392in}{8.498957in}}%
\pgfpathcurveto{\pgfqpoint{4.261864in}{8.498957in}}{\pgfqpoint{4.277664in}{8.505502in}}{\pgfqpoint{4.289312in}{8.517150in}}%
\pgfpathcurveto{\pgfqpoint{4.300960in}{8.528798in}}{\pgfqpoint{4.307505in}{8.544598in}}{\pgfqpoint{4.307505in}{8.561070in}}%
\pgfpathcurveto{\pgfqpoint{4.307505in}{8.577543in}}{\pgfqpoint{4.300960in}{8.593343in}}{\pgfqpoint{4.289312in}{8.604991in}}%
\pgfpathcurveto{\pgfqpoint{4.277664in}{8.616639in}}{\pgfqpoint{4.261864in}{8.623183in}}{\pgfqpoint{4.245392in}{8.623183in}}%
\pgfpathcurveto{\pgfqpoint{4.228919in}{8.623183in}}{\pgfqpoint{4.213119in}{8.616639in}}{\pgfqpoint{4.201471in}{8.604991in}}%
\pgfpathcurveto{\pgfqpoint{4.189823in}{8.593343in}}{\pgfqpoint{4.183279in}{8.577543in}}{\pgfqpoint{4.183279in}{8.561070in}}%
\pgfpathcurveto{\pgfqpoint{4.183279in}{8.544598in}}{\pgfqpoint{4.189823in}{8.528798in}}{\pgfqpoint{4.201471in}{8.517150in}}%
\pgfpathcurveto{\pgfqpoint{4.213119in}{8.505502in}}{\pgfqpoint{4.228919in}{8.498957in}}{\pgfqpoint{4.245392in}{8.498957in}}%
\pgfpathlineto{\pgfqpoint{4.245392in}{8.498957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200791,0.691443,0.469737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790846in}{10.310473in}}%
\pgfpathcurveto{\pgfqpoint{1.807319in}{10.310473in}}{\pgfqpoint{1.823119in}{10.317018in}}{\pgfqpoint{1.834767in}{10.328665in}}%
\pgfpathcurveto{\pgfqpoint{1.846415in}{10.340313in}}{\pgfqpoint{1.852959in}{10.356113in}}{\pgfqpoint{1.852959in}{10.372586in}}%
\pgfpathcurveto{\pgfqpoint{1.852959in}{10.389058in}}{\pgfqpoint{1.846415in}{10.404859in}}{\pgfqpoint{1.834767in}{10.416506in}}%
\pgfpathcurveto{\pgfqpoint{1.823119in}{10.428154in}}{\pgfqpoint{1.807319in}{10.434699in}}{\pgfqpoint{1.790846in}{10.434699in}}%
\pgfpathcurveto{\pgfqpoint{1.774374in}{10.434699in}}{\pgfqpoint{1.758574in}{10.428154in}}{\pgfqpoint{1.746926in}{10.416506in}}%
\pgfpathcurveto{\pgfqpoint{1.735278in}{10.404859in}}{\pgfqpoint{1.728733in}{10.389058in}}{\pgfqpoint{1.728733in}{10.372586in}}%
\pgfpathcurveto{\pgfqpoint{1.728733in}{10.356113in}}{\pgfqpoint{1.735278in}{10.340313in}}{\pgfqpoint{1.746926in}{10.328665in}}%
\pgfpathcurveto{\pgfqpoint{1.758574in}{10.317018in}}{\pgfqpoint{1.774374in}{10.310473in}}{\pgfqpoint{1.790846in}{10.310473in}}%
\pgfpathlineto{\pgfqpoint{1.790846in}{10.310473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200791,0.691443,0.469737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{7.593199in}}%
\pgfpathcurveto{\pgfqpoint{10.643682in}{7.593199in}}{\pgfqpoint{10.659483in}{7.599744in}}{\pgfqpoint{10.671130in}{7.611392in}}%
\pgfpathcurveto{\pgfqpoint{10.682778in}{7.623040in}}{\pgfqpoint{10.689323in}{7.638840in}}{\pgfqpoint{10.689323in}{7.655312in}}%
\pgfpathcurveto{\pgfqpoint{10.689323in}{7.671785in}}{\pgfqpoint{10.682778in}{7.687585in}}{\pgfqpoint{10.671130in}{7.699233in}}%
\pgfpathcurveto{\pgfqpoint{10.659483in}{7.710881in}}{\pgfqpoint{10.643682in}{7.717425in}}{\pgfqpoint{10.627210in}{7.717425in}}%
\pgfpathcurveto{\pgfqpoint{10.610737in}{7.717425in}}{\pgfqpoint{10.594937in}{7.710881in}}{\pgfqpoint{10.583289in}{7.699233in}}%
\pgfpathcurveto{\pgfqpoint{10.571641in}{7.687585in}}{\pgfqpoint{10.565097in}{7.671785in}}{\pgfqpoint{10.565097in}{7.655312in}}%
\pgfpathcurveto{\pgfqpoint{10.565097in}{7.638840in}}{\pgfqpoint{10.571641in}{7.623040in}}{\pgfqpoint{10.583289in}{7.611392in}}%
\pgfpathcurveto{\pgfqpoint{10.594937in}{7.599744in}}{\pgfqpoint{10.610737in}{7.593199in}}{\pgfqpoint{10.627210in}{7.593199in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{7.593199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202961,0.688364,0.514502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036301in}{9.028792in}}%
\pgfpathcurveto{\pgfqpoint{2.052773in}{9.028792in}}{\pgfqpoint{2.068573in}{9.035336in}}{\pgfqpoint{2.080221in}{9.046984in}}%
\pgfpathcurveto{\pgfqpoint{2.091869in}{9.058632in}}{\pgfqpoint{2.098414in}{9.074432in}}{\pgfqpoint{2.098414in}{9.090905in}}%
\pgfpathcurveto{\pgfqpoint{2.098414in}{9.107377in}}{\pgfqpoint{2.091869in}{9.123177in}}{\pgfqpoint{2.080221in}{9.134825in}}%
\pgfpathcurveto{\pgfqpoint{2.068573in}{9.146473in}}{\pgfqpoint{2.052773in}{9.153018in}}{\pgfqpoint{2.036301in}{9.153018in}}%
\pgfpathcurveto{\pgfqpoint{2.019828in}{9.153018in}}{\pgfqpoint{2.004028in}{9.146473in}}{\pgfqpoint{1.992380in}{9.134825in}}%
\pgfpathcurveto{\pgfqpoint{1.980732in}{9.123177in}}{\pgfqpoint{1.974188in}{9.107377in}}{\pgfqpoint{1.974188in}{9.090905in}}%
\pgfpathcurveto{\pgfqpoint{1.974188in}{9.074432in}}{\pgfqpoint{1.980732in}{9.058632in}}{\pgfqpoint{1.992380in}{9.046984in}}%
\pgfpathcurveto{\pgfqpoint{2.004028in}{9.035336in}}{\pgfqpoint{2.019828in}{9.028792in}}{\pgfqpoint{2.036301in}{9.028792in}}%
\pgfpathlineto{\pgfqpoint{2.036301in}{9.028792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202961,0.688364,0.514502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509028in}{9.028792in}}%
\pgfpathcurveto{\pgfqpoint{3.525501in}{9.028792in}}{\pgfqpoint{3.541301in}{9.035336in}}{\pgfqpoint{3.552949in}{9.046984in}}%
\pgfpathcurveto{\pgfqpoint{3.564596in}{9.058632in}}{\pgfqpoint{3.571141in}{9.074432in}}{\pgfqpoint{3.571141in}{9.090905in}}%
\pgfpathcurveto{\pgfqpoint{3.571141in}{9.107377in}}{\pgfqpoint{3.564596in}{9.123177in}}{\pgfqpoint{3.552949in}{9.134825in}}%
\pgfpathcurveto{\pgfqpoint{3.541301in}{9.146473in}}{\pgfqpoint{3.525501in}{9.153018in}}{\pgfqpoint{3.509028in}{9.153018in}}%
\pgfpathcurveto{\pgfqpoint{3.492555in}{9.153018in}}{\pgfqpoint{3.476755in}{9.146473in}}{\pgfqpoint{3.465108in}{9.134825in}}%
\pgfpathcurveto{\pgfqpoint{3.453460in}{9.123177in}}{\pgfqpoint{3.446915in}{9.107377in}}{\pgfqpoint{3.446915in}{9.090905in}}%
\pgfpathcurveto{\pgfqpoint{3.446915in}{9.074432in}}{\pgfqpoint{3.453460in}{9.058632in}}{\pgfqpoint{3.465108in}{9.046984in}}%
\pgfpathcurveto{\pgfqpoint{3.476755in}{9.035336in}}{\pgfqpoint{3.492555in}{9.028792in}}{\pgfqpoint{3.509028in}{9.028792in}}%
\pgfpathlineto{\pgfqpoint{3.509028in}{9.028792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204853,0.685633,0.550242}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172664in}{9.696304in}}%
\pgfpathcurveto{\pgfqpoint{8.189137in}{9.696304in}}{\pgfqpoint{8.204937in}{9.702849in}}{\pgfqpoint{8.216585in}{9.714496in}}%
\pgfpathcurveto{\pgfqpoint{8.228233in}{9.726144in}}{\pgfqpoint{8.234777in}{9.741944in}}{\pgfqpoint{8.234777in}{9.758417in}}%
\pgfpathcurveto{\pgfqpoint{8.234777in}{9.774890in}}{\pgfqpoint{8.228233in}{9.790690in}}{\pgfqpoint{8.216585in}{9.802337in}}%
\pgfpathcurveto{\pgfqpoint{8.204937in}{9.813985in}}{\pgfqpoint{8.189137in}{9.820530in}}{\pgfqpoint{8.172664in}{9.820530in}}%
\pgfpathcurveto{\pgfqpoint{8.156192in}{9.820530in}}{\pgfqpoint{8.140392in}{9.813985in}}{\pgfqpoint{8.128744in}{9.802337in}}%
\pgfpathcurveto{\pgfqpoint{8.117096in}{9.790690in}}{\pgfqpoint{8.110551in}{9.774890in}}{\pgfqpoint{8.110551in}{9.758417in}}%
\pgfpathcurveto{\pgfqpoint{8.110551in}{9.741944in}}{\pgfqpoint{8.117096in}{9.726144in}}{\pgfqpoint{8.128744in}{9.714496in}}%
\pgfpathcurveto{\pgfqpoint{8.140392in}{9.702849in}}{\pgfqpoint{8.156192in}{9.696304in}}{\pgfqpoint{8.172664in}{9.696304in}}%
\pgfpathlineto{\pgfqpoint{8.172664in}{9.696304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204853,0.685633,0.550242}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754483in}{8.790546in}}%
\pgfpathcurveto{\pgfqpoint{3.770955in}{8.790546in}}{\pgfqpoint{3.786755in}{8.797091in}}{\pgfqpoint{3.798403in}{8.808739in}}%
\pgfpathcurveto{\pgfqpoint{3.810051in}{8.820386in}}{\pgfqpoint{3.816596in}{8.836187in}}{\pgfqpoint{3.816596in}{8.852659in}}%
\pgfpathcurveto{\pgfqpoint{3.816596in}{8.869132in}}{\pgfqpoint{3.810051in}{8.884932in}}{\pgfqpoint{3.798403in}{8.896580in}}%
\pgfpathcurveto{\pgfqpoint{3.786755in}{8.908228in}}{\pgfqpoint{3.770955in}{8.914772in}}{\pgfqpoint{3.754483in}{8.914772in}}%
\pgfpathcurveto{\pgfqpoint{3.738010in}{8.914772in}}{\pgfqpoint{3.722210in}{8.908228in}}{\pgfqpoint{3.710562in}{8.896580in}}%
\pgfpathcurveto{\pgfqpoint{3.698914in}{8.884932in}}{\pgfqpoint{3.692370in}{8.869132in}}{\pgfqpoint{3.692370in}{8.852659in}}%
\pgfpathcurveto{\pgfqpoint{3.692370in}{8.836187in}}{\pgfqpoint{3.698914in}{8.820386in}}{\pgfqpoint{3.710562in}{8.808739in}}%
\pgfpathcurveto{\pgfqpoint{3.722210in}{8.797091in}}{\pgfqpoint{3.738010in}{8.790546in}}{\pgfqpoint{3.754483in}{8.790546in}}%
\pgfpathlineto{\pgfqpoint{3.754483in}{8.790546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206563,0.683130,0.580450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299937in}{7.593199in}}%
\pgfpathcurveto{\pgfqpoint{1.316410in}{7.593199in}}{\pgfqpoint{1.332210in}{7.599744in}}{\pgfqpoint{1.343858in}{7.611392in}}%
\pgfpathcurveto{\pgfqpoint{1.355506in}{7.623040in}}{\pgfqpoint{1.362050in}{7.638840in}}{\pgfqpoint{1.362050in}{7.655312in}}%
\pgfpathcurveto{\pgfqpoint{1.362050in}{7.671785in}}{\pgfqpoint{1.355506in}{7.687585in}}{\pgfqpoint{1.343858in}{7.699233in}}%
\pgfpathcurveto{\pgfqpoint{1.332210in}{7.710881in}}{\pgfqpoint{1.316410in}{7.717425in}}{\pgfqpoint{1.299937in}{7.717425in}}%
\pgfpathcurveto{\pgfqpoint{1.283465in}{7.717425in}}{\pgfqpoint{1.267664in}{7.710881in}}{\pgfqpoint{1.256017in}{7.699233in}}%
\pgfpathcurveto{\pgfqpoint{1.244369in}{7.687585in}}{\pgfqpoint{1.237824in}{7.671785in}}{\pgfqpoint{1.237824in}{7.655312in}}%
\pgfpathcurveto{\pgfqpoint{1.237824in}{7.638840in}}{\pgfqpoint{1.244369in}{7.623040in}}{\pgfqpoint{1.256017in}{7.611392in}}%
\pgfpathcurveto{\pgfqpoint{1.267664in}{7.599744in}}{\pgfqpoint{1.283465in}{7.593199in}}{\pgfqpoint{1.299937in}{7.593199in}}%
\pgfpathlineto{\pgfqpoint{1.299937in}{7.593199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208158,0.680763,0.607150}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790846in}{6.687442in}}%
\pgfpathcurveto{\pgfqpoint{1.807319in}{6.687442in}}{\pgfqpoint{1.823119in}{6.693986in}}{\pgfqpoint{1.834767in}{6.705634in}}%
\pgfpathcurveto{\pgfqpoint{1.846415in}{6.717282in}}{\pgfqpoint{1.852959in}{6.733082in}}{\pgfqpoint{1.852959in}{6.749555in}}%
\pgfpathcurveto{\pgfqpoint{1.852959in}{6.766027in}}{\pgfqpoint{1.846415in}{6.781827in}}{\pgfqpoint{1.834767in}{6.793475in}}%
\pgfpathcurveto{\pgfqpoint{1.823119in}{6.805123in}}{\pgfqpoint{1.807319in}{6.811668in}}{\pgfqpoint{1.790846in}{6.811668in}}%
\pgfpathcurveto{\pgfqpoint{1.774374in}{6.811668in}}{\pgfqpoint{1.758574in}{6.805123in}}{\pgfqpoint{1.746926in}{6.793475in}}%
\pgfpathcurveto{\pgfqpoint{1.735278in}{6.781827in}}{\pgfqpoint{1.728733in}{6.766027in}}{\pgfqpoint{1.728733in}{6.749555in}}%
\pgfpathcurveto{\pgfqpoint{1.728733in}{6.733082in}}{\pgfqpoint{1.735278in}{6.717282in}}{\pgfqpoint{1.746926in}{6.705634in}}%
\pgfpathcurveto{\pgfqpoint{1.758574in}{6.693986in}}{\pgfqpoint{1.774374in}{6.687442in}}{\pgfqpoint{1.790846in}{6.687442in}}%
\pgfpathlineto{\pgfqpoint{1.790846in}{6.687442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209690,0.678459,0.631657}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190846in}{10.310473in}}%
\pgfpathcurveto{\pgfqpoint{7.207319in}{10.310473in}}{\pgfqpoint{7.223119in}{10.317018in}}{\pgfqpoint{7.234767in}{10.328665in}}%
\pgfpathcurveto{\pgfqpoint{7.246415in}{10.340313in}}{\pgfqpoint{7.252959in}{10.356113in}}{\pgfqpoint{7.252959in}{10.372586in}}%
\pgfpathcurveto{\pgfqpoint{7.252959in}{10.389058in}}{\pgfqpoint{7.246415in}{10.404859in}}{\pgfqpoint{7.234767in}{10.416506in}}%
\pgfpathcurveto{\pgfqpoint{7.223119in}{10.428154in}}{\pgfqpoint{7.207319in}{10.434699in}}{\pgfqpoint{7.190846in}{10.434699in}}%
\pgfpathcurveto{\pgfqpoint{7.174374in}{10.434699in}}{\pgfqpoint{7.158574in}{10.428154in}}{\pgfqpoint{7.146926in}{10.416506in}}%
\pgfpathcurveto{\pgfqpoint{7.135278in}{10.404859in}}{\pgfqpoint{7.128733in}{10.389058in}}{\pgfqpoint{7.128733in}{10.372586in}}%
\pgfpathcurveto{\pgfqpoint{7.128733in}{10.356113in}}{\pgfqpoint{7.135278in}{10.340313in}}{\pgfqpoint{7.146926in}{10.328665in}}%
\pgfpathcurveto{\pgfqpoint{7.158574in}{10.317018in}}{\pgfqpoint{7.174374in}{10.310473in}}{\pgfqpoint{7.190846in}{10.310473in}}%
\pgfpathlineto{\pgfqpoint{7.190846in}{10.310473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211206,0.676153,0.654923}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245392in}{10.602062in}}%
\pgfpathcurveto{\pgfqpoint{4.261864in}{10.602062in}}{\pgfqpoint{4.277664in}{10.608606in}}{\pgfqpoint{4.289312in}{10.620254in}}%
\pgfpathcurveto{\pgfqpoint{4.300960in}{10.631902in}}{\pgfqpoint{4.307505in}{10.647702in}}{\pgfqpoint{4.307505in}{10.664175in}}%
\pgfpathcurveto{\pgfqpoint{4.307505in}{10.680647in}}{\pgfqpoint{4.300960in}{10.696447in}}{\pgfqpoint{4.289312in}{10.708095in}}%
\pgfpathcurveto{\pgfqpoint{4.277664in}{10.719743in}}{\pgfqpoint{4.261864in}{10.726288in}}{\pgfqpoint{4.245392in}{10.726288in}}%
\pgfpathcurveto{\pgfqpoint{4.228919in}{10.726288in}}{\pgfqpoint{4.213119in}{10.719743in}}{\pgfqpoint{4.201471in}{10.708095in}}%
\pgfpathcurveto{\pgfqpoint{4.189823in}{10.696447in}}{\pgfqpoint{4.183279in}{10.680647in}}{\pgfqpoint{4.183279in}{10.664175in}}%
\pgfpathcurveto{\pgfqpoint{4.183279in}{10.647702in}}{\pgfqpoint{4.189823in}{10.631902in}}{\pgfqpoint{4.201471in}{10.620254in}}%
\pgfpathcurveto{\pgfqpoint{4.213119in}{10.608606in}}{\pgfqpoint{4.228919in}{10.602062in}}{\pgfqpoint{4.245392in}{10.602062in}}%
\pgfpathlineto{\pgfqpoint{4.245392in}{10.602062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212747,0.673778,0.677717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{6.687442in}}%
\pgfpathcurveto{\pgfqpoint{2.789137in}{6.687442in}}{\pgfqpoint{2.804937in}{6.693986in}}{\pgfqpoint{2.816585in}{6.705634in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{6.717282in}}{\pgfqpoint{2.834777in}{6.733082in}}{\pgfqpoint{2.834777in}{6.749555in}}%
\pgfpathcurveto{\pgfqpoint{2.834777in}{6.766027in}}{\pgfqpoint{2.828233in}{6.781827in}}{\pgfqpoint{2.816585in}{6.793475in}}%
\pgfpathcurveto{\pgfqpoint{2.804937in}{6.805123in}}{\pgfqpoint{2.789137in}{6.811668in}}{\pgfqpoint{2.772664in}{6.811668in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{6.811668in}}{\pgfqpoint{2.740392in}{6.805123in}}{\pgfqpoint{2.728744in}{6.793475in}}%
\pgfpathcurveto{\pgfqpoint{2.717096in}{6.781827in}}{\pgfqpoint{2.710551in}{6.766027in}}{\pgfqpoint{2.710551in}{6.749555in}}%
\pgfpathcurveto{\pgfqpoint{2.710551in}{6.733082in}}{\pgfqpoint{2.717096in}{6.717282in}}{\pgfqpoint{2.728744in}{6.705634in}}%
\pgfpathcurveto{\pgfqpoint{2.740392in}{6.693986in}}{\pgfqpoint{2.756192in}{6.687442in}}{\pgfqpoint{2.772664in}{6.687442in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{6.687442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214360,0.671259,0.700742}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172664in}{11.131896in}}%
\pgfpathcurveto{\pgfqpoint{8.189137in}{11.131896in}}{\pgfqpoint{8.204937in}{11.138441in}}{\pgfqpoint{8.216585in}{11.150089in}}%
\pgfpathcurveto{\pgfqpoint{8.228233in}{11.161736in}}{\pgfqpoint{8.234777in}{11.177537in}}{\pgfqpoint{8.234777in}{11.194009in}}%
\pgfpathcurveto{\pgfqpoint{8.234777in}{11.210482in}}{\pgfqpoint{8.228233in}{11.226282in}}{\pgfqpoint{8.216585in}{11.237930in}}%
\pgfpathcurveto{\pgfqpoint{8.204937in}{11.249578in}}{\pgfqpoint{8.189137in}{11.256122in}}{\pgfqpoint{8.172664in}{11.256122in}}%
\pgfpathcurveto{\pgfqpoint{8.156192in}{11.256122in}}{\pgfqpoint{8.140392in}{11.249578in}}{\pgfqpoint{8.128744in}{11.237930in}}%
\pgfpathcurveto{\pgfqpoint{8.117096in}{11.226282in}}{\pgfqpoint{8.110551in}{11.210482in}}{\pgfqpoint{8.110551in}{11.194009in}}%
\pgfpathcurveto{\pgfqpoint{8.110551in}{11.177537in}}{\pgfqpoint{8.117096in}{11.161736in}}{\pgfqpoint{8.128744in}{11.150089in}}%
\pgfpathcurveto{\pgfqpoint{8.140392in}{11.138441in}}{\pgfqpoint{8.156192in}{11.131896in}}{\pgfqpoint{8.172664in}{11.131896in}}%
\pgfpathlineto{\pgfqpoint{8.172664in}{11.131896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216100,0.668505,0.724726}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736301in}{9.028792in}}%
\pgfpathcurveto{\pgfqpoint{4.752773in}{9.028792in}}{\pgfqpoint{4.768573in}{9.035336in}}{\pgfqpoint{4.780221in}{9.046984in}}%
\pgfpathcurveto{\pgfqpoint{4.791869in}{9.058632in}}{\pgfqpoint{4.798414in}{9.074432in}}{\pgfqpoint{4.798414in}{9.090905in}}%
\pgfpathcurveto{\pgfqpoint{4.798414in}{9.107377in}}{\pgfqpoint{4.791869in}{9.123177in}}{\pgfqpoint{4.780221in}{9.134825in}}%
\pgfpathcurveto{\pgfqpoint{4.768573in}{9.146473in}}{\pgfqpoint{4.752773in}{9.153018in}}{\pgfqpoint{4.736301in}{9.153018in}}%
\pgfpathcurveto{\pgfqpoint{4.719828in}{9.153018in}}{\pgfqpoint{4.704028in}{9.146473in}}{\pgfqpoint{4.692380in}{9.134825in}}%
\pgfpathcurveto{\pgfqpoint{4.680732in}{9.123177in}}{\pgfqpoint{4.674188in}{9.107377in}}{\pgfqpoint{4.674188in}{9.090905in}}%
\pgfpathcurveto{\pgfqpoint{4.674188in}{9.074432in}}{\pgfqpoint{4.680732in}{9.058632in}}{\pgfqpoint{4.692380in}{9.046984in}}%
\pgfpathcurveto{\pgfqpoint{4.704028in}{9.035336in}}{\pgfqpoint{4.719828in}{9.028792in}}{\pgfqpoint{4.736301in}{9.028792in}}%
\pgfpathlineto{\pgfqpoint{4.736301in}{9.028792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218038,0.665390,0.750525}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472664in}{8.498957in}}%
\pgfpathcurveto{\pgfqpoint{5.489137in}{8.498957in}}{\pgfqpoint{5.504937in}{8.505502in}}{\pgfqpoint{5.516585in}{8.517150in}}%
\pgfpathcurveto{\pgfqpoint{5.528233in}{8.528798in}}{\pgfqpoint{5.534777in}{8.544598in}}{\pgfqpoint{5.534777in}{8.561070in}}%
\pgfpathcurveto{\pgfqpoint{5.534777in}{8.577543in}}{\pgfqpoint{5.528233in}{8.593343in}}{\pgfqpoint{5.516585in}{8.604991in}}%
\pgfpathcurveto{\pgfqpoint{5.504937in}{8.616639in}}{\pgfqpoint{5.489137in}{8.623183in}}{\pgfqpoint{5.472664in}{8.623183in}}%
\pgfpathcurveto{\pgfqpoint{5.456192in}{8.623183in}}{\pgfqpoint{5.440392in}{8.616639in}}{\pgfqpoint{5.428744in}{8.604991in}}%
\pgfpathcurveto{\pgfqpoint{5.417096in}{8.593343in}}{\pgfqpoint{5.410551in}{8.577543in}}{\pgfqpoint{5.410551in}{8.561070in}}%
\pgfpathcurveto{\pgfqpoint{5.410551in}{8.544598in}}{\pgfqpoint{5.417096in}{8.528798in}}{\pgfqpoint{5.428744in}{8.517150in}}%
\pgfpathcurveto{\pgfqpoint{5.440392in}{8.505502in}}{\pgfqpoint{5.456192in}{8.498957in}}{\pgfqpoint{5.472664in}{8.498957in}}%
\pgfpathlineto{\pgfqpoint{5.472664in}{8.498957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220278,0.661728,0.779259}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193392in}{9.820849in}}%
\pgfpathcurveto{\pgfqpoint{2.209864in}{9.820849in}}{\pgfqpoint{2.225664in}{9.827393in}}{\pgfqpoint{2.237312in}{9.839041in}}%
\pgfpathcurveto{\pgfqpoint{2.248960in}{9.850689in}}{\pgfqpoint{2.255505in}{9.866489in}}{\pgfqpoint{2.255505in}{9.882962in}}%
\pgfpathcurveto{\pgfqpoint{2.255505in}{9.899434in}}{\pgfqpoint{2.248960in}{9.915235in}}{\pgfqpoint{2.237312in}{9.926882in}}%
\pgfpathcurveto{\pgfqpoint{2.225664in}{9.938530in}}{\pgfqpoint{2.209864in}{9.945075in}}{\pgfqpoint{2.193392in}{9.945075in}}%
\pgfpathcurveto{\pgfqpoint{2.176919in}{9.945075in}}{\pgfqpoint{2.161119in}{9.938530in}}{\pgfqpoint{2.149471in}{9.926882in}}%
\pgfpathcurveto{\pgfqpoint{2.137823in}{9.915235in}}{\pgfqpoint{2.131279in}{9.899434in}}{\pgfqpoint{2.131279in}{9.882962in}}%
\pgfpathcurveto{\pgfqpoint{2.131279in}{9.866489in}}{\pgfqpoint{2.137823in}{9.850689in}}{\pgfqpoint{2.149471in}{9.839041in}}%
\pgfpathcurveto{\pgfqpoint{2.161119in}{9.827393in}}{\pgfqpoint{2.176919in}{9.820849in}}{\pgfqpoint{2.193392in}{9.820849in}}%
\pgfpathlineto{\pgfqpoint{2.193392in}{9.820849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.222977,0.657223,0.812543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350483in}{10.310473in}}%
\pgfpathcurveto{\pgfqpoint{2.366955in}{10.310473in}}{\pgfqpoint{2.382755in}{10.317018in}}{\pgfqpoint{2.394403in}{10.328665in}}%
\pgfpathcurveto{\pgfqpoint{2.406051in}{10.340313in}}{\pgfqpoint{2.412596in}{10.356113in}}{\pgfqpoint{2.412596in}{10.372586in}}%
\pgfpathcurveto{\pgfqpoint{2.412596in}{10.389058in}}{\pgfqpoint{2.406051in}{10.404859in}}{\pgfqpoint{2.394403in}{10.416506in}}%
\pgfpathcurveto{\pgfqpoint{2.382755in}{10.428154in}}{\pgfqpoint{2.366955in}{10.434699in}}{\pgfqpoint{2.350483in}{10.434699in}}%
\pgfpathcurveto{\pgfqpoint{2.334010in}{10.434699in}}{\pgfqpoint{2.318210in}{10.428154in}}{\pgfqpoint{2.306562in}{10.416506in}}%
\pgfpathcurveto{\pgfqpoint{2.294914in}{10.404859in}}{\pgfqpoint{2.288370in}{10.389058in}}{\pgfqpoint{2.288370in}{10.372586in}}%
\pgfpathcurveto{\pgfqpoint{2.288370in}{10.356113in}}{\pgfqpoint{2.294914in}{10.340313in}}{\pgfqpoint{2.306562in}{10.328665in}}%
\pgfpathcurveto{\pgfqpoint{2.318210in}{10.317018in}}{\pgfqpoint{2.334010in}{10.310473in}}{\pgfqpoint{2.350483in}{10.310473in}}%
\pgfpathlineto{\pgfqpoint{2.350483in}{10.310473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226399,0.651364,0.852933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395574in}{10.277389in}}%
\pgfpathcurveto{\pgfqpoint{6.412046in}{10.277389in}}{\pgfqpoint{6.427846in}{10.283934in}}{\pgfqpoint{6.439494in}{10.295582in}}%
\pgfpathcurveto{\pgfqpoint{6.451142in}{10.307230in}}{\pgfqpoint{6.457687in}{10.323030in}}{\pgfqpoint{6.457687in}{10.339502in}}%
\pgfpathcurveto{\pgfqpoint{6.457687in}{10.355975in}}{\pgfqpoint{6.451142in}{10.371775in}}{\pgfqpoint{6.439494in}{10.383423in}}%
\pgfpathcurveto{\pgfqpoint{6.427846in}{10.395071in}}{\pgfqpoint{6.412046in}{10.401615in}}{\pgfqpoint{6.395574in}{10.401615in}}%
\pgfpathcurveto{\pgfqpoint{6.379101in}{10.401615in}}{\pgfqpoint{6.363301in}{10.395071in}}{\pgfqpoint{6.351653in}{10.383423in}}%
\pgfpathcurveto{\pgfqpoint{6.340005in}{10.371775in}}{\pgfqpoint{6.333461in}{10.355975in}}{\pgfqpoint{6.333461in}{10.339502in}}%
\pgfpathcurveto{\pgfqpoint{6.333461in}{10.323030in}}{\pgfqpoint{6.340005in}{10.307230in}}{\pgfqpoint{6.351653in}{10.295582in}}%
\pgfpathcurveto{\pgfqpoint{6.363301in}{10.283934in}}{\pgfqpoint{6.379101in}{10.277389in}}{\pgfqpoint{6.395574in}{10.277389in}}%
\pgfpathlineto{\pgfqpoint{6.395574in}{10.277389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231030,0.643159,0.904883}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263574in}{10.602062in}}%
\pgfpathcurveto{\pgfqpoint{3.280046in}{10.602062in}}{\pgfqpoint{3.295846in}{10.608606in}}{\pgfqpoint{3.307494in}{10.620254in}}%
\pgfpathcurveto{\pgfqpoint{3.319142in}{10.631902in}}{\pgfqpoint{3.325687in}{10.647702in}}{\pgfqpoint{3.325687in}{10.664175in}}%
\pgfpathcurveto{\pgfqpoint{3.325687in}{10.680647in}}{\pgfqpoint{3.319142in}{10.696447in}}{\pgfqpoint{3.307494in}{10.708095in}}%
\pgfpathcurveto{\pgfqpoint{3.295846in}{10.719743in}}{\pgfqpoint{3.280046in}{10.726288in}}{\pgfqpoint{3.263574in}{10.726288in}}%
\pgfpathcurveto{\pgfqpoint{3.247101in}{10.726288in}}{\pgfqpoint{3.231301in}{10.719743in}}{\pgfqpoint{3.219653in}{10.708095in}}%
\pgfpathcurveto{\pgfqpoint{3.208005in}{10.696447in}}{\pgfqpoint{3.201461in}{10.680647in}}{\pgfqpoint{3.201461in}{10.664175in}}%
\pgfpathcurveto{\pgfqpoint{3.201461in}{10.647702in}}{\pgfqpoint{3.208005in}{10.631902in}}{\pgfqpoint{3.219653in}{10.620254in}}%
\pgfpathcurveto{\pgfqpoint{3.231301in}{10.608606in}}{\pgfqpoint{3.247101in}{10.602062in}}{\pgfqpoint{3.263574in}{10.602062in}}%
\pgfpathlineto{\pgfqpoint{3.263574in}{10.602062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231030,0.643159,0.904883}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245392in}{10.602062in}}%
\pgfpathcurveto{\pgfqpoint{4.261864in}{10.602062in}}{\pgfqpoint{4.277664in}{10.608606in}}{\pgfqpoint{4.289312in}{10.620254in}}%
\pgfpathcurveto{\pgfqpoint{4.300960in}{10.631902in}}{\pgfqpoint{4.307505in}{10.647702in}}{\pgfqpoint{4.307505in}{10.664175in}}%
\pgfpathcurveto{\pgfqpoint{4.307505in}{10.680647in}}{\pgfqpoint{4.300960in}{10.696447in}}{\pgfqpoint{4.289312in}{10.708095in}}%
\pgfpathcurveto{\pgfqpoint{4.277664in}{10.719743in}}{\pgfqpoint{4.261864in}{10.726288in}}{\pgfqpoint{4.245392in}{10.726288in}}%
\pgfpathcurveto{\pgfqpoint{4.228919in}{10.726288in}}{\pgfqpoint{4.213119in}{10.719743in}}{\pgfqpoint{4.201471in}{10.708095in}}%
\pgfpathcurveto{\pgfqpoint{4.189823in}{10.696447in}}{\pgfqpoint{4.183279in}{10.680647in}}{\pgfqpoint{4.183279in}{10.664175in}}%
\pgfpathcurveto{\pgfqpoint{4.183279in}{10.647702in}}{\pgfqpoint{4.189823in}{10.631902in}}{\pgfqpoint{4.201471in}{10.620254in}}%
\pgfpathcurveto{\pgfqpoint{4.213119in}{10.608606in}}{\pgfqpoint{4.228919in}{10.602062in}}{\pgfqpoint{4.245392in}{10.602062in}}%
\pgfpathlineto{\pgfqpoint{4.245392in}{10.602062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282496,0.629198,0.958669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281755in}{7.593199in}}%
\pgfpathcurveto{\pgfqpoint{2.298228in}{7.593199in}}{\pgfqpoint{2.314028in}{7.599744in}}{\pgfqpoint{2.325676in}{7.611392in}}%
\pgfpathcurveto{\pgfqpoint{2.337324in}{7.623040in}}{\pgfqpoint{2.343868in}{7.638840in}}{\pgfqpoint{2.343868in}{7.655312in}}%
\pgfpathcurveto{\pgfqpoint{2.343868in}{7.671785in}}{\pgfqpoint{2.337324in}{7.687585in}}{\pgfqpoint{2.325676in}{7.699233in}}%
\pgfpathcurveto{\pgfqpoint{2.314028in}{7.710881in}}{\pgfqpoint{2.298228in}{7.717425in}}{\pgfqpoint{2.281755in}{7.717425in}}%
\pgfpathcurveto{\pgfqpoint{2.265283in}{7.717425in}}{\pgfqpoint{2.249483in}{7.710881in}}{\pgfqpoint{2.237835in}{7.699233in}}%
\pgfpathcurveto{\pgfqpoint{2.226187in}{7.687585in}}{\pgfqpoint{2.219642in}{7.671785in}}{\pgfqpoint{2.219642in}{7.655312in}}%
\pgfpathcurveto{\pgfqpoint{2.219642in}{7.638840in}}{\pgfqpoint{2.226187in}{7.623040in}}{\pgfqpoint{2.237835in}{7.611392in}}%
\pgfpathcurveto{\pgfqpoint{2.249483in}{7.599744in}}{\pgfqpoint{2.265283in}{7.593199in}}{\pgfqpoint{2.281755in}{7.593199in}}%
\pgfpathlineto{\pgfqpoint{2.281755in}{7.593199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422517,0.608580,0.958558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018119in}{10.310473in}}%
\pgfpathcurveto{\pgfqpoint{3.034592in}{10.310473in}}{\pgfqpoint{3.050392in}{10.317018in}}{\pgfqpoint{3.062039in}{10.328665in}}%
\pgfpathcurveto{\pgfqpoint{3.073687in}{10.340313in}}{\pgfqpoint{3.080232in}{10.356113in}}{\pgfqpoint{3.080232in}{10.372586in}}%
\pgfpathcurveto{\pgfqpoint{3.080232in}{10.389058in}}{\pgfqpoint{3.073687in}{10.404859in}}{\pgfqpoint{3.062039in}{10.416506in}}%
\pgfpathcurveto{\pgfqpoint{3.050392in}{10.428154in}}{\pgfqpoint{3.034592in}{10.434699in}}{\pgfqpoint{3.018119in}{10.434699in}}%
\pgfpathcurveto{\pgfqpoint{3.001646in}{10.434699in}}{\pgfqpoint{2.985846in}{10.428154in}}{\pgfqpoint{2.974198in}{10.416506in}}%
\pgfpathcurveto{\pgfqpoint{2.962551in}{10.404859in}}{\pgfqpoint{2.956006in}{10.389058in}}{\pgfqpoint{2.956006in}{10.372586in}}%
\pgfpathcurveto{\pgfqpoint{2.956006in}{10.356113in}}{\pgfqpoint{2.962551in}{10.340313in}}{\pgfqpoint{2.974198in}{10.328665in}}%
\pgfpathcurveto{\pgfqpoint{2.985846in}{10.317018in}}{\pgfqpoint{3.001646in}{10.310473in}}{\pgfqpoint{3.018119in}{10.310473in}}%
\pgfpathlineto{\pgfqpoint{3.018119in}{10.310473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516915,0.587938,0.958451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754483in}{9.696304in}}%
\pgfpathcurveto{\pgfqpoint{3.770955in}{9.696304in}}{\pgfqpoint{3.786755in}{9.702849in}}{\pgfqpoint{3.798403in}{9.714496in}}%
\pgfpathcurveto{\pgfqpoint{3.810051in}{9.726144in}}{\pgfqpoint{3.816596in}{9.741944in}}{\pgfqpoint{3.816596in}{9.758417in}}%
\pgfpathcurveto{\pgfqpoint{3.816596in}{9.774890in}}{\pgfqpoint{3.810051in}{9.790690in}}{\pgfqpoint{3.798403in}{9.802337in}}%
\pgfpathcurveto{\pgfqpoint{3.786755in}{9.813985in}}{\pgfqpoint{3.770955in}{9.820530in}}{\pgfqpoint{3.754483in}{9.820530in}}%
\pgfpathcurveto{\pgfqpoint{3.738010in}{9.820530in}}{\pgfqpoint{3.722210in}{9.813985in}}{\pgfqpoint{3.710562in}{9.802337in}}%
\pgfpathcurveto{\pgfqpoint{3.698914in}{9.790690in}}{\pgfqpoint{3.692370in}{9.774890in}}{\pgfqpoint{3.692370in}{9.758417in}}%
\pgfpathcurveto{\pgfqpoint{3.692370in}{9.741944in}}{\pgfqpoint{3.698914in}{9.726144in}}{\pgfqpoint{3.710562in}{9.714496in}}%
\pgfpathcurveto{\pgfqpoint{3.722210in}{9.702849in}}{\pgfqpoint{3.738010in}{9.696304in}}{\pgfqpoint{3.754483in}{9.696304in}}%
\pgfpathlineto{\pgfqpoint{3.754483in}{9.696304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592407,0.566627,0.958345}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718119in}{9.696304in}}%
\pgfpathcurveto{\pgfqpoint{5.734592in}{9.696304in}}{\pgfqpoint{5.750392in}{9.702849in}}{\pgfqpoint{5.762039in}{9.714496in}}%
\pgfpathcurveto{\pgfqpoint{5.773687in}{9.726144in}}{\pgfqpoint{5.780232in}{9.741944in}}{\pgfqpoint{5.780232in}{9.758417in}}%
\pgfpathcurveto{\pgfqpoint{5.780232in}{9.774890in}}{\pgfqpoint{5.773687in}{9.790690in}}{\pgfqpoint{5.762039in}{9.802337in}}%
\pgfpathcurveto{\pgfqpoint{5.750392in}{9.813985in}}{\pgfqpoint{5.734592in}{9.820530in}}{\pgfqpoint{5.718119in}{9.820530in}}%
\pgfpathcurveto{\pgfqpoint{5.701646in}{9.820530in}}{\pgfqpoint{5.685846in}{9.813985in}}{\pgfqpoint{5.674198in}{9.802337in}}%
\pgfpathcurveto{\pgfqpoint{5.662551in}{9.790690in}}{\pgfqpoint{5.656006in}{9.774890in}}{\pgfqpoint{5.656006in}{9.758417in}}%
\pgfpathcurveto{\pgfqpoint{5.656006in}{9.741944in}}{\pgfqpoint{5.662551in}{9.726144in}}{\pgfqpoint{5.674198in}{9.714496in}}%
\pgfpathcurveto{\pgfqpoint{5.685846in}{9.702849in}}{\pgfqpoint{5.701646in}{9.696304in}}{\pgfqpoint{5.718119in}{9.696304in}}%
\pgfpathlineto{\pgfqpoint{5.718119in}{9.696304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658105,0.543910,0.958238}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245392in}{9.696304in}}%
\pgfpathcurveto{\pgfqpoint{4.261864in}{9.696304in}}{\pgfqpoint{4.277664in}{9.702849in}}{\pgfqpoint{4.289312in}{9.714496in}}%
\pgfpathcurveto{\pgfqpoint{4.300960in}{9.726144in}}{\pgfqpoint{4.307505in}{9.741944in}}{\pgfqpoint{4.307505in}{9.758417in}}%
\pgfpathcurveto{\pgfqpoint{4.307505in}{9.774890in}}{\pgfqpoint{4.300960in}{9.790690in}}{\pgfqpoint{4.289312in}{9.802337in}}%
\pgfpathcurveto{\pgfqpoint{4.277664in}{9.813985in}}{\pgfqpoint{4.261864in}{9.820530in}}{\pgfqpoint{4.245392in}{9.820530in}}%
\pgfpathcurveto{\pgfqpoint{4.228919in}{9.820530in}}{\pgfqpoint{4.213119in}{9.813985in}}{\pgfqpoint{4.201471in}{9.802337in}}%
\pgfpathcurveto{\pgfqpoint{4.189823in}{9.790690in}}{\pgfqpoint{4.183279in}{9.774890in}}{\pgfqpoint{4.183279in}{9.758417in}}%
\pgfpathcurveto{\pgfqpoint{4.183279in}{9.741944in}}{\pgfqpoint{4.189823in}{9.726144in}}{\pgfqpoint{4.201471in}{9.714496in}}%
\pgfpathcurveto{\pgfqpoint{4.213119in}{9.702849in}}{\pgfqpoint{4.228919in}{9.696304in}}{\pgfqpoint{4.245392in}{9.696304in}}%
\pgfpathlineto{\pgfqpoint{4.245392in}{9.696304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718668,0.518836,0.958126}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527210in}{9.696304in}}%
\pgfpathcurveto{\pgfqpoint{2.543682in}{9.696304in}}{\pgfqpoint{2.559483in}{9.702849in}}{\pgfqpoint{2.571130in}{9.714496in}}%
\pgfpathcurveto{\pgfqpoint{2.582778in}{9.726144in}}{\pgfqpoint{2.589323in}{9.741944in}}{\pgfqpoint{2.589323in}{9.758417in}}%
\pgfpathcurveto{\pgfqpoint{2.589323in}{9.774890in}}{\pgfqpoint{2.582778in}{9.790690in}}{\pgfqpoint{2.571130in}{9.802337in}}%
\pgfpathcurveto{\pgfqpoint{2.559483in}{9.813985in}}{\pgfqpoint{2.543682in}{9.820530in}}{\pgfqpoint{2.527210in}{9.820530in}}%
\pgfpathcurveto{\pgfqpoint{2.510737in}{9.820530in}}{\pgfqpoint{2.494937in}{9.813985in}}{\pgfqpoint{2.483289in}{9.802337in}}%
\pgfpathcurveto{\pgfqpoint{2.471641in}{9.790690in}}{\pgfqpoint{2.465097in}{9.774890in}}{\pgfqpoint{2.465097in}{9.758417in}}%
\pgfpathcurveto{\pgfqpoint{2.465097in}{9.741944in}}{\pgfqpoint{2.471641in}{9.726144in}}{\pgfqpoint{2.483289in}{9.714496in}}%
\pgfpathcurveto{\pgfqpoint{2.494937in}{9.702849in}}{\pgfqpoint{2.510737in}{9.696304in}}{\pgfqpoint{2.527210in}{9.696304in}}%
\pgfpathlineto{\pgfqpoint{2.527210in}{9.696304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777138,0.490040,0.958006}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754483in}{8.498957in}}%
\pgfpathcurveto{\pgfqpoint{3.770955in}{8.498957in}}{\pgfqpoint{3.786755in}{8.505502in}}{\pgfqpoint{3.798403in}{8.517150in}}%
\pgfpathcurveto{\pgfqpoint{3.810051in}{8.528798in}}{\pgfqpoint{3.816596in}{8.544598in}}{\pgfqpoint{3.816596in}{8.561070in}}%
\pgfpathcurveto{\pgfqpoint{3.816596in}{8.577543in}}{\pgfqpoint{3.810051in}{8.593343in}}{\pgfqpoint{3.798403in}{8.604991in}}%
\pgfpathcurveto{\pgfqpoint{3.786755in}{8.616639in}}{\pgfqpoint{3.770955in}{8.623183in}}{\pgfqpoint{3.754483in}{8.623183in}}%
\pgfpathcurveto{\pgfqpoint{3.738010in}{8.623183in}}{\pgfqpoint{3.722210in}{8.616639in}}{\pgfqpoint{3.710562in}{8.604991in}}%
\pgfpathcurveto{\pgfqpoint{3.698914in}{8.593343in}}{\pgfqpoint{3.692370in}{8.577543in}}{\pgfqpoint{3.692370in}{8.561070in}}%
\pgfpathcurveto{\pgfqpoint{3.692370in}{8.544598in}}{\pgfqpoint{3.698914in}{8.528798in}}{\pgfqpoint{3.710562in}{8.517150in}}%
\pgfpathcurveto{\pgfqpoint{3.722210in}{8.505502in}}{\pgfqpoint{3.738010in}{8.498957in}}{\pgfqpoint{3.754483in}{8.498957in}}%
\pgfpathlineto{\pgfqpoint{3.754483in}{8.498957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835959,0.455342,0.957873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.699937in}{8.498957in}}%
\pgfpathcurveto{\pgfqpoint{6.716410in}{8.498957in}}{\pgfqpoint{6.732210in}{8.505502in}}{\pgfqpoint{6.743858in}{8.517150in}}%
\pgfpathcurveto{\pgfqpoint{6.755506in}{8.528798in}}{\pgfqpoint{6.762050in}{8.544598in}}{\pgfqpoint{6.762050in}{8.561070in}}%
\pgfpathcurveto{\pgfqpoint{6.762050in}{8.577543in}}{\pgfqpoint{6.755506in}{8.593343in}}{\pgfqpoint{6.743858in}{8.604991in}}%
\pgfpathcurveto{\pgfqpoint{6.732210in}{8.616639in}}{\pgfqpoint{6.716410in}{8.623183in}}{\pgfqpoint{6.699937in}{8.623183in}}%
\pgfpathcurveto{\pgfqpoint{6.683465in}{8.623183in}}{\pgfqpoint{6.667664in}{8.616639in}}{\pgfqpoint{6.656017in}{8.604991in}}%
\pgfpathcurveto{\pgfqpoint{6.644369in}{8.593343in}}{\pgfqpoint{6.637824in}{8.577543in}}{\pgfqpoint{6.637824in}{8.561070in}}%
\pgfpathcurveto{\pgfqpoint{6.637824in}{8.544598in}}{\pgfqpoint{6.644369in}{8.528798in}}{\pgfqpoint{6.656017in}{8.517150in}}%
\pgfpathcurveto{\pgfqpoint{6.667664in}{8.505502in}}{\pgfqpoint{6.683465in}{8.498957in}}{\pgfqpoint{6.699937in}{8.498957in}}%
\pgfpathlineto{\pgfqpoint{6.699937in}{8.498957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897538,0.410810,0.957719}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245392in}{8.498957in}}%
\pgfpathcurveto{\pgfqpoint{4.261864in}{8.498957in}}{\pgfqpoint{4.277664in}{8.505502in}}{\pgfqpoint{4.289312in}{8.517150in}}%
\pgfpathcurveto{\pgfqpoint{4.300960in}{8.528798in}}{\pgfqpoint{4.307505in}{8.544598in}}{\pgfqpoint{4.307505in}{8.561070in}}%
\pgfpathcurveto{\pgfqpoint{4.307505in}{8.577543in}}{\pgfqpoint{4.300960in}{8.593343in}}{\pgfqpoint{4.289312in}{8.604991in}}%
\pgfpathcurveto{\pgfqpoint{4.277664in}{8.616639in}}{\pgfqpoint{4.261864in}{8.623183in}}{\pgfqpoint{4.245392in}{8.623183in}}%
\pgfpathcurveto{\pgfqpoint{4.228919in}{8.623183in}}{\pgfqpoint{4.213119in}{8.616639in}}{\pgfqpoint{4.201471in}{8.604991in}}%
\pgfpathcurveto{\pgfqpoint{4.189823in}{8.593343in}}{\pgfqpoint{4.183279in}{8.577543in}}{\pgfqpoint{4.183279in}{8.561070in}}%
\pgfpathcurveto{\pgfqpoint{4.183279in}{8.544598in}}{\pgfqpoint{4.189823in}{8.528798in}}{\pgfqpoint{4.201471in}{8.517150in}}%
\pgfpathcurveto{\pgfqpoint{4.213119in}{8.505502in}}{\pgfqpoint{4.228919in}{8.498957in}}{\pgfqpoint{4.245392in}{8.498957in}}%
\pgfpathlineto{\pgfqpoint{4.245392in}{8.498957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957804,0.357782,0.950739}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{9.696304in}}%
\pgfpathcurveto{\pgfqpoint{2.789137in}{9.696304in}}{\pgfqpoint{2.804937in}{9.702849in}}{\pgfqpoint{2.816585in}{9.714496in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{9.726144in}}{\pgfqpoint{2.834777in}{9.741944in}}{\pgfqpoint{2.834777in}{9.758417in}}%
\pgfpathcurveto{\pgfqpoint{2.834777in}{9.774890in}}{\pgfqpoint{2.828233in}{9.790690in}}{\pgfqpoint{2.816585in}{9.802337in}}%
\pgfpathcurveto{\pgfqpoint{2.804937in}{9.813985in}}{\pgfqpoint{2.789137in}{9.820530in}}{\pgfqpoint{2.772664in}{9.820530in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{9.820530in}}{\pgfqpoint{2.740392in}{9.813985in}}{\pgfqpoint{2.728744in}{9.802337in}}%
\pgfpathcurveto{\pgfqpoint{2.717096in}{9.790690in}}{\pgfqpoint{2.710551in}{9.774890in}}{\pgfqpoint{2.710551in}{9.758417in}}%
\pgfpathcurveto{\pgfqpoint{2.710551in}{9.741944in}}{\pgfqpoint{2.717096in}{9.726144in}}{\pgfqpoint{2.728744in}{9.714496in}}%
\pgfpathcurveto{\pgfqpoint{2.740392in}{9.702849in}}{\pgfqpoint{2.756192in}{9.696304in}}{\pgfqpoint{2.772664in}{9.696304in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{9.696304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959764,0.375876,0.889186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{7.593199in}}%
\pgfpathcurveto{\pgfqpoint{10.643682in}{7.593199in}}{\pgfqpoint{10.659483in}{7.599744in}}{\pgfqpoint{10.671130in}{7.611392in}}%
\pgfpathcurveto{\pgfqpoint{10.682778in}{7.623040in}}{\pgfqpoint{10.689323in}{7.638840in}}{\pgfqpoint{10.689323in}{7.655312in}}%
\pgfpathcurveto{\pgfqpoint{10.689323in}{7.671785in}}{\pgfqpoint{10.682778in}{7.687585in}}{\pgfqpoint{10.671130in}{7.699233in}}%
\pgfpathcurveto{\pgfqpoint{10.659483in}{7.710881in}}{\pgfqpoint{10.643682in}{7.717425in}}{\pgfqpoint{10.627210in}{7.717425in}}%
\pgfpathcurveto{\pgfqpoint{10.610737in}{7.717425in}}{\pgfqpoint{10.594937in}{7.710881in}}{\pgfqpoint{10.583289in}{7.699233in}}%
\pgfpathcurveto{\pgfqpoint{10.571641in}{7.687585in}}{\pgfqpoint{10.565097in}{7.671785in}}{\pgfqpoint{10.565097in}{7.655312in}}%
\pgfpathcurveto{\pgfqpoint{10.565097in}{7.638840in}}{\pgfqpoint{10.571641in}{7.623040in}}{\pgfqpoint{10.583289in}{7.611392in}}%
\pgfpathcurveto{\pgfqpoint{10.594937in}{7.599744in}}{\pgfqpoint{10.610737in}{7.593199in}}{\pgfqpoint{10.627210in}{7.593199in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{7.593199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961331,0.389643,0.835459}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{5.781684in}}%
\pgfpathcurveto{\pgfqpoint{2.789137in}{5.781684in}}{\pgfqpoint{2.804937in}{5.788228in}}{\pgfqpoint{2.816585in}{5.799876in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{5.811524in}}{\pgfqpoint{2.834777in}{5.827324in}}{\pgfqpoint{2.834777in}{5.843797in}}%
\pgfpathcurveto{\pgfqpoint{2.834777in}{5.860269in}}{\pgfqpoint{2.828233in}{5.876069in}}{\pgfqpoint{2.816585in}{5.887717in}}%
\pgfpathcurveto{\pgfqpoint{2.804937in}{5.899365in}}{\pgfqpoint{2.789137in}{5.905910in}}{\pgfqpoint{2.772664in}{5.905910in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{5.905910in}}{\pgfqpoint{2.740392in}{5.899365in}}{\pgfqpoint{2.728744in}{5.887717in}}%
\pgfpathcurveto{\pgfqpoint{2.717096in}{5.876069in}}{\pgfqpoint{2.710551in}{5.860269in}}{\pgfqpoint{2.710551in}{5.843797in}}%
\pgfpathcurveto{\pgfqpoint{2.710551in}{5.827324in}}{\pgfqpoint{2.717096in}{5.811524in}}{\pgfqpoint{2.728744in}{5.799876in}}%
\pgfpathcurveto{\pgfqpoint{2.740392in}{5.788228in}}{\pgfqpoint{2.756192in}{5.781684in}}{\pgfqpoint{2.772664in}{5.781684in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{5.781684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962646,0.400772,0.786499}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172664in}{6.687442in}}%
\pgfpathcurveto{\pgfqpoint{8.189137in}{6.687442in}}{\pgfqpoint{8.204937in}{6.693986in}}{\pgfqpoint{8.216585in}{6.705634in}}%
\pgfpathcurveto{\pgfqpoint{8.228233in}{6.717282in}}{\pgfqpoint{8.234777in}{6.733082in}}{\pgfqpoint{8.234777in}{6.749555in}}%
\pgfpathcurveto{\pgfqpoint{8.234777in}{6.766027in}}{\pgfqpoint{8.228233in}{6.781827in}}{\pgfqpoint{8.216585in}{6.793475in}}%
\pgfpathcurveto{\pgfqpoint{8.204937in}{6.805123in}}{\pgfqpoint{8.189137in}{6.811668in}}{\pgfqpoint{8.172664in}{6.811668in}}%
\pgfpathcurveto{\pgfqpoint{8.156192in}{6.811668in}}{\pgfqpoint{8.140392in}{6.805123in}}{\pgfqpoint{8.128744in}{6.793475in}}%
\pgfpathcurveto{\pgfqpoint{8.117096in}{6.781827in}}{\pgfqpoint{8.110551in}{6.766027in}}{\pgfqpoint{8.110551in}{6.749555in}}%
\pgfpathcurveto{\pgfqpoint{8.110551in}{6.733082in}}{\pgfqpoint{8.117096in}{6.717282in}}{\pgfqpoint{8.128744in}{6.705634in}}%
\pgfpathcurveto{\pgfqpoint{8.140392in}{6.693986in}}{\pgfqpoint{8.156192in}{6.687442in}}{\pgfqpoint{8.172664in}{6.687442in}}%
\pgfpathlineto{\pgfqpoint{8.172664in}{6.687442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963795,0.410206,0.740128}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281755in}{10.602062in}}%
\pgfpathcurveto{\pgfqpoint{2.298228in}{10.602062in}}{\pgfqpoint{2.314028in}{10.608606in}}{\pgfqpoint{2.325676in}{10.620254in}}%
\pgfpathcurveto{\pgfqpoint{2.337324in}{10.631902in}}{\pgfqpoint{2.343868in}{10.647702in}}{\pgfqpoint{2.343868in}{10.664175in}}%
\pgfpathcurveto{\pgfqpoint{2.343868in}{10.680647in}}{\pgfqpoint{2.337324in}{10.696447in}}{\pgfqpoint{2.325676in}{10.708095in}}%
\pgfpathcurveto{\pgfqpoint{2.314028in}{10.719743in}}{\pgfqpoint{2.298228in}{10.726288in}}{\pgfqpoint{2.281755in}{10.726288in}}%
\pgfpathcurveto{\pgfqpoint{2.265283in}{10.726288in}}{\pgfqpoint{2.249483in}{10.719743in}}{\pgfqpoint{2.237835in}{10.708095in}}%
\pgfpathcurveto{\pgfqpoint{2.226187in}{10.696447in}}{\pgfqpoint{2.219642in}{10.680647in}}{\pgfqpoint{2.219642in}{10.664175in}}%
\pgfpathcurveto{\pgfqpoint{2.219642in}{10.647702in}}{\pgfqpoint{2.226187in}{10.631902in}}{\pgfqpoint{2.237835in}{10.620254in}}%
\pgfpathcurveto{\pgfqpoint{2.249483in}{10.608606in}}{\pgfqpoint{2.265283in}{10.602062in}}{\pgfqpoint{2.281755in}{10.602062in}}%
\pgfpathlineto{\pgfqpoint{2.281755in}{10.602062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964834,0.418529,0.694572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772664in}{10.602062in}}%
\pgfpathcurveto{\pgfqpoint{2.789137in}{10.602062in}}{\pgfqpoint{2.804937in}{10.608606in}}{\pgfqpoint{2.816585in}{10.620254in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{10.631902in}}{\pgfqpoint{2.834777in}{10.647702in}}{\pgfqpoint{2.834777in}{10.664175in}}%
\pgfpathcurveto{\pgfqpoint{2.834777in}{10.680647in}}{\pgfqpoint{2.828233in}{10.696447in}}{\pgfqpoint{2.816585in}{10.708095in}}%
\pgfpathcurveto{\pgfqpoint{2.804937in}{10.719743in}}{\pgfqpoint{2.789137in}{10.726288in}}{\pgfqpoint{2.772664in}{10.726288in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{10.726288in}}{\pgfqpoint{2.740392in}{10.719743in}}{\pgfqpoint{2.728744in}{10.708095in}}%
\pgfpathcurveto{\pgfqpoint{2.717096in}{10.696447in}}{\pgfqpoint{2.710551in}{10.680647in}}{\pgfqpoint{2.710551in}{10.664175in}}%
\pgfpathcurveto{\pgfqpoint{2.710551in}{10.647702in}}{\pgfqpoint{2.717096in}{10.631902in}}{\pgfqpoint{2.728744in}{10.620254in}}%
\pgfpathcurveto{\pgfqpoint{2.740392in}{10.608606in}}{\pgfqpoint{2.756192in}{10.602062in}}{\pgfqpoint{2.772664in}{10.602062in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{10.602062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965804,0.426130,0.648149}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.645392in}{9.028792in}}%
\pgfpathcurveto{\pgfqpoint{9.661864in}{9.028792in}}{\pgfqpoint{9.677664in}{9.035336in}}{\pgfqpoint{9.689312in}{9.046984in}}%
\pgfpathcurveto{\pgfqpoint{9.700960in}{9.058632in}}{\pgfqpoint{9.707505in}{9.074432in}}{\pgfqpoint{9.707505in}{9.090905in}}%
\pgfpathcurveto{\pgfqpoint{9.707505in}{9.107377in}}{\pgfqpoint{9.700960in}{9.123177in}}{\pgfqpoint{9.689312in}{9.134825in}}%
\pgfpathcurveto{\pgfqpoint{9.677664in}{9.146473in}}{\pgfqpoint{9.661864in}{9.153018in}}{\pgfqpoint{9.645392in}{9.153018in}}%
\pgfpathcurveto{\pgfqpoint{9.628919in}{9.153018in}}{\pgfqpoint{9.613119in}{9.146473in}}{\pgfqpoint{9.601471in}{9.134825in}}%
\pgfpathcurveto{\pgfqpoint{9.589823in}{9.123177in}}{\pgfqpoint{9.583279in}{9.107377in}}{\pgfqpoint{9.583279in}{9.090905in}}%
\pgfpathcurveto{\pgfqpoint{9.583279in}{9.074432in}}{\pgfqpoint{9.589823in}{9.058632in}}{\pgfqpoint{9.601471in}{9.046984in}}%
\pgfpathcurveto{\pgfqpoint{9.613119in}{9.035336in}}{\pgfqpoint{9.628919in}{9.028792in}}{\pgfqpoint{9.645392in}{9.028792in}}%
\pgfpathlineto{\pgfqpoint{9.645392in}{9.028792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809028in}{4.354861in}}{\pgfqpoint{10.800000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966737,0.433295,0.598969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627210in}{6.687442in}}%
\pgfpathcurveto{\pgfqpoint{10.643682in}{6.687442in}}{\pgfqpoint{10.659483in}{6.693986in}}{\pgfqpoint{10.671130in}{6.705634in}}%
\pgfpathcurveto{\pgfqpoint{10.682778in}{6.717282in}}{\pgfqpoint{10.689323in}{6.733082in}}{\pgfqpoint{10.689323in}{6.749555in}}%
\pgfpathcurveto{\pgfqpoint{10.689323in}{6.766027in}}{\pgfqpoint{10.682778in}{6.781827in}}{\pgfqpoint{10.671130in}{6.793475in}}%
\pgfpathcurveto{\pgfqpoint{10.659483in}{6.805123in}}{\pgfqpoint{10.643682in}{6.811668in}}{\pgfqpoint{10.627210in}{6.811668in}}%
\pgfpathcurveto{\pgfqpoint{10.610737in}{6.811668in}}{\pgfqpoint{10.594937in}{6.805123in}}{\pgfqpoint{10.583289in}{6.793475in}}%
\pgfpathcurveto{\pgfqpoint{10.571641in}{6.781827in}}{\pgfqpoint{10.565097in}{6.766027in}}{\pgfqpoint{10.565097in}{6.749555in}}%
\pgfpathcurveto{\pgfqpoint{10.565097in}{6.733082in}}{\pgfqpoint{10.571641in}{6.717282in}}{\pgfqpoint{10.583289in}{6.705634in}}%
\pgfpathcurveto{\pgfqpoint{10.594937in}{6.693986in}}{\pgfqpoint{10.610737in}{6.687442in}}{\pgfqpoint{10.627210in}{6.687442in}}%
\pgfpathlineto{\pgfqpoint{10.627210in}{6.687442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{4.354861in}}%
\pgfpathlineto{\pgfqpoint{0.809028in}{11.284861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.609028in}{4.354861in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{11.284861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{4.354861in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{4.354861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809028in}{11.284861in}}%
\pgfpathlineto{\pgfqpoint{11.609028in}{11.284861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=9.536195in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{ablett_multimodal_force_control_switching_matching_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527210in,y=9.536195in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{ablett_multimodal_force_control_switching_matching_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.627210in,y=10.680198in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dipcom}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=8.338848in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dexforce}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263574in,y=9.244606in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dexforce}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281755in,y=7.433090in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dexforce}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545392in,y=7.433090in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dexforce}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=7.433090in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dexforce}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281755in,y=8.868682in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{dexforce}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718119in,y=8.338848in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{msbot}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.172664in,y=8.868682in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{msbot}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631755in,y=9.536195in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{he_foar_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=10.304275in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{he_foar_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054483in,y=10.441953in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{he_foar_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.981755in,y=9.536195in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{acp, factr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754483in,y=9.536195in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{acp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527210in,y=6.651877in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{jaf}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=8.338848in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{kobayashi_alpha-biact_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754483in,y=8.338848in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{fuse}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.627210in,y=7.433090in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{huang_3d-vitac_3dvitac_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.627210in,y=8.868682in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{huang_3d-vitac_3dvitac_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754483in,y=6.527332in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{xu_unit_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.627210in,y=8.338848in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{huang_3d-vitac_3dvitac_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=7.433090in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{fuse}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245392in,y=8.338848in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{lenz_analysing_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790846in,y=10.150364in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{wu_tacdiffusion_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.627210in,y=7.433090in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{yu_mimictouch_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036301in,y=8.868682in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{maniwav}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509028in,y=8.868682in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{mejia_hearing_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.172664in,y=9.536195in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{maniwav}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754483in,y=8.630437in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299937in,y=7.433090in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{maniwav}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790846in,y=6.527332in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{maniwav}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.190846in,y=10.150364in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{liu_forcemimic_force_control_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245392in,y=10.441953in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{factr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=6.527332in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{factr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.172664in,y=10.971787in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{factr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.736301in,y=8.868682in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{mejia_hearing_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472664in,y=8.338848in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{mejia_hearing_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193392in,y=9.660740in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{noseworthy_forge_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350483in,y=10.150364in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{noseworthy_forge_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.395574in,y=10.117280in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{noseworthy_forge_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263574in,y=10.441953in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{visk}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245392in,y=10.441953in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281755in,y=7.433090in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{visk}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.018119in,y=10.150364in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{visk}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754483in,y=9.536195in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{visk}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718119in,y=9.536195in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{romero_eyesight_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245392in,y=9.536195in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{romero_eyesight_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527210in,y=9.536195in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{romero_eyesight_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754483in,y=8.338848in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{poco}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.699937in,y=8.338848in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{poco}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245392in,y=8.338848in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{poco}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=9.536195in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{poco}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.627210in,y=7.433090in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{xu_unit_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=5.621575in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{xu_unit_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.172664in,y=6.527332in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{t3}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281755in,y=10.441953in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772664in,y=10.441953in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.645392in,y=8.868682in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.627210in,y=6.527332in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\citep{seehear}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.696654in,y=10.902420in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.696654in,y=7.655312in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.696654in,y=9.090905in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.696654in,y=8.561070in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.696654in,y=7.655312in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.696654in,y=7.655312in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.696654in,y=6.749555in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>$20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.209028in,y=11.368194in,,base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64 Tasks by Time and Force (53 unique), 25 unique papers}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510194in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{10.907862in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.938418in}{0.100000in}}{\pgfqpoint{10.938418in}{0.130556in}}%
\pgfpathlineto{\pgfqpoint{10.938418in}{3.758447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.938418in}{3.789002in}}{\pgfqpoint{10.907862in}{3.789002in}}%
\pgfpathlineto{\pgfqpoint{1.510194in}{3.789002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.479638in}{3.789002in}}{\pgfqpoint{1.479638in}{3.758447in}}%
\pgfpathlineto{\pgfqpoint{1.479638in}{0.130556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.479638in}{0.100000in}}{\pgfqpoint{1.510194in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.510194in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.061248in,y=3.612151in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}task}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968527in,y=3.389292in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}task label}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693527in}{3.222741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968527in,y=3.169269in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}door open \citep{ablett_multimodal_force_control_switching_matching_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968742,0.448243,0.470176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693527in}{2.994269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968527in,y=2.940797in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}door close \citep{ablett_multimodal_force_control_switching_matching_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969736,0.455440,0.385564}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693527in}{2.765797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968527in,y=2.712325in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}powder grinding \citep{dipcom}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970813,0.463096,0.255116}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693527in}{2.537325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968527in,y=2.483853in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pencil erasing \citep{dipcom}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926184,0.497486,0.196106}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693527in}{2.308853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968527in,y=2.255381in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}slide cube \citep{dexforce}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875106,0.528940,0.195613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693527in}{2.080381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968527in,y=2.026908in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}open case \citep{dexforce}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832523,0.551835,0.195230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693527in}{1.851909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968527in,y=1.798436in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}unscrew nut \citep{dexforce}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795344,0.569742,0.194915}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693527in}{1.623437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968527in,y=1.569964in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}reorient hexagon \citep{dexforce}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761580,0.584530,0.194644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693527in}{1.394964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968527in,y=1.341492in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}grasp battery \citep{dexforce}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729819,0.597291,0.194403}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693527in}{1.166492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968527in,y=1.113020in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}flip box \citep{dexforce}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698940,0.608722,0.194182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693527in}{0.938020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968527in,y=0.884548in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}keyed peg insertion \citep{msbot}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667941,0.619308,0.193971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693527in}{0.709548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968527in,y=0.656076in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pouring 120g \citep{msbot}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635789,0.629417,0.193766}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693527in}{0.481076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968527in,y=0.427604in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}wiping \citep{he_foar_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601268,0.639355,0.193559}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693527in}{0.252604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968527in,y=0.199132in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}peeling \citep{he_foar_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562739,0.649410,0.193346}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959735in}{3.442764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.234735in,y=3.389292in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}chopping pepper \citep{he_foar_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517711,0.659881,0.193119}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959735in}{3.214292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.234735in,y=3.160820in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}non-prehensile pivot \citep{acp, factr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461829,0.671120,0.192870}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959735in}{2.985820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.234735in,y=2.932348in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}wiping vase \citep{acp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385920,0.683582,0.192586}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959735in}{2.757348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.234735in,y=2.703876in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}grasping \citep{huang_3d-vitac_3dvitac_2024, fuse, kobayashi_alpha-biact_2024, jaf}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261912,0.697910,0.192252}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959735in}{2.528876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.234735in,y=2.475404in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}allen key insertion \citep{huang_3d-vitac_3dvitac_2024, xu_unit_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194949,0.699470,0.313523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959735in}{2.300404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.234735in,y=2.246932in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}plastic egg spatula \citep{huang_3d-vitac_3dvitac_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198200,0.695051,0.408924}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959735in}{2.071932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.234735in,y=2.018460in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}button pressing \citep{fuse}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200791,0.691443,0.469737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959735in}{1.843460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.234735in,y=1.789987in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}peg insertion \citep{lenz_analysing_2024, wu_tacdiffusion_2024, yu_mimictouch_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202961,0.688364,0.514502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959735in}{1.614988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.234735in,y=1.561515in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}flipping bagel \citep{maniwav, mejia_hearing_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204853,0.685633,0.550242}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959735in}{1.386516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.234735in,y=1.333043in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}whiteboard erase \citep{maniwav, zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206563,0.683130,0.580450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959735in}{1.158043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.234735in,y=1.104571in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pouring dice \citep{maniwav}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208158,0.680763,0.607150}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959735in}{0.929571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.234735in,y=0.876099in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}velcro classifcation \citep{maniwav}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209690,0.678459,0.631657}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959735in}{0.701099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.234735in,y=0.647627in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}zucchini peeling \citep{liu_forcemimic_force_control_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211206,0.676153,0.654923}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959735in}{0.472627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.234735in,y=0.419155in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}box lift \citep{factr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212747,0.673778,0.677717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371899in}{3.442764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646899in,y=3.389292in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}delicate fruit grasp \citep{factr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214360,0.671259,0.700742}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371899in}{3.214292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646899in,y=3.160820in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rolling dough \citep{factr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216100,0.668505,0.724726}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371899in}{2.985820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646899in,y=2.932348in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}scooping nuts \citep{mejia_hearing_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218038,0.665390,0.750525}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371899in}{2.757348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646899in,y=2.703876in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}zipping lunchbag \citep{mejia_hearing_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220278,0.661728,0.779259}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371899in}{2.528876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646899in,y=2.475404in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}peg insertion (steel shaft) \citep{noseworthy_forge_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.222977,0.657223,0.812543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371899in}{2.300404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646899in,y=2.246932in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gear mesh \citep{noseworthy_forge_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226399,0.651364,0.852933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371899in}{2.071932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646899in,y=2.018460in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}nut threading \citep{noseworthy_forge_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231030,0.643159,0.904883}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371899in}{1.843460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646899in,y=1.789987in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}plug insertion \citep{visk, zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282496,0.629198,0.958669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371899in}{1.614988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646899in,y=1.561515in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}card swiping \citep{visk}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422517,0.608580,0.958558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371899in}{1.386516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646899in,y=1.333043in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}usb insertion \citep{visk}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516915,0.587938,0.958451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371899in}{1.158043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646899in,y=1.104571in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}book tipping \citep{visk}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592407,0.566627,0.958345}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371899in}{0.929571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646899in,y=0.876099in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}bottle opening \citep{romero_eyesight_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658105,0.543910,0.958238}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371899in}{0.701099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646899in,y=0.647627in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}plasticine cutting \citep{romero_eyesight_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718668,0.518836,0.958126}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371899in}{0.472627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646899in,y=0.419155in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}plate pick and place \citep{romero_eyesight_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777138,0.490040,0.958006}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.058027in}{3.442764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.333027in,y=3.389292in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}wrench turn \citep{poco}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835959,0.455342,0.957873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.058027in}{3.214292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.333027in,y=3.160820in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}hammer peg \citep{poco}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897538,0.410810,0.957719}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.058027in}{2.985820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.333027in,y=2.932348in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pancake spatula \citep{poco}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957804,0.357782,0.950739}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.058027in}{2.757348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.333027in,y=2.703876in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}chop putty \citep{poco}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959764,0.375876,0.889186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.058027in}{2.528876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.333027in,y=2.475404in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}chicken leg hanging \citep{xu_unit_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961331,0.389643,0.835459}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.058027in}{2.300404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.333027in,y=2.246932in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}chips grasping \citep{xu_unit_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962646,0.400772,0.786499}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.058027in}{2.071932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.333027in,y=2.018460in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pin insertion \citep{t3}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963795,0.410206,0.740128}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.058027in}{1.843460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.333027in,y=1.789987in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}door push \citep{zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964834,0.418529,0.694572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.058027in}{1.614988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.333027in,y=1.561515in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}drawer open \citep{zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965804,0.426130,0.648149}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.058027in}{1.386516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.333027in,y=1.333043in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}marker drawing \citep{zhou_admittance_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966737,0.433295,0.598969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.058027in}{1.158043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.333027in,y=1.104571in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}styrofoam packing \citep{seehear}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.333027in,y=0.883217in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}count}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062113in}}%
\pgfpathcurveto{\pgfqpoint{0.016473in}{-0.062113in}}{\pgfqpoint{0.032273in}{-0.055568in}}{\pgfqpoint{0.043921in}{-0.043921in}}%
\pgfpathcurveto{\pgfqpoint{0.055568in}{-0.032273in}}{\pgfqpoint{0.062113in}{-0.016473in}}{\pgfqpoint{0.062113in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062113in}{0.016473in}}{\pgfqpoint{0.055568in}{0.032273in}}{\pgfqpoint{0.043921in}{0.043921in}}%
\pgfpathcurveto{\pgfqpoint{0.032273in}{0.055568in}}{\pgfqpoint{0.016473in}{0.062113in}}{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathcurveto{\pgfqpoint{-0.016473in}{0.062113in}}{\pgfqpoint{-0.032273in}{0.055568in}}{\pgfqpoint{-0.043921in}{0.043921in}}%
\pgfpathcurveto{\pgfqpoint{-0.055568in}{0.032273in}}{\pgfqpoint{-0.062113in}{0.016473in}}{\pgfqpoint{-0.062113in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062113in}{-0.016473in}}{\pgfqpoint{-0.055568in}{-0.032273in}}{\pgfqpoint{-0.043921in}{-0.043921in}}%
\pgfpathcurveto{\pgfqpoint{-0.032273in}{-0.055568in}}{\pgfqpoint{-0.016473in}{-0.062113in}}{\pgfqpoint{0.000000in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.058027in}{0.723784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.333027in,y=0.670312in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.718225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.129919in}{-0.129919in}}{\pgfqpoint{0.129919in}{0.129919in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.129919in}}%
\pgfpathcurveto{\pgfqpoint{0.034455in}{-0.129919in}}{\pgfqpoint{0.067503in}{-0.116230in}}{\pgfqpoint{0.091866in}{-0.091866in}}%
\pgfpathcurveto{\pgfqpoint{0.116230in}{-0.067503in}}{\pgfqpoint{0.129919in}{-0.034455in}}{\pgfqpoint{0.129919in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.129919in}{0.034455in}}{\pgfqpoint{0.116230in}{0.067503in}}{\pgfqpoint{0.091866in}{0.091866in}}%
\pgfpathcurveto{\pgfqpoint{0.067503in}{0.116230in}}{\pgfqpoint{0.034455in}{0.129919in}}{\pgfqpoint{0.000000in}{0.129919in}}%
\pgfpathcurveto{\pgfqpoint{-0.034455in}{0.129919in}}{\pgfqpoint{-0.067503in}{0.116230in}}{\pgfqpoint{-0.091866in}{0.091866in}}%
\pgfpathcurveto{\pgfqpoint{-0.116230in}{0.067503in}}{\pgfqpoint{-0.129919in}{0.034455in}}{\pgfqpoint{-0.129919in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.129919in}{-0.034455in}}{\pgfqpoint{-0.116230in}{-0.067503in}}{\pgfqpoint{-0.091866in}{-0.091866in}}%
\pgfpathcurveto{\pgfqpoint{-0.067503in}{-0.116230in}}{\pgfqpoint{-0.034455in}{-0.129919in}}{\pgfqpoint{0.000000in}{-0.129919in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.129919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.058027in}{0.510879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.333027in,y=0.457407in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

